Learning the Dynamics of Physical Systems from Sparse Observations with Finite Element Networks

We propose a new method for spatio-temporal forecasting on arbitrarily distributed points. Assuming that the observed system follows an unknown partial differential equation, we derive a continuous-time model for the dynamics of the data via the finite element method. The resulting graph neural network estimates the instantaneous effects of the unknown dynamics on each cell in a meshing of the spatial domain. Our model can incorporate prior knowledge via assumptions on the form of the unknown PDE, which induce a structural bias towards learning specific processes. Through this mechanism, we derive a transport variant of our model from the convection equation and show that it improves the transfer performance to higher-resolution meshes on sea surface temperature and gas flow forecasting against baseline models representing a selection of spatio-temporal forecasting methods. A qualitative analysis shows that our model disentangles the data dynamics into their constituent parts, which makes it uniquely interpretable.

==> figures/cylinder-pressure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{1.153125in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.153125in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.003125in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.500000in,height=1.150000in]{cylinder-pressure-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.500000in}{1.153125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021954in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048443in}}%
\pgfpathmoveto{\pgfqpoint{0.034728in}{0.041521in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048443in}}%
\pgfpathmoveto{\pgfqpoint{0.034728in}{0.041521in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021954in}}%
\pgfpathmoveto{\pgfqpoint{0.049203in}{0.074457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048443in}}%
\pgfpathmoveto{\pgfqpoint{0.049203in}{0.074457in}}%
\pgfpathlineto{\pgfqpoint{0.034728in}{0.041521in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.106072in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048443in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.106072in}}%
\pgfpathlineto{\pgfqpoint{0.049203in}{0.074457in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.163701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.106072in}}%
\pgfpathmoveto{\pgfqpoint{0.056676in}{0.138236in}}%
\pgfpathlineto{\pgfqpoint{0.049203in}{0.074457in}}%
\pgfpathmoveto{\pgfqpoint{0.056676in}{0.138236in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.106072in}}%
\pgfpathmoveto{\pgfqpoint{0.056676in}{0.138236in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.163701in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.256060in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.163701in}}%
\pgfpathmoveto{\pgfqpoint{0.075763in}{0.223016in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.163701in}}%
\pgfpathmoveto{\pgfqpoint{0.075763in}{0.223016in}}%
\pgfpathlineto{\pgfqpoint{0.056676in}{0.138236in}}%
\pgfpathmoveto{\pgfqpoint{0.075763in}{0.223016in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.256060in}}%
\pgfpathmoveto{\pgfqpoint{0.043125in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.109332in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.109332in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{0.043125in}{1.113618in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.369357in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.256060in}}%
\pgfpathmoveto{\pgfqpoint{0.096182in}{0.331503in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.256060in}}%
\pgfpathmoveto{\pgfqpoint{0.096182in}{0.331503in}}%
\pgfpathlineto{\pgfqpoint{0.075763in}{0.223016in}}%
\pgfpathmoveto{\pgfqpoint{0.096182in}{0.331503in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.369357in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.067362in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.109332in}}%
\pgfpathmoveto{\pgfqpoint{0.050336in}{1.081895in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.109332in}}%
\pgfpathmoveto{\pgfqpoint{0.050336in}{1.081895in}}%
\pgfpathlineto{\pgfqpoint{0.043125in}{1.113618in}}%
\pgfpathmoveto{\pgfqpoint{0.050336in}{1.081895in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.067362in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.480052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.369357in}}%
\pgfpathmoveto{\pgfqpoint{0.110201in}{0.431288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.369357in}}%
\pgfpathmoveto{\pgfqpoint{0.110201in}{0.431288in}}%
\pgfpathlineto{\pgfqpoint{0.096182in}{0.331503in}}%
\pgfpathmoveto{\pgfqpoint{0.110201in}{0.431288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.480052in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.999777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.067362in}}%
\pgfpathmoveto{\pgfqpoint{0.056507in}{1.026175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.067362in}}%
\pgfpathmoveto{\pgfqpoint{0.056507in}{1.026175in}}%
\pgfpathlineto{\pgfqpoint{0.050336in}{1.081895in}}%
\pgfpathmoveto{\pgfqpoint{0.056507in}{1.026175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.999777in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.932192in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.999777in}}%
\pgfpathmoveto{\pgfqpoint{0.066797in}{0.948580in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.999777in}}%
\pgfpathmoveto{\pgfqpoint{0.066797in}{0.948580in}}%
\pgfpathlineto{\pgfqpoint{0.056507in}{1.026175in}}%
\pgfpathmoveto{\pgfqpoint{0.066797in}{0.948580in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.932192in}}%
\pgfpathmoveto{\pgfqpoint{0.094590in}{0.529629in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.480052in}}%
\pgfpathmoveto{\pgfqpoint{0.094590in}{0.529629in}}%
\pgfpathlineto{\pgfqpoint{0.110201in}{0.431288in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.589017in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.480052in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.589017in}}%
\pgfpathlineto{\pgfqpoint{0.094590in}{0.529629in}}%
\pgfpathmoveto{\pgfqpoint{0.077389in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{0.094590in}{0.529629in}}%
\pgfpathmoveto{\pgfqpoint{0.077389in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.589017in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.700587in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.589017in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.700587in}}%
\pgfpathlineto{\pgfqpoint{0.077389in}{0.627525in}}%
\pgfpathmoveto{\pgfqpoint{0.083305in}{0.736635in}}%
\pgfpathlineto{\pgfqpoint{0.077389in}{0.627525in}}%
\pgfpathmoveto{\pgfqpoint{0.083305in}{0.736635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.700587in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.824951in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.932192in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.824951in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.700587in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.824951in}}%
\pgfpathlineto{\pgfqpoint{0.083305in}{0.736635in}}%
\pgfpathmoveto{\pgfqpoint{0.075470in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.932192in}}%
\pgfpathmoveto{\pgfqpoint{0.075470in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{0.066797in}{0.948580in}}%
\pgfpathmoveto{\pgfqpoint{0.075470in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{0.083305in}{0.736635in}}%
\pgfpathmoveto{\pgfqpoint{0.075470in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.824951in}}%
\pgfpathmoveto{\pgfqpoint{4.464320in}{0.040914in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.044870in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.021940in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.044870in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.021940in}}%
\pgfpathlineto{\pgfqpoint{4.464320in}{0.040914in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.082965in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.044870in}}%
\pgfpathmoveto{\pgfqpoint{4.457325in}{0.071422in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.044870in}}%
\pgfpathmoveto{\pgfqpoint{4.457325in}{0.071422in}}%
\pgfpathlineto{\pgfqpoint{4.464320in}{0.040914in}}%
\pgfpathmoveto{\pgfqpoint{4.457325in}{0.071422in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.082965in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.141866in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.082965in}}%
\pgfpathmoveto{\pgfqpoint{4.440517in}{0.121212in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.082965in}}%
\pgfpathmoveto{\pgfqpoint{4.440517in}{0.121212in}}%
\pgfpathlineto{\pgfqpoint{4.457325in}{0.071422in}}%
\pgfpathmoveto{\pgfqpoint{4.440517in}{0.121212in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.141866in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.222475in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.141866in}}%
\pgfpathmoveto{\pgfqpoint{4.428153in}{0.203026in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.141866in}}%
\pgfpathmoveto{\pgfqpoint{4.428153in}{0.203026in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{0.121212in}}%
\pgfpathmoveto{\pgfqpoint{4.428153in}{0.203026in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.222475in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.327858in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.222475in}}%
\pgfpathmoveto{\pgfqpoint{4.418917in}{0.296623in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.222475in}}%
\pgfpathmoveto{\pgfqpoint{4.418917in}{0.296623in}}%
\pgfpathlineto{\pgfqpoint{4.428153in}{0.203026in}}%
\pgfpathmoveto{\pgfqpoint{4.418917in}{0.296623in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.327858in}}%
\pgfpathmoveto{\pgfqpoint{4.415662in}{0.409713in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.327858in}}%
\pgfpathmoveto{\pgfqpoint{4.415662in}{0.409713in}}%
\pgfpathlineto{\pgfqpoint{4.418917in}{0.296623in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.455818in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.327858in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.455818in}}%
\pgfpathlineto{\pgfqpoint{4.415662in}{0.409713in}}%
\pgfpathmoveto{\pgfqpoint{4.417292in}{0.521391in}}%
\pgfpathlineto{\pgfqpoint{4.415662in}{0.409713in}}%
\pgfpathmoveto{\pgfqpoint{4.417292in}{0.521391in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.455818in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.455818in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{4.417292in}{0.521391in}}%
\pgfpathmoveto{\pgfqpoint{4.420239in}{0.627220in}}%
\pgfpathlineto{\pgfqpoint{4.417292in}{0.521391in}}%
\pgfpathmoveto{\pgfqpoint{4.420239in}{0.627220in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.581240in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.581240in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{4.420239in}{0.627220in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.721057in}}%
\pgfpathmoveto{\pgfqpoint{4.420948in}{0.750742in}}%
\pgfpathlineto{\pgfqpoint{4.420239in}{0.627220in}}%
\pgfpathmoveto{\pgfqpoint{4.420948in}{0.750742in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.721057in}}%
\pgfpathmoveto{\pgfqpoint{4.420948in}{0.750742in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.833859in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.946661in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.833859in}}%
\pgfpathmoveto{\pgfqpoint{4.425395in}{0.855417in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.833859in}}%
\pgfpathmoveto{\pgfqpoint{4.425395in}{0.855417in}}%
\pgfpathlineto{\pgfqpoint{4.420948in}{0.750742in}}%
\pgfpathmoveto{\pgfqpoint{4.425395in}{0.855417in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.946661in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.015585in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.946661in}}%
\pgfpathmoveto{\pgfqpoint{4.435098in}{0.943532in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.946661in}}%
\pgfpathmoveto{\pgfqpoint{4.435098in}{0.943532in}}%
\pgfpathlineto{\pgfqpoint{4.425395in}{0.855417in}}%
\pgfpathmoveto{\pgfqpoint{4.435098in}{0.943532in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.015585in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.015585in}}%
\pgfpathmoveto{\pgfqpoint{4.444701in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.015585in}}%
\pgfpathmoveto{\pgfqpoint{4.444701in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{4.435098in}{0.943532in}}%
\pgfpathmoveto{\pgfqpoint{4.444701in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.072707in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.109813in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.072707in}}%
\pgfpathmoveto{\pgfqpoint{4.451053in}{1.077895in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.072707in}}%
\pgfpathmoveto{\pgfqpoint{4.451053in}{1.077895in}}%
\pgfpathlineto{\pgfqpoint{4.444701in}{1.021772in}}%
\pgfpathmoveto{\pgfqpoint{4.451053in}{1.077895in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.109813in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.109813in}}%
\pgfpathmoveto{\pgfqpoint{4.459161in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.109813in}}%
\pgfpathmoveto{\pgfqpoint{4.459161in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{4.451053in}{1.077895in}}%
\pgfpathmoveto{\pgfqpoint{4.459161in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.131289in}}%
\pgfpathmoveto{\pgfqpoint{0.076709in}{0.044276in}}%
\pgfpathlineto{\pgfqpoint{0.034728in}{0.041521in}}%
\pgfpathmoveto{\pgfqpoint{0.076709in}{0.044276in}}%
\pgfpathlineto{\pgfqpoint{0.049203in}{0.074457in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{0.021954in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021954in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{0.021954in}}%
\pgfpathlineto{\pgfqpoint{0.034728in}{0.041521in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{0.021954in}}%
\pgfpathlineto{\pgfqpoint{0.076709in}{0.044276in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{0.022524in}}%
\pgfpathlineto{\pgfqpoint{0.076709in}{0.044276in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{0.022524in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{0.021954in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{0.024151in}}%
\pgfpathlineto{\pgfqpoint{0.278961in}{0.050897in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{0.024192in}}%
\pgfpathlineto{\pgfqpoint{0.278961in}{0.050897in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{0.024192in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{0.024151in}}%
\pgfpathmoveto{\pgfqpoint{0.227403in}{0.050945in}}%
\pgfpathlineto{\pgfqpoint{0.278961in}{0.050897in}}%
\pgfpathmoveto{\pgfqpoint{0.227403in}{0.050945in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{0.024151in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{0.023634in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{0.024151in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{0.023634in}}%
\pgfpathlineto{\pgfqpoint{0.227403in}{0.050945in}}%
\pgfpathmoveto{\pgfqpoint{0.125521in}{0.046685in}}%
\pgfpathlineto{\pgfqpoint{0.076709in}{0.044276in}}%
\pgfpathmoveto{\pgfqpoint{0.125521in}{0.046685in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{0.022524in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{0.023117in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{0.022524in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{0.023117in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{0.023634in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{0.023117in}}%
\pgfpathlineto{\pgfqpoint{0.125521in}{0.046685in}}%
\pgfpathmoveto{\pgfqpoint{0.174693in}{0.049106in}}%
\pgfpathlineto{\pgfqpoint{0.227403in}{0.050945in}}%
\pgfpathmoveto{\pgfqpoint{0.174693in}{0.049106in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{0.023634in}}%
\pgfpathmoveto{\pgfqpoint{0.174693in}{0.049106in}}%
\pgfpathlineto{\pgfqpoint{0.125521in}{0.046685in}}%
\pgfpathmoveto{\pgfqpoint{0.174693in}{0.049106in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{0.023117in}}%
\pgfpathmoveto{\pgfqpoint{0.100844in}{0.068424in}}%
\pgfpathlineto{\pgfqpoint{0.049203in}{0.074457in}}%
\pgfpathmoveto{\pgfqpoint{0.100844in}{0.068424in}}%
\pgfpathlineto{\pgfqpoint{0.076709in}{0.044276in}}%
\pgfpathmoveto{\pgfqpoint{0.100844in}{0.068424in}}%
\pgfpathlineto{\pgfqpoint{0.125521in}{0.046685in}}%
\pgfpathmoveto{\pgfqpoint{0.334294in}{0.052206in}}%
\pgfpathlineto{\pgfqpoint{0.278961in}{0.050897in}}%
\pgfpathmoveto{\pgfqpoint{0.334294in}{0.052206in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{0.024192in}}%
\pgfpathmoveto{\pgfqpoint{0.306367in}{0.088376in}}%
\pgfpathlineto{\pgfqpoint{0.278961in}{0.050897in}}%
\pgfpathmoveto{\pgfqpoint{0.306367in}{0.088376in}}%
\pgfpathlineto{\pgfqpoint{0.334294in}{0.052206in}}%
\pgfpathmoveto{\pgfqpoint{0.364172in}{0.096331in}}%
\pgfpathlineto{\pgfqpoint{0.334294in}{0.052206in}}%
\pgfpathmoveto{\pgfqpoint{0.364172in}{0.096331in}}%
\pgfpathlineto{\pgfqpoint{0.306367in}{0.088376in}}%
\pgfpathmoveto{\pgfqpoint{0.423935in}{0.179642in}}%
\pgfpathlineto{\pgfqpoint{0.437168in}{0.147857in}}%
\pgfpathmoveto{\pgfqpoint{0.394045in}{0.140077in}}%
\pgfpathlineto{\pgfqpoint{0.364172in}{0.096331in}}%
\pgfpathmoveto{\pgfqpoint{0.394045in}{0.140077in}}%
\pgfpathlineto{\pgfqpoint{0.437168in}{0.147857in}}%
\pgfpathmoveto{\pgfqpoint{0.394045in}{0.140077in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{0.179642in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{0.023858in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{0.024192in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{0.023858in}}%
\pgfpathlineto{\pgfqpoint{0.334294in}{0.052206in}}%
\pgfpathmoveto{\pgfqpoint{0.448670in}{0.193209in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{0.179642in}}%
\pgfpathmoveto{\pgfqpoint{0.427166in}{0.210053in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{0.179642in}}%
\pgfpathmoveto{\pgfqpoint{0.427166in}{0.210053in}}%
\pgfpathlineto{\pgfqpoint{0.448670in}{0.193209in}}%
\pgfpathmoveto{\pgfqpoint{0.461357in}{0.166644in}}%
\pgfpathlineto{\pgfqpoint{0.437168in}{0.147857in}}%
\pgfpathmoveto{\pgfqpoint{0.461357in}{0.166644in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{0.179642in}}%
\pgfpathmoveto{\pgfqpoint{0.461357in}{0.166644in}}%
\pgfpathlineto{\pgfqpoint{0.448670in}{0.193209in}}%
\pgfpathmoveto{\pgfqpoint{0.466283in}{0.136892in}}%
\pgfpathlineto{\pgfqpoint{0.437168in}{0.147857in}}%
\pgfpathmoveto{\pgfqpoint{0.466283in}{0.136892in}}%
\pgfpathlineto{\pgfqpoint{0.461357in}{0.166644in}}%
\pgfpathmoveto{\pgfqpoint{0.249556in}{0.079189in}}%
\pgfpathlineto{\pgfqpoint{0.278961in}{0.050897in}}%
\pgfpathmoveto{\pgfqpoint{0.249556in}{0.079189in}}%
\pgfpathlineto{\pgfqpoint{0.227403in}{0.050945in}}%
\pgfpathmoveto{\pgfqpoint{0.249556in}{0.079189in}}%
\pgfpathlineto{\pgfqpoint{0.306367in}{0.088376in}}%
\pgfpathmoveto{\pgfqpoint{0.195689in}{0.078696in}}%
\pgfpathlineto{\pgfqpoint{0.227403in}{0.050945in}}%
\pgfpathmoveto{\pgfqpoint{0.195689in}{0.078696in}}%
\pgfpathlineto{\pgfqpoint{0.174693in}{0.049106in}}%
\pgfpathmoveto{\pgfqpoint{0.195689in}{0.078696in}}%
\pgfpathlineto{\pgfqpoint{0.249556in}{0.079189in}}%
\pgfpathmoveto{\pgfqpoint{0.145841in}{0.081308in}}%
\pgfpathlineto{\pgfqpoint{0.125521in}{0.046685in}}%
\pgfpathmoveto{\pgfqpoint{0.145841in}{0.081308in}}%
\pgfpathlineto{\pgfqpoint{0.174693in}{0.049106in}}%
\pgfpathmoveto{\pgfqpoint{0.145841in}{0.081308in}}%
\pgfpathlineto{\pgfqpoint{0.100844in}{0.068424in}}%
\pgfpathmoveto{\pgfqpoint{0.145841in}{0.081308in}}%
\pgfpathlineto{\pgfqpoint{0.195689in}{0.078696in}}%
\pgfpathmoveto{\pgfqpoint{0.372695in}{0.174018in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{0.179642in}}%
\pgfpathmoveto{\pgfqpoint{0.372695in}{0.174018in}}%
\pgfpathlineto{\pgfqpoint{0.394045in}{0.140077in}}%
\pgfpathmoveto{\pgfqpoint{0.333822in}{0.138052in}}%
\pgfpathlineto{\pgfqpoint{0.306367in}{0.088376in}}%
\pgfpathmoveto{\pgfqpoint{0.333822in}{0.138052in}}%
\pgfpathlineto{\pgfqpoint{0.364172in}{0.096331in}}%
\pgfpathmoveto{\pgfqpoint{0.333822in}{0.138052in}}%
\pgfpathlineto{\pgfqpoint{0.394045in}{0.140077in}}%
\pgfpathmoveto{\pgfqpoint{0.333822in}{0.138052in}}%
\pgfpathlineto{\pgfqpoint{0.372695in}{0.174018in}}%
\pgfpathmoveto{\pgfqpoint{0.277395in}{0.113579in}}%
\pgfpathlineto{\pgfqpoint{0.306367in}{0.088376in}}%
\pgfpathmoveto{\pgfqpoint{0.277395in}{0.113579in}}%
\pgfpathlineto{\pgfqpoint{0.249556in}{0.079189in}}%
\pgfpathmoveto{\pgfqpoint{0.277395in}{0.113579in}}%
\pgfpathlineto{\pgfqpoint{0.333822in}{0.138052in}}%
\pgfpathmoveto{\pgfqpoint{0.390730in}{0.204390in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{0.179642in}}%
\pgfpathmoveto{\pgfqpoint{0.390730in}{0.204390in}}%
\pgfpathlineto{\pgfqpoint{0.427166in}{0.210053in}}%
\pgfpathmoveto{\pgfqpoint{0.390730in}{0.204390in}}%
\pgfpathlineto{\pgfqpoint{0.372695in}{0.174018in}}%
\pgfpathmoveto{\pgfqpoint{0.404623in}{0.233184in}}%
\pgfpathlineto{\pgfqpoint{0.427166in}{0.210053in}}%
\pgfpathmoveto{\pgfqpoint{0.404623in}{0.233184in}}%
\pgfpathlineto{\pgfqpoint{0.390730in}{0.204390in}}%
\pgfpathmoveto{\pgfqpoint{0.107285in}{0.112202in}}%
\pgfpathlineto{\pgfqpoint{0.049203in}{0.074457in}}%
\pgfpathmoveto{\pgfqpoint{0.107285in}{0.112202in}}%
\pgfpathlineto{\pgfqpoint{0.056676in}{0.138236in}}%
\pgfpathmoveto{\pgfqpoint{0.107285in}{0.112202in}}%
\pgfpathlineto{\pgfqpoint{0.100844in}{0.068424in}}%
\pgfpathmoveto{\pgfqpoint{0.107285in}{0.112202in}}%
\pgfpathlineto{\pgfqpoint{0.145841in}{0.081308in}}%
\pgfpathmoveto{\pgfqpoint{0.453669in}{0.213967in}}%
\pgfpathlineto{\pgfqpoint{0.448670in}{0.193209in}}%
\pgfpathmoveto{\pgfqpoint{0.453669in}{0.213967in}}%
\pgfpathlineto{\pgfqpoint{0.427166in}{0.210053in}}%
\pgfpathmoveto{\pgfqpoint{0.414366in}{0.252750in}}%
\pgfpathlineto{\pgfqpoint{0.404623in}{0.233184in}}%
\pgfpathmoveto{\pgfqpoint{0.429686in}{0.233201in}}%
\pgfpathlineto{\pgfqpoint{0.427166in}{0.210053in}}%
\pgfpathmoveto{\pgfqpoint{0.429686in}{0.233201in}}%
\pgfpathlineto{\pgfqpoint{0.404623in}{0.233184in}}%
\pgfpathmoveto{\pgfqpoint{0.429686in}{0.233201in}}%
\pgfpathlineto{\pgfqpoint{0.453669in}{0.213967in}}%
\pgfpathmoveto{\pgfqpoint{0.429686in}{0.233201in}}%
\pgfpathlineto{\pgfqpoint{0.414366in}{0.252750in}}%
\pgfpathmoveto{\pgfqpoint{0.391538in}{0.056126in}}%
\pgfpathlineto{\pgfqpoint{0.334294in}{0.052206in}}%
\pgfpathmoveto{\pgfqpoint{0.391538in}{0.056126in}}%
\pgfpathlineto{\pgfqpoint{0.364172in}{0.096331in}}%
\pgfpathmoveto{\pgfqpoint{0.391538in}{0.056126in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{0.023858in}}%
\pgfpathmoveto{\pgfqpoint{0.432480in}{0.104562in}}%
\pgfpathlineto{\pgfqpoint{0.364172in}{0.096331in}}%
\pgfpathmoveto{\pgfqpoint{0.432480in}{0.104562in}}%
\pgfpathlineto{\pgfqpoint{0.437168in}{0.147857in}}%
\pgfpathmoveto{\pgfqpoint{0.432480in}{0.104562in}}%
\pgfpathlineto{\pgfqpoint{0.394045in}{0.140077in}}%
\pgfpathmoveto{\pgfqpoint{0.432480in}{0.104562in}}%
\pgfpathlineto{\pgfqpoint{0.466283in}{0.136892in}}%
\pgfpathmoveto{\pgfqpoint{0.432480in}{0.104562in}}%
\pgfpathlineto{\pgfqpoint{0.391538in}{0.056126in}}%
\pgfpathmoveto{\pgfqpoint{0.479129in}{0.114838in}}%
\pgfpathlineto{\pgfqpoint{0.466283in}{0.136892in}}%
\pgfpathmoveto{\pgfqpoint{0.479129in}{0.114838in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{0.104562in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{0.023787in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{0.023858in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{0.023787in}}%
\pgfpathlineto{\pgfqpoint{0.391538in}{0.056126in}}%
\pgfpathmoveto{\pgfqpoint{0.481312in}{0.178209in}}%
\pgfpathlineto{\pgfqpoint{0.448670in}{0.193209in}}%
\pgfpathmoveto{\pgfqpoint{0.481312in}{0.178209in}}%
\pgfpathlineto{\pgfqpoint{0.461357in}{0.166644in}}%
\pgfpathmoveto{\pgfqpoint{0.481312in}{0.178209in}}%
\pgfpathlineto{\pgfqpoint{0.453669in}{0.213967in}}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{0.154774in}}%
\pgfpathlineto{\pgfqpoint{0.461357in}{0.166644in}}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{0.154774in}}%
\pgfpathlineto{\pgfqpoint{0.466283in}{0.136892in}}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{0.154774in}}%
\pgfpathlineto{\pgfqpoint{0.481312in}{0.178209in}}%
\pgfpathmoveto{\pgfqpoint{0.498687in}{0.134933in}}%
\pgfpathlineto{\pgfqpoint{0.466283in}{0.136892in}}%
\pgfpathmoveto{\pgfqpoint{0.498687in}{0.134933in}}%
\pgfpathlineto{\pgfqpoint{0.479129in}{0.114838in}}%
\pgfpathmoveto{\pgfqpoint{0.498687in}{0.134933in}}%
\pgfpathlineto{\pgfqpoint{0.485996in}{0.154774in}}%
\pgfpathmoveto{\pgfqpoint{0.229721in}{0.132711in}}%
\pgfpathlineto{\pgfqpoint{0.249556in}{0.079189in}}%
\pgfpathmoveto{\pgfqpoint{0.229721in}{0.132711in}}%
\pgfpathlineto{\pgfqpoint{0.195689in}{0.078696in}}%
\pgfpathmoveto{\pgfqpoint{0.229721in}{0.132711in}}%
\pgfpathlineto{\pgfqpoint{0.277395in}{0.113579in}}%
\pgfpathmoveto{\pgfqpoint{0.171012in}{0.132737in}}%
\pgfpathlineto{\pgfqpoint{0.195689in}{0.078696in}}%
\pgfpathmoveto{\pgfqpoint{0.171012in}{0.132737in}}%
\pgfpathlineto{\pgfqpoint{0.145841in}{0.081308in}}%
\pgfpathmoveto{\pgfqpoint{0.171012in}{0.132737in}}%
\pgfpathlineto{\pgfqpoint{0.107285in}{0.112202in}}%
\pgfpathmoveto{\pgfqpoint{0.171012in}{0.132737in}}%
\pgfpathlineto{\pgfqpoint{0.229721in}{0.132711in}}%
\pgfpathmoveto{\pgfqpoint{0.347151in}{0.195635in}}%
\pgfpathlineto{\pgfqpoint{0.372695in}{0.174018in}}%
\pgfpathmoveto{\pgfqpoint{0.347151in}{0.195635in}}%
\pgfpathlineto{\pgfqpoint{0.333822in}{0.138052in}}%
\pgfpathmoveto{\pgfqpoint{0.347151in}{0.195635in}}%
\pgfpathlineto{\pgfqpoint{0.390730in}{0.204390in}}%
\pgfpathmoveto{\pgfqpoint{0.283691in}{0.165870in}}%
\pgfpathlineto{\pgfqpoint{0.333822in}{0.138052in}}%
\pgfpathmoveto{\pgfqpoint{0.283691in}{0.165870in}}%
\pgfpathlineto{\pgfqpoint{0.277395in}{0.113579in}}%
\pgfpathmoveto{\pgfqpoint{0.283691in}{0.165870in}}%
\pgfpathlineto{\pgfqpoint{0.229721in}{0.132711in}}%
\pgfpathmoveto{\pgfqpoint{0.283691in}{0.165870in}}%
\pgfpathlineto{\pgfqpoint{0.347151in}{0.195635in}}%
\pgfpathmoveto{\pgfqpoint{0.363299in}{0.235747in}}%
\pgfpathlineto{\pgfqpoint{0.390730in}{0.204390in}}%
\pgfpathmoveto{\pgfqpoint{0.363299in}{0.235747in}}%
\pgfpathlineto{\pgfqpoint{0.404623in}{0.233184in}}%
\pgfpathmoveto{\pgfqpoint{0.363299in}{0.235747in}}%
\pgfpathlineto{\pgfqpoint{0.347151in}{0.195635in}}%
\pgfpathmoveto{\pgfqpoint{0.388359in}{0.261395in}}%
\pgfpathlineto{\pgfqpoint{0.404623in}{0.233184in}}%
\pgfpathmoveto{\pgfqpoint{0.388359in}{0.261395in}}%
\pgfpathlineto{\pgfqpoint{0.414366in}{0.252750in}}%
\pgfpathmoveto{\pgfqpoint{0.388359in}{0.261395in}}%
\pgfpathlineto{\pgfqpoint{0.363299in}{0.235747in}}%
\pgfpathmoveto{\pgfqpoint{0.129186in}{0.184044in}}%
\pgfpathlineto{\pgfqpoint{0.056676in}{0.138236in}}%
\pgfpathmoveto{\pgfqpoint{0.129186in}{0.184044in}}%
\pgfpathlineto{\pgfqpoint{0.075763in}{0.223016in}}%
\pgfpathmoveto{\pgfqpoint{0.129186in}{0.184044in}}%
\pgfpathlineto{\pgfqpoint{0.107285in}{0.112202in}}%
\pgfpathmoveto{\pgfqpoint{0.129186in}{0.184044in}}%
\pgfpathlineto{\pgfqpoint{0.171012in}{0.132737in}}%
\pgfpathmoveto{\pgfqpoint{0.410356in}{0.281263in}}%
\pgfpathlineto{\pgfqpoint{0.414366in}{0.252750in}}%
\pgfpathmoveto{\pgfqpoint{0.410356in}{0.281263in}}%
\pgfpathlineto{\pgfqpoint{0.388359in}{0.261395in}}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.300264in}}%
\pgfpathlineto{\pgfqpoint{0.388359in}{0.261395in}}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.300264in}}%
\pgfpathlineto{\pgfqpoint{0.410356in}{0.281263in}}%
\pgfpathmoveto{\pgfqpoint{0.435746in}{0.255492in}}%
\pgfpathlineto{\pgfqpoint{0.453669in}{0.213967in}}%
\pgfpathmoveto{\pgfqpoint{0.435746in}{0.255492in}}%
\pgfpathlineto{\pgfqpoint{0.414366in}{0.252750in}}%
\pgfpathmoveto{\pgfqpoint{0.435746in}{0.255492in}}%
\pgfpathlineto{\pgfqpoint{0.429686in}{0.233201in}}%
\pgfpathmoveto{\pgfqpoint{0.435746in}{0.255492in}}%
\pgfpathlineto{\pgfqpoint{0.410356in}{0.281263in}}%
\pgfpathmoveto{\pgfqpoint{0.400536in}{0.319059in}}%
\pgfpathlineto{\pgfqpoint{0.410356in}{0.281263in}}%
\pgfpathmoveto{\pgfqpoint{0.400536in}{0.319059in}}%
\pgfpathlineto{\pgfqpoint{0.375630in}{0.300264in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{0.043125in}{1.113618in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.131252in}}%
\pgfpathmoveto{\pgfqpoint{0.079936in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{0.043125in}{1.113618in}}%
\pgfpathmoveto{\pgfqpoint{0.079936in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{0.050336in}{1.081895in}}%
\pgfpathmoveto{\pgfqpoint{0.079936in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{1.131252in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{1.130574in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{1.131252in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{1.130574in}}%
\pgfpathlineto{\pgfqpoint{0.079936in}{1.108055in}}%
\pgfpathmoveto{\pgfqpoint{0.447207in}{0.057409in}}%
\pgfpathlineto{\pgfqpoint{0.391538in}{0.056126in}}%
\pgfpathmoveto{\pgfqpoint{0.447207in}{0.057409in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{0.104562in}}%
\pgfpathmoveto{\pgfqpoint{0.447207in}{0.057409in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{0.023787in}}%
\pgfpathmoveto{\pgfqpoint{0.481638in}{0.086928in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{0.104562in}}%
\pgfpathmoveto{\pgfqpoint{0.481638in}{0.086928in}}%
\pgfpathlineto{\pgfqpoint{0.479129in}{0.114838in}}%
\pgfpathmoveto{\pgfqpoint{0.481638in}{0.086928in}}%
\pgfpathlineto{\pgfqpoint{0.447207in}{0.057409in}}%
\pgfpathmoveto{\pgfqpoint{0.511027in}{0.111546in}}%
\pgfpathlineto{\pgfqpoint{0.479129in}{0.114838in}}%
\pgfpathmoveto{\pgfqpoint{0.511027in}{0.111546in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.134933in}}%
\pgfpathmoveto{\pgfqpoint{0.511027in}{0.111546in}}%
\pgfpathlineto{\pgfqpoint{0.481638in}{0.086928in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{0.024029in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{0.023787in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{0.024029in}}%
\pgfpathlineto{\pgfqpoint{0.447207in}{0.057409in}}%
\pgfpathmoveto{\pgfqpoint{0.517173in}{0.150749in}}%
\pgfpathlineto{\pgfqpoint{0.481312in}{0.178209in}}%
\pgfpathmoveto{\pgfqpoint{0.517173in}{0.150749in}}%
\pgfpathlineto{\pgfqpoint{0.485996in}{0.154774in}}%
\pgfpathmoveto{\pgfqpoint{0.517173in}{0.150749in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.134933in}}%
\pgfpathmoveto{\pgfqpoint{0.528741in}{0.131573in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.134933in}}%
\pgfpathmoveto{\pgfqpoint{0.528741in}{0.131573in}}%
\pgfpathlineto{\pgfqpoint{0.511027in}{0.111546in}}%
\pgfpathmoveto{\pgfqpoint{0.528741in}{0.131573in}}%
\pgfpathlineto{\pgfqpoint{0.517173in}{0.150749in}}%
\pgfpathmoveto{\pgfqpoint{0.221315in}{0.211095in}}%
\pgfpathlineto{\pgfqpoint{0.229721in}{0.132711in}}%
\pgfpathmoveto{\pgfqpoint{0.221315in}{0.211095in}}%
\pgfpathlineto{\pgfqpoint{0.171012in}{0.132737in}}%
\pgfpathmoveto{\pgfqpoint{0.221315in}{0.211095in}}%
\pgfpathlineto{\pgfqpoint{0.283691in}{0.165870in}}%
\pgfpathmoveto{\pgfqpoint{0.221315in}{0.211095in}}%
\pgfpathlineto{\pgfqpoint{0.129186in}{0.184044in}}%
\pgfpathmoveto{\pgfqpoint{0.305884in}{0.236535in}}%
\pgfpathlineto{\pgfqpoint{0.347151in}{0.195635in}}%
\pgfpathmoveto{\pgfqpoint{0.305884in}{0.236535in}}%
\pgfpathlineto{\pgfqpoint{0.283691in}{0.165870in}}%
\pgfpathmoveto{\pgfqpoint{0.305884in}{0.236535in}}%
\pgfpathlineto{\pgfqpoint{0.363299in}{0.235747in}}%
\pgfpathmoveto{\pgfqpoint{0.305884in}{0.236535in}}%
\pgfpathlineto{\pgfqpoint{0.221315in}{0.211095in}}%
\pgfpathmoveto{\pgfqpoint{0.343045in}{0.283342in}}%
\pgfpathlineto{\pgfqpoint{0.363299in}{0.235747in}}%
\pgfpathmoveto{\pgfqpoint{0.343045in}{0.283342in}}%
\pgfpathlineto{\pgfqpoint{0.388359in}{0.261395in}}%
\pgfpathmoveto{\pgfqpoint{0.343045in}{0.283342in}}%
\pgfpathlineto{\pgfqpoint{0.375630in}{0.300264in}}%
\pgfpathmoveto{\pgfqpoint{0.343045in}{0.283342in}}%
\pgfpathlineto{\pgfqpoint{0.305884in}{0.236535in}}%
\pgfpathmoveto{\pgfqpoint{0.178291in}{0.283603in}}%
\pgfpathlineto{\pgfqpoint{0.075763in}{0.223016in}}%
\pgfpathmoveto{\pgfqpoint{0.178291in}{0.283603in}}%
\pgfpathlineto{\pgfqpoint{0.096182in}{0.331503in}}%
\pgfpathmoveto{\pgfqpoint{0.178291in}{0.283603in}}%
\pgfpathlineto{\pgfqpoint{0.129186in}{0.184044in}}%
\pgfpathmoveto{\pgfqpoint{0.178291in}{0.283603in}}%
\pgfpathlineto{\pgfqpoint{0.221315in}{0.211095in}}%
\pgfpathmoveto{\pgfqpoint{0.341398in}{0.321693in}}%
\pgfpathlineto{\pgfqpoint{0.375630in}{0.300264in}}%
\pgfpathmoveto{\pgfqpoint{0.341398in}{0.321693in}}%
\pgfpathlineto{\pgfqpoint{0.343045in}{0.283342in}}%
\pgfpathmoveto{\pgfqpoint{0.370088in}{0.334834in}}%
\pgfpathlineto{\pgfqpoint{0.375630in}{0.300264in}}%
\pgfpathmoveto{\pgfqpoint{0.370088in}{0.334834in}}%
\pgfpathlineto{\pgfqpoint{0.400536in}{0.319059in}}%
\pgfpathmoveto{\pgfqpoint{0.370088in}{0.334834in}}%
\pgfpathlineto{\pgfqpoint{0.341398in}{0.321693in}}%
\pgfpathmoveto{\pgfqpoint{0.389835in}{0.362568in}}%
\pgfpathlineto{\pgfqpoint{0.400536in}{0.319059in}}%
\pgfpathmoveto{\pgfqpoint{0.389835in}{0.362568in}}%
\pgfpathlineto{\pgfqpoint{0.370088in}{0.334834in}}%
\pgfpathmoveto{\pgfqpoint{0.428982in}{0.302914in}}%
\pgfpathlineto{\pgfqpoint{0.410356in}{0.281263in}}%
\pgfpathmoveto{\pgfqpoint{0.428982in}{0.302914in}}%
\pgfpathlineto{\pgfqpoint{0.435746in}{0.255492in}}%
\pgfpathmoveto{\pgfqpoint{0.428982in}{0.302914in}}%
\pgfpathlineto{\pgfqpoint{0.400536in}{0.319059in}}%
\pgfpathmoveto{\pgfqpoint{0.417966in}{0.339081in}}%
\pgfpathlineto{\pgfqpoint{0.400536in}{0.319059in}}%
\pgfpathmoveto{\pgfqpoint{0.417966in}{0.339081in}}%
\pgfpathlineto{\pgfqpoint{0.389835in}{0.362568in}}%
\pgfpathmoveto{\pgfqpoint{0.417966in}{0.339081in}}%
\pgfpathlineto{\pgfqpoint{0.428982in}{0.302914in}}%
\pgfpathmoveto{\pgfqpoint{0.128151in}{1.105638in}}%
\pgfpathlineto{\pgfqpoint{0.079936in}{1.108055in}}%
\pgfpathmoveto{\pgfqpoint{0.128151in}{1.105638in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{1.130574in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{1.129897in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{1.130574in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{1.129897in}}%
\pgfpathlineto{\pgfqpoint{0.128151in}{1.105638in}}%
\pgfpathmoveto{\pgfqpoint{0.105716in}{1.081907in}}%
\pgfpathlineto{\pgfqpoint{0.050336in}{1.081895in}}%
\pgfpathmoveto{\pgfqpoint{0.105716in}{1.081907in}}%
\pgfpathlineto{\pgfqpoint{0.079936in}{1.108055in}}%
\pgfpathmoveto{\pgfqpoint{0.105716in}{1.081907in}}%
\pgfpathlineto{\pgfqpoint{0.128151in}{1.105638in}}%
\pgfpathmoveto{\pgfqpoint{0.176301in}{1.103873in}}%
\pgfpathlineto{\pgfqpoint{0.128151in}{1.105638in}}%
\pgfpathmoveto{\pgfqpoint{0.176301in}{1.103873in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{1.129897in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{1.129300in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{1.129897in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{1.129300in}}%
\pgfpathlineto{\pgfqpoint{0.176301in}{1.103873in}}%
\pgfpathmoveto{\pgfqpoint{0.227407in}{1.102452in}}%
\pgfpathlineto{\pgfqpoint{0.176301in}{1.103873in}}%
\pgfpathmoveto{\pgfqpoint{0.227407in}{1.102452in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{1.129300in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{1.128814in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{1.129300in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{1.128814in}}%
\pgfpathlineto{\pgfqpoint{0.227407in}{1.102452in}}%
\pgfpathmoveto{\pgfqpoint{0.497909in}{0.054764in}}%
\pgfpathlineto{\pgfqpoint{0.447207in}{0.057409in}}%
\pgfpathmoveto{\pgfqpoint{0.497909in}{0.054764in}}%
\pgfpathlineto{\pgfqpoint{0.481638in}{0.086928in}}%
\pgfpathmoveto{\pgfqpoint{0.497909in}{0.054764in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{0.024029in}}%
\pgfpathmoveto{\pgfqpoint{0.524975in}{0.085490in}}%
\pgfpathlineto{\pgfqpoint{0.481638in}{0.086928in}}%
\pgfpathmoveto{\pgfqpoint{0.524975in}{0.085490in}}%
\pgfpathlineto{\pgfqpoint{0.511027in}{0.111546in}}%
\pgfpathmoveto{\pgfqpoint{0.524975in}{0.085490in}}%
\pgfpathlineto{\pgfqpoint{0.497909in}{0.054764in}}%
\pgfpathmoveto{\pgfqpoint{0.545769in}{0.112455in}}%
\pgfpathlineto{\pgfqpoint{0.511027in}{0.111546in}}%
\pgfpathmoveto{\pgfqpoint{0.545769in}{0.112455in}}%
\pgfpathlineto{\pgfqpoint{0.528741in}{0.131573in}}%
\pgfpathmoveto{\pgfqpoint{0.545769in}{0.112455in}}%
\pgfpathlineto{\pgfqpoint{0.524975in}{0.085490in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{0.024455in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{0.024029in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{0.024455in}}%
\pgfpathlineto{\pgfqpoint{0.497909in}{0.054764in}}%
\pgfpathmoveto{\pgfqpoint{0.558904in}{0.133711in}}%
\pgfpathlineto{\pgfqpoint{0.517173in}{0.150749in}}%
\pgfpathmoveto{\pgfqpoint{0.558904in}{0.133711in}}%
\pgfpathlineto{\pgfqpoint{0.528741in}{0.131573in}}%
\pgfpathmoveto{\pgfqpoint{0.558904in}{0.133711in}}%
\pgfpathlineto{\pgfqpoint{0.545769in}{0.112455in}}%
\pgfpathmoveto{\pgfqpoint{0.575902in}{0.115103in}}%
\pgfpathlineto{\pgfqpoint{0.545769in}{0.112455in}}%
\pgfpathmoveto{\pgfqpoint{0.575902in}{0.115103in}}%
\pgfpathlineto{\pgfqpoint{0.558904in}{0.133711in}}%
\pgfpathmoveto{\pgfqpoint{0.276874in}{0.313802in}}%
\pgfpathlineto{\pgfqpoint{0.221315in}{0.211095in}}%
\pgfpathmoveto{\pgfqpoint{0.276874in}{0.313802in}}%
\pgfpathlineto{\pgfqpoint{0.305884in}{0.236535in}}%
\pgfpathmoveto{\pgfqpoint{0.276874in}{0.313802in}}%
\pgfpathlineto{\pgfqpoint{0.343045in}{0.283342in}}%
\pgfpathmoveto{\pgfqpoint{0.276874in}{0.313802in}}%
\pgfpathlineto{\pgfqpoint{0.178291in}{0.283603in}}%
\pgfpathmoveto{\pgfqpoint{0.276874in}{0.313802in}}%
\pgfpathlineto{\pgfqpoint{0.341398in}{0.321693in}}%
\pgfpathmoveto{\pgfqpoint{0.204561in}{0.384113in}}%
\pgfpathlineto{\pgfqpoint{0.096182in}{0.331503in}}%
\pgfpathmoveto{\pgfqpoint{0.204561in}{0.384113in}}%
\pgfpathlineto{\pgfqpoint{0.110201in}{0.431288in}}%
\pgfpathmoveto{\pgfqpoint{0.204561in}{0.384113in}}%
\pgfpathlineto{\pgfqpoint{0.178291in}{0.283603in}}%
\pgfpathmoveto{\pgfqpoint{0.204561in}{0.384113in}}%
\pgfpathlineto{\pgfqpoint{0.276874in}{0.313802in}}%
\pgfpathmoveto{\pgfqpoint{0.337252in}{0.367101in}}%
\pgfpathlineto{\pgfqpoint{0.341398in}{0.321693in}}%
\pgfpathmoveto{\pgfqpoint{0.337252in}{0.367101in}}%
\pgfpathlineto{\pgfqpoint{0.370088in}{0.334834in}}%
\pgfpathmoveto{\pgfqpoint{0.337252in}{0.367101in}}%
\pgfpathlineto{\pgfqpoint{0.389835in}{0.362568in}}%
\pgfpathmoveto{\pgfqpoint{0.337252in}{0.367101in}}%
\pgfpathlineto{\pgfqpoint{0.276874in}{0.313802in}}%
\pgfpathmoveto{\pgfqpoint{0.370822in}{0.400077in}}%
\pgfpathlineto{\pgfqpoint{0.389835in}{0.362568in}}%
\pgfpathmoveto{\pgfqpoint{0.370822in}{0.400077in}}%
\pgfpathlineto{\pgfqpoint{0.337252in}{0.367101in}}%
\pgfpathmoveto{\pgfqpoint{0.405130in}{0.404737in}}%
\pgfpathlineto{\pgfqpoint{0.389835in}{0.362568in}}%
\pgfpathmoveto{\pgfqpoint{0.405130in}{0.404737in}}%
\pgfpathlineto{\pgfqpoint{0.370822in}{0.400077in}}%
\pgfpathmoveto{\pgfqpoint{0.423964in}{0.373820in}}%
\pgfpathlineto{\pgfqpoint{0.389835in}{0.362568in}}%
\pgfpathmoveto{\pgfqpoint{0.423964in}{0.373820in}}%
\pgfpathlineto{\pgfqpoint{0.417966in}{0.339081in}}%
\pgfpathmoveto{\pgfqpoint{0.423964in}{0.373820in}}%
\pgfpathlineto{\pgfqpoint{0.405130in}{0.404737in}}%
\pgfpathmoveto{\pgfqpoint{0.435456in}{0.350443in}}%
\pgfpathlineto{\pgfqpoint{0.428982in}{0.302914in}}%
\pgfpathmoveto{\pgfqpoint{0.435456in}{0.350443in}}%
\pgfpathlineto{\pgfqpoint{0.417966in}{0.339081in}}%
\pgfpathmoveto{\pgfqpoint{0.435456in}{0.350443in}}%
\pgfpathlineto{\pgfqpoint{0.423964in}{0.373820in}}%
\pgfpathmoveto{\pgfqpoint{0.108421in}{1.041862in}}%
\pgfpathlineto{\pgfqpoint{0.050336in}{1.081895in}}%
\pgfpathmoveto{\pgfqpoint{0.108421in}{1.041862in}}%
\pgfpathlineto{\pgfqpoint{0.056507in}{1.026175in}}%
\pgfpathmoveto{\pgfqpoint{0.108421in}{1.041862in}}%
\pgfpathlineto{\pgfqpoint{0.105716in}{1.081907in}}%
\pgfpathmoveto{\pgfqpoint{0.147314in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{0.128151in}{1.105638in}}%
\pgfpathmoveto{\pgfqpoint{0.147314in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{0.105716in}{1.081907in}}%
\pgfpathmoveto{\pgfqpoint{0.147314in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{0.176301in}{1.103873in}}%
\pgfpathmoveto{\pgfqpoint{0.147314in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{0.108421in}{1.041862in}}%
\pgfpathmoveto{\pgfqpoint{0.200396in}{1.066467in}}%
\pgfpathlineto{\pgfqpoint{0.176301in}{1.103873in}}%
\pgfpathmoveto{\pgfqpoint{0.200396in}{1.066467in}}%
\pgfpathlineto{\pgfqpoint{0.227407in}{1.102452in}}%
\pgfpathmoveto{\pgfqpoint{0.200396in}{1.066467in}}%
\pgfpathlineto{\pgfqpoint{0.147314in}{1.072468in}}%
\pgfpathmoveto{\pgfqpoint{0.280082in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.227407in}{1.102452in}}%
\pgfpathmoveto{\pgfqpoint{0.280082in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{1.128814in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{1.128412in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{1.128814in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{1.128412in}}%
\pgfpathlineto{\pgfqpoint{0.280082in}{1.100704in}}%
\pgfpathmoveto{\pgfqpoint{0.253551in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{0.227407in}{1.102452in}}%
\pgfpathmoveto{\pgfqpoint{0.253551in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{0.200396in}{1.066467in}}%
\pgfpathmoveto{\pgfqpoint{0.253551in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{0.280082in}{1.100704in}}%
\pgfpathmoveto{\pgfqpoint{0.544291in}{0.055469in}}%
\pgfpathlineto{\pgfqpoint{0.497909in}{0.054764in}}%
\pgfpathmoveto{\pgfqpoint{0.544291in}{0.055469in}}%
\pgfpathlineto{\pgfqpoint{0.524975in}{0.085490in}}%
\pgfpathmoveto{\pgfqpoint{0.544291in}{0.055469in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{0.024455in}}%
\pgfpathmoveto{\pgfqpoint{0.565951in}{0.090477in}}%
\pgfpathlineto{\pgfqpoint{0.524975in}{0.085490in}}%
\pgfpathmoveto{\pgfqpoint{0.565951in}{0.090477in}}%
\pgfpathlineto{\pgfqpoint{0.545769in}{0.112455in}}%
\pgfpathmoveto{\pgfqpoint{0.565951in}{0.090477in}}%
\pgfpathlineto{\pgfqpoint{0.575902in}{0.115103in}}%
\pgfpathmoveto{\pgfqpoint{0.565951in}{0.090477in}}%
\pgfpathlineto{\pgfqpoint{0.544291in}{0.055469in}}%
\pgfpathmoveto{\pgfqpoint{0.601639in}{0.106785in}}%
\pgfpathlineto{\pgfqpoint{0.575902in}{0.115103in}}%
\pgfpathmoveto{\pgfqpoint{0.601639in}{0.106785in}}%
\pgfpathlineto{\pgfqpoint{0.565951in}{0.090477in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{0.024962in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{0.024455in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{0.024962in}}%
\pgfpathlineto{\pgfqpoint{0.544291in}{0.055469in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.127715in}}%
\pgfpathlineto{\pgfqpoint{0.558904in}{0.133711in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.127715in}}%
\pgfpathlineto{\pgfqpoint{0.575902in}{0.115103in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.127715in}}%
\pgfpathlineto{\pgfqpoint{0.601639in}{0.106785in}}%
\pgfpathmoveto{\pgfqpoint{0.438863in}{0.408000in}}%
\pgfpathlineto{\pgfqpoint{0.405130in}{0.404737in}}%
\pgfpathmoveto{\pgfqpoint{0.438863in}{0.408000in}}%
\pgfpathlineto{\pgfqpoint{0.423964in}{0.373820in}}%
\pgfpathmoveto{\pgfqpoint{0.196449in}{0.461630in}}%
\pgfpathlineto{\pgfqpoint{0.110201in}{0.431288in}}%
\pgfpathmoveto{\pgfqpoint{0.196449in}{0.461630in}}%
\pgfpathlineto{\pgfqpoint{0.094590in}{0.529629in}}%
\pgfpathmoveto{\pgfqpoint{0.196449in}{0.461630in}}%
\pgfpathlineto{\pgfqpoint{0.204561in}{0.384113in}}%
\pgfpathmoveto{\pgfqpoint{0.277564in}{0.418667in}}%
\pgfpathlineto{\pgfqpoint{0.276874in}{0.313802in}}%
\pgfpathmoveto{\pgfqpoint{0.277564in}{0.418667in}}%
\pgfpathlineto{\pgfqpoint{0.204561in}{0.384113in}}%
\pgfpathmoveto{\pgfqpoint{0.277564in}{0.418667in}}%
\pgfpathlineto{\pgfqpoint{0.337252in}{0.367101in}}%
\pgfpathmoveto{\pgfqpoint{0.277564in}{0.418667in}}%
\pgfpathlineto{\pgfqpoint{0.196449in}{0.461630in}}%
\pgfpathmoveto{\pgfqpoint{0.338476in}{0.422221in}}%
\pgfpathlineto{\pgfqpoint{0.337252in}{0.367101in}}%
\pgfpathmoveto{\pgfqpoint{0.338476in}{0.422221in}}%
\pgfpathlineto{\pgfqpoint{0.370822in}{0.400077in}}%
\pgfpathmoveto{\pgfqpoint{0.338476in}{0.422221in}}%
\pgfpathlineto{\pgfqpoint{0.277564in}{0.418667in}}%
\pgfpathmoveto{\pgfqpoint{0.374552in}{0.438424in}}%
\pgfpathlineto{\pgfqpoint{0.370822in}{0.400077in}}%
\pgfpathmoveto{\pgfqpoint{0.374552in}{0.438424in}}%
\pgfpathlineto{\pgfqpoint{0.405130in}{0.404737in}}%
\pgfpathmoveto{\pgfqpoint{0.374552in}{0.438424in}}%
\pgfpathlineto{\pgfqpoint{0.338476in}{0.422221in}}%
\pgfpathmoveto{\pgfqpoint{0.414172in}{0.442418in}}%
\pgfpathlineto{\pgfqpoint{0.405130in}{0.404737in}}%
\pgfpathmoveto{\pgfqpoint{0.414172in}{0.442418in}}%
\pgfpathlineto{\pgfqpoint{0.438863in}{0.408000in}}%
\pgfpathmoveto{\pgfqpoint{0.414172in}{0.442418in}}%
\pgfpathlineto{\pgfqpoint{0.374552in}{0.438424in}}%
\pgfpathmoveto{\pgfqpoint{0.452637in}{0.392524in}}%
\pgfpathlineto{\pgfqpoint{0.423964in}{0.373820in}}%
\pgfpathmoveto{\pgfqpoint{0.452637in}{0.392524in}}%
\pgfpathlineto{\pgfqpoint{0.435456in}{0.350443in}}%
\pgfpathmoveto{\pgfqpoint{0.452637in}{0.392524in}}%
\pgfpathlineto{\pgfqpoint{0.438863in}{0.408000in}}%
\pgfpathmoveto{\pgfqpoint{0.459005in}{0.425760in}}%
\pgfpathlineto{\pgfqpoint{0.438863in}{0.408000in}}%
\pgfpathmoveto{\pgfqpoint{0.459005in}{0.425760in}}%
\pgfpathlineto{\pgfqpoint{0.452637in}{0.392524in}}%
\pgfpathmoveto{\pgfqpoint{0.124555in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{0.056507in}{1.026175in}}%
\pgfpathmoveto{\pgfqpoint{0.124555in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{0.066797in}{0.948580in}}%
\pgfpathmoveto{\pgfqpoint{0.124555in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{0.108421in}{1.041862in}}%
\pgfpathmoveto{\pgfqpoint{0.170008in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{0.108421in}{1.041862in}}%
\pgfpathmoveto{\pgfqpoint{0.170008in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{0.147314in}{1.072468in}}%
\pgfpathmoveto{\pgfqpoint{0.170008in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{0.200396in}{1.066467in}}%
\pgfpathmoveto{\pgfqpoint{0.170008in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{0.124555in}{0.983204in}}%
\pgfpathmoveto{\pgfqpoint{0.229163in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{0.200396in}{1.066467in}}%
\pgfpathmoveto{\pgfqpoint{0.229163in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{0.253551in}{1.065748in}}%
\pgfpathmoveto{\pgfqpoint{0.229163in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{0.170008in}{1.025660in}}%
\pgfpathmoveto{\pgfqpoint{0.330426in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{0.280082in}{1.100704in}}%
\pgfpathmoveto{\pgfqpoint{0.330426in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{1.128412in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{1.128074in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{1.128412in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{1.128074in}}%
\pgfpathlineto{\pgfqpoint{0.330426in}{1.103150in}}%
\pgfpathmoveto{\pgfqpoint{0.306913in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{0.280082in}{1.100704in}}%
\pgfpathmoveto{\pgfqpoint{0.306913in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{0.253551in}{1.065748in}}%
\pgfpathmoveto{\pgfqpoint{0.306913in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{0.330426in}{1.103150in}}%
\pgfpathmoveto{\pgfqpoint{0.282746in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{0.253551in}{1.065748in}}%
\pgfpathmoveto{\pgfqpoint{0.282746in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{0.229163in}{1.023726in}}%
\pgfpathmoveto{\pgfqpoint{0.282746in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{0.306913in}{1.064923in}}%
\pgfpathmoveto{\pgfqpoint{0.385025in}{1.100537in}}%
\pgfpathlineto{\pgfqpoint{0.330426in}{1.103150in}}%
\pgfpathmoveto{\pgfqpoint{0.385025in}{1.100537in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{1.128074in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{1.127817in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{1.128074in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{1.127817in}}%
\pgfpathlineto{\pgfqpoint{0.385025in}{1.100537in}}%
\pgfpathmoveto{\pgfqpoint{0.635073in}{0.109882in}}%
\pgfpathlineto{\pgfqpoint{0.601639in}{0.106785in}}%
\pgfpathmoveto{\pgfqpoint{0.635073in}{0.109882in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.127715in}}%
\pgfpathmoveto{\pgfqpoint{0.596269in}{0.060382in}}%
\pgfpathlineto{\pgfqpoint{0.544291in}{0.055469in}}%
\pgfpathmoveto{\pgfqpoint{0.596269in}{0.060382in}}%
\pgfpathlineto{\pgfqpoint{0.565951in}{0.090477in}}%
\pgfpathmoveto{\pgfqpoint{0.596269in}{0.060382in}}%
\pgfpathlineto{\pgfqpoint{0.601639in}{0.106785in}}%
\pgfpathmoveto{\pgfqpoint{0.596269in}{0.060382in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{0.024962in}}%
\pgfpathmoveto{\pgfqpoint{0.628303in}{0.084131in}}%
\pgfpathlineto{\pgfqpoint{0.601639in}{0.106785in}}%
\pgfpathmoveto{\pgfqpoint{0.628303in}{0.084131in}}%
\pgfpathlineto{\pgfqpoint{0.635073in}{0.109882in}}%
\pgfpathmoveto{\pgfqpoint{0.628303in}{0.084131in}}%
\pgfpathlineto{\pgfqpoint{0.596269in}{0.060382in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{0.025115in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{0.024962in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{0.025115in}}%
\pgfpathlineto{\pgfqpoint{0.596269in}{0.060382in}}%
\pgfpathmoveto{\pgfqpoint{0.652999in}{0.134394in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.127715in}}%
\pgfpathmoveto{\pgfqpoint{0.652999in}{0.134394in}}%
\pgfpathlineto{\pgfqpoint{0.635073in}{0.109882in}}%
\pgfpathmoveto{\pgfqpoint{0.445828in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{0.438863in}{0.408000in}}%
\pgfpathmoveto{\pgfqpoint{0.445828in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{0.414172in}{0.442418in}}%
\pgfpathmoveto{\pgfqpoint{0.445828in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{0.459005in}{0.425760in}}%
\pgfpathmoveto{\pgfqpoint{0.471663in}{0.454884in}}%
\pgfpathlineto{\pgfqpoint{0.459005in}{0.425760in}}%
\pgfpathmoveto{\pgfqpoint{0.471663in}{0.454884in}}%
\pgfpathlineto{\pgfqpoint{0.445828in}{0.444212in}}%
\pgfpathmoveto{\pgfqpoint{0.141536in}{0.901374in}}%
\pgfpathlineto{\pgfqpoint{0.066797in}{0.948580in}}%
\pgfpathmoveto{\pgfqpoint{0.141536in}{0.901374in}}%
\pgfpathlineto{\pgfqpoint{0.075470in}{0.840318in}}%
\pgfpathmoveto{\pgfqpoint{0.141536in}{0.901374in}}%
\pgfpathlineto{\pgfqpoint{0.124555in}{0.983204in}}%
\pgfpathmoveto{\pgfqpoint{0.172385in}{0.573165in}}%
\pgfpathlineto{\pgfqpoint{0.094590in}{0.529629in}}%
\pgfpathmoveto{\pgfqpoint{0.172385in}{0.573165in}}%
\pgfpathlineto{\pgfqpoint{0.077389in}{0.627525in}}%
\pgfpathmoveto{\pgfqpoint{0.172385in}{0.573165in}}%
\pgfpathlineto{\pgfqpoint{0.196449in}{0.461630in}}%
\pgfpathmoveto{\pgfqpoint{0.174406in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{0.077389in}{0.627525in}}%
\pgfpathmoveto{\pgfqpoint{0.174406in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{0.083305in}{0.736635in}}%
\pgfpathmoveto{\pgfqpoint{0.174406in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{0.172385in}{0.573165in}}%
\pgfpathmoveto{\pgfqpoint{0.158475in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{0.083305in}{0.736635in}}%
\pgfpathmoveto{\pgfqpoint{0.158475in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{0.075470in}{0.840318in}}%
\pgfpathmoveto{\pgfqpoint{0.158475in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{0.141536in}{0.901374in}}%
\pgfpathmoveto{\pgfqpoint{0.158475in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{0.174406in}{0.681518in}}%
\pgfpathmoveto{\pgfqpoint{0.251235in}{0.522407in}}%
\pgfpathlineto{\pgfqpoint{0.196449in}{0.461630in}}%
\pgfpathmoveto{\pgfqpoint{0.251235in}{0.522407in}}%
\pgfpathlineto{\pgfqpoint{0.277564in}{0.418667in}}%
\pgfpathmoveto{\pgfqpoint{0.251235in}{0.522407in}}%
\pgfpathlineto{\pgfqpoint{0.172385in}{0.573165in}}%
\pgfpathmoveto{\pgfqpoint{0.329506in}{0.485801in}}%
\pgfpathlineto{\pgfqpoint{0.277564in}{0.418667in}}%
\pgfpathmoveto{\pgfqpoint{0.329506in}{0.485801in}}%
\pgfpathlineto{\pgfqpoint{0.338476in}{0.422221in}}%
\pgfpathmoveto{\pgfqpoint{0.329506in}{0.485801in}}%
\pgfpathlineto{\pgfqpoint{0.374552in}{0.438424in}}%
\pgfpathmoveto{\pgfqpoint{0.329506in}{0.485801in}}%
\pgfpathlineto{\pgfqpoint{0.251235in}{0.522407in}}%
\pgfpathmoveto{\pgfqpoint{0.389207in}{0.475289in}}%
\pgfpathlineto{\pgfqpoint{0.374552in}{0.438424in}}%
\pgfpathmoveto{\pgfqpoint{0.389207in}{0.475289in}}%
\pgfpathlineto{\pgfqpoint{0.414172in}{0.442418in}}%
\pgfpathmoveto{\pgfqpoint{0.389207in}{0.475289in}}%
\pgfpathlineto{\pgfqpoint{0.329506in}{0.485801in}}%
\pgfpathmoveto{\pgfqpoint{0.427285in}{0.483258in}}%
\pgfpathlineto{\pgfqpoint{0.414172in}{0.442418in}}%
\pgfpathmoveto{\pgfqpoint{0.427285in}{0.483258in}}%
\pgfpathlineto{\pgfqpoint{0.445828in}{0.444212in}}%
\pgfpathmoveto{\pgfqpoint{0.427285in}{0.483258in}}%
\pgfpathlineto{\pgfqpoint{0.389207in}{0.475289in}}%
\pgfpathmoveto{\pgfqpoint{0.480003in}{0.429010in}}%
\pgfpathlineto{\pgfqpoint{0.452637in}{0.392524in}}%
\pgfpathmoveto{\pgfqpoint{0.480003in}{0.429010in}}%
\pgfpathlineto{\pgfqpoint{0.459005in}{0.425760in}}%
\pgfpathmoveto{\pgfqpoint{0.480003in}{0.429010in}}%
\pgfpathlineto{\pgfqpoint{0.471663in}{0.454884in}}%
\pgfpathmoveto{\pgfqpoint{0.204060in}{0.955574in}}%
\pgfpathlineto{\pgfqpoint{0.124555in}{0.983204in}}%
\pgfpathmoveto{\pgfqpoint{0.204060in}{0.955574in}}%
\pgfpathlineto{\pgfqpoint{0.170008in}{1.025660in}}%
\pgfpathmoveto{\pgfqpoint{0.204060in}{0.955574in}}%
\pgfpathlineto{\pgfqpoint{0.229163in}{1.023726in}}%
\pgfpathmoveto{\pgfqpoint{0.204060in}{0.955574in}}%
\pgfpathlineto{\pgfqpoint{0.141536in}{0.901374in}}%
\pgfpathmoveto{\pgfqpoint{0.285758in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{0.229163in}{1.023726in}}%
\pgfpathmoveto{\pgfqpoint{0.285758in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{0.282746in}{1.030368in}}%
\pgfpathmoveto{\pgfqpoint{0.285758in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{0.204060in}{0.955574in}}%
\pgfpathmoveto{\pgfqpoint{0.362017in}{1.068948in}}%
\pgfpathlineto{\pgfqpoint{0.330426in}{1.103150in}}%
\pgfpathmoveto{\pgfqpoint{0.362017in}{1.068948in}}%
\pgfpathlineto{\pgfqpoint{0.306913in}{1.064923in}}%
\pgfpathmoveto{\pgfqpoint{0.362017in}{1.068948in}}%
\pgfpathlineto{\pgfqpoint{0.385025in}{1.100537in}}%
\pgfpathmoveto{\pgfqpoint{0.332659in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{0.306913in}{1.064923in}}%
\pgfpathmoveto{\pgfqpoint{0.332659in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{0.282746in}{1.030368in}}%
\pgfpathmoveto{\pgfqpoint{0.332659in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{0.285758in}{0.976518in}}%
\pgfpathmoveto{\pgfqpoint{0.332659in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{0.362017in}{1.068948in}}%
\pgfpathmoveto{\pgfqpoint{0.436210in}{1.099550in}}%
\pgfpathlineto{\pgfqpoint{0.385025in}{1.100537in}}%
\pgfpathmoveto{\pgfqpoint{0.436210in}{1.099550in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{1.127817in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{1.127615in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{1.127817in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{1.127615in}}%
\pgfpathlineto{\pgfqpoint{0.436210in}{1.099550in}}%
\pgfpathmoveto{\pgfqpoint{0.407744in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{0.385025in}{1.100537in}}%
\pgfpathmoveto{\pgfqpoint{0.407744in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{0.362017in}{1.068948in}}%
\pgfpathmoveto{\pgfqpoint{0.407744in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{0.436210in}{1.099550in}}%
\pgfpathmoveto{\pgfqpoint{0.663240in}{0.115746in}}%
\pgfpathlineto{\pgfqpoint{0.635073in}{0.109882in}}%
\pgfpathmoveto{\pgfqpoint{0.663240in}{0.115746in}}%
\pgfpathlineto{\pgfqpoint{0.652999in}{0.134394in}}%
\pgfpathmoveto{\pgfqpoint{0.680791in}{0.129084in}}%
\pgfpathlineto{\pgfqpoint{0.652999in}{0.134394in}}%
\pgfpathmoveto{\pgfqpoint{0.680791in}{0.129084in}}%
\pgfpathlineto{\pgfqpoint{0.663240in}{0.115746in}}%
\pgfpathmoveto{\pgfqpoint{0.661162in}{0.087860in}}%
\pgfpathlineto{\pgfqpoint{0.635073in}{0.109882in}}%
\pgfpathmoveto{\pgfqpoint{0.661162in}{0.087860in}}%
\pgfpathlineto{\pgfqpoint{0.628303in}{0.084131in}}%
\pgfpathmoveto{\pgfqpoint{0.661162in}{0.087860in}}%
\pgfpathlineto{\pgfqpoint{0.663240in}{0.115746in}}%
\pgfpathmoveto{\pgfqpoint{0.647371in}{0.055747in}}%
\pgfpathlineto{\pgfqpoint{0.596269in}{0.060382in}}%
\pgfpathmoveto{\pgfqpoint{0.647371in}{0.055747in}}%
\pgfpathlineto{\pgfqpoint{0.628303in}{0.084131in}}%
\pgfpathmoveto{\pgfqpoint{0.647371in}{0.055747in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{0.025115in}}%
\pgfpathmoveto{\pgfqpoint{0.647371in}{0.055747in}}%
\pgfpathlineto{\pgfqpoint{0.661162in}{0.087860in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{0.025066in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{0.025115in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{0.025066in}}%
\pgfpathlineto{\pgfqpoint{0.647371in}{0.055747in}}%
\pgfpathmoveto{\pgfqpoint{0.694466in}{0.151457in}}%
\pgfpathlineto{\pgfqpoint{0.652999in}{0.134394in}}%
\pgfpathmoveto{\pgfqpoint{0.694466in}{0.151457in}}%
\pgfpathlineto{\pgfqpoint{0.680791in}{0.129084in}}%
\pgfpathmoveto{\pgfqpoint{0.701066in}{0.135560in}}%
\pgfpathlineto{\pgfqpoint{0.680791in}{0.129084in}}%
\pgfpathmoveto{\pgfqpoint{0.701066in}{0.135560in}}%
\pgfpathlineto{\pgfqpoint{0.694466in}{0.151457in}}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.465564in}}%
\pgfpathlineto{\pgfqpoint{0.471663in}{0.454884in}}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.465564in}}%
\pgfpathlineto{\pgfqpoint{0.480003in}{0.429010in}}%
\pgfpathmoveto{\pgfqpoint{0.459262in}{0.483607in}}%
\pgfpathlineto{\pgfqpoint{0.445828in}{0.444212in}}%
\pgfpathmoveto{\pgfqpoint{0.459262in}{0.483607in}}%
\pgfpathlineto{\pgfqpoint{0.471663in}{0.454884in}}%
\pgfpathmoveto{\pgfqpoint{0.459262in}{0.483607in}}%
\pgfpathlineto{\pgfqpoint{0.427285in}{0.483258in}}%
\pgfpathmoveto{\pgfqpoint{0.484158in}{0.483042in}}%
\pgfpathlineto{\pgfqpoint{0.471663in}{0.454884in}}%
\pgfpathmoveto{\pgfqpoint{0.484158in}{0.483042in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.465564in}}%
\pgfpathmoveto{\pgfqpoint{0.484158in}{0.483042in}}%
\pgfpathlineto{\pgfqpoint{0.459262in}{0.483607in}}%
\pgfpathmoveto{\pgfqpoint{0.225916in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{0.141536in}{0.901374in}}%
\pgfpathmoveto{\pgfqpoint{0.225916in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{0.158475in}{0.803372in}}%
\pgfpathmoveto{\pgfqpoint{0.225916in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{0.204060in}{0.955574in}}%
\pgfpathmoveto{\pgfqpoint{0.262710in}{0.619356in}}%
\pgfpathlineto{\pgfqpoint{0.172385in}{0.573165in}}%
\pgfpathmoveto{\pgfqpoint{0.262710in}{0.619356in}}%
\pgfpathlineto{\pgfqpoint{0.174406in}{0.681518in}}%
\pgfpathmoveto{\pgfqpoint{0.262710in}{0.619356in}}%
\pgfpathlineto{\pgfqpoint{0.251235in}{0.522407in}}%
\pgfpathmoveto{\pgfqpoint{0.248604in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{0.174406in}{0.681518in}}%
\pgfpathmoveto{\pgfqpoint{0.248604in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{0.158475in}{0.803372in}}%
\pgfpathmoveto{\pgfqpoint{0.248604in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{0.225916in}{0.857506in}}%
\pgfpathmoveto{\pgfqpoint{0.248604in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{0.262710in}{0.619356in}}%
\pgfpathmoveto{\pgfqpoint{0.336310in}{0.575056in}}%
\pgfpathlineto{\pgfqpoint{0.251235in}{0.522407in}}%
\pgfpathmoveto{\pgfqpoint{0.336310in}{0.575056in}}%
\pgfpathlineto{\pgfqpoint{0.329506in}{0.485801in}}%
\pgfpathmoveto{\pgfqpoint{0.336310in}{0.575056in}}%
\pgfpathlineto{\pgfqpoint{0.262710in}{0.619356in}}%
\pgfpathmoveto{\pgfqpoint{0.393189in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{0.329506in}{0.485801in}}%
\pgfpathmoveto{\pgfqpoint{0.393189in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{0.389207in}{0.475289in}}%
\pgfpathmoveto{\pgfqpoint{0.393189in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{0.427285in}{0.483258in}}%
\pgfpathmoveto{\pgfqpoint{0.393189in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{0.336310in}{0.575056in}}%
\pgfpathmoveto{\pgfqpoint{0.445238in}{0.526729in}}%
\pgfpathlineto{\pgfqpoint{0.427285in}{0.483258in}}%
\pgfpathmoveto{\pgfqpoint{0.445238in}{0.526729in}}%
\pgfpathlineto{\pgfqpoint{0.459262in}{0.483607in}}%
\pgfpathmoveto{\pgfqpoint{0.445238in}{0.526729in}}%
\pgfpathlineto{\pgfqpoint{0.393189in}{0.532829in}}%
\pgfpathmoveto{\pgfqpoint{0.516128in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{0.480003in}{0.429010in}}%
\pgfpathmoveto{\pgfqpoint{0.516128in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.465564in}}%
\pgfpathmoveto{\pgfqpoint{0.293002in}{0.899952in}}%
\pgfpathlineto{\pgfqpoint{0.204060in}{0.955574in}}%
\pgfpathmoveto{\pgfqpoint{0.293002in}{0.899952in}}%
\pgfpathlineto{\pgfqpoint{0.285758in}{0.976518in}}%
\pgfpathmoveto{\pgfqpoint{0.293002in}{0.899952in}}%
\pgfpathlineto{\pgfqpoint{0.225916in}{0.857506in}}%
\pgfpathmoveto{\pgfqpoint{0.367091in}{0.953093in}}%
\pgfpathlineto{\pgfqpoint{0.285758in}{0.976518in}}%
\pgfpathmoveto{\pgfqpoint{0.367091in}{0.953093in}}%
\pgfpathlineto{\pgfqpoint{0.332659in}{1.020621in}}%
\pgfpathmoveto{\pgfqpoint{0.367091in}{0.953093in}}%
\pgfpathlineto{\pgfqpoint{0.293002in}{0.899952in}}%
\pgfpathmoveto{\pgfqpoint{0.391347in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{0.362017in}{1.068948in}}%
\pgfpathmoveto{\pgfqpoint{0.391347in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{0.332659in}{1.020621in}}%
\pgfpathmoveto{\pgfqpoint{0.391347in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{0.407744in}{1.070417in}}%
\pgfpathmoveto{\pgfqpoint{0.391347in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{0.367091in}{0.953093in}}%
\pgfpathmoveto{\pgfqpoint{0.486831in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{0.436210in}{1.099550in}}%
\pgfpathmoveto{\pgfqpoint{0.486831in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{1.127615in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{1.127448in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{1.127615in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{1.127448in}}%
\pgfpathlineto{\pgfqpoint{0.486831in}{1.100285in}}%
\pgfpathmoveto{\pgfqpoint{0.458352in}{1.070627in}}%
\pgfpathlineto{\pgfqpoint{0.436210in}{1.099550in}}%
\pgfpathmoveto{\pgfqpoint{0.458352in}{1.070627in}}%
\pgfpathlineto{\pgfqpoint{0.407744in}{1.070417in}}%
\pgfpathmoveto{\pgfqpoint{0.458352in}{1.070627in}}%
\pgfpathlineto{\pgfqpoint{0.486831in}{1.100285in}}%
\pgfpathmoveto{\pgfqpoint{0.439183in}{1.026397in}}%
\pgfpathlineto{\pgfqpoint{0.407744in}{1.070417in}}%
\pgfpathmoveto{\pgfqpoint{0.439183in}{1.026397in}}%
\pgfpathlineto{\pgfqpoint{0.391347in}{1.019172in}}%
\pgfpathmoveto{\pgfqpoint{0.439183in}{1.026397in}}%
\pgfpathlineto{\pgfqpoint{0.458352in}{1.070627in}}%
\pgfpathmoveto{\pgfqpoint{0.539198in}{1.100530in}}%
\pgfpathlineto{\pgfqpoint{0.486831in}{1.100285in}}%
\pgfpathmoveto{\pgfqpoint{0.539198in}{1.100530in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{1.127448in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{1.127333in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{1.127448in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{1.127333in}}%
\pgfpathlineto{\pgfqpoint{0.539198in}{1.100530in}}%
\pgfpathmoveto{\pgfqpoint{0.717220in}{0.151924in}}%
\pgfpathlineto{\pgfqpoint{0.694466in}{0.151457in}}%
\pgfpathmoveto{\pgfqpoint{0.717220in}{0.151924in}}%
\pgfpathlineto{\pgfqpoint{0.701066in}{0.135560in}}%
\pgfpathmoveto{\pgfqpoint{0.693821in}{0.105576in}}%
\pgfpathlineto{\pgfqpoint{0.663240in}{0.115746in}}%
\pgfpathmoveto{\pgfqpoint{0.693821in}{0.105576in}}%
\pgfpathlineto{\pgfqpoint{0.680791in}{0.129084in}}%
\pgfpathmoveto{\pgfqpoint{0.693821in}{0.105576in}}%
\pgfpathlineto{\pgfqpoint{0.661162in}{0.087860in}}%
\pgfpathmoveto{\pgfqpoint{0.693821in}{0.105576in}}%
\pgfpathlineto{\pgfqpoint{0.701066in}{0.135560in}}%
\pgfpathmoveto{\pgfqpoint{0.702674in}{0.057379in}}%
\pgfpathlineto{\pgfqpoint{0.661162in}{0.087860in}}%
\pgfpathmoveto{\pgfqpoint{0.702674in}{0.057379in}}%
\pgfpathlineto{\pgfqpoint{0.647371in}{0.055747in}}%
\pgfpathmoveto{\pgfqpoint{0.702674in}{0.057379in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{0.025066in}}%
\pgfpathmoveto{\pgfqpoint{0.702674in}{0.057379in}}%
\pgfpathlineto{\pgfqpoint{0.693821in}{0.105576in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{0.025003in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{0.025066in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{0.025003in}}%
\pgfpathlineto{\pgfqpoint{0.702674in}{0.057379in}}%
\pgfpathmoveto{\pgfqpoint{0.722830in}{0.129248in}}%
\pgfpathlineto{\pgfqpoint{0.701066in}{0.135560in}}%
\pgfpathmoveto{\pgfqpoint{0.722830in}{0.129248in}}%
\pgfpathlineto{\pgfqpoint{0.717220in}{0.151924in}}%
\pgfpathmoveto{\pgfqpoint{0.722830in}{0.129248in}}%
\pgfpathlineto{\pgfqpoint{0.693821in}{0.105576in}}%
\pgfpathmoveto{\pgfqpoint{0.730545in}{0.178385in}}%
\pgfpathlineto{\pgfqpoint{0.694466in}{0.151457in}}%
\pgfpathmoveto{\pgfqpoint{0.730545in}{0.178385in}}%
\pgfpathlineto{\pgfqpoint{0.717220in}{0.151924in}}%
\pgfpathmoveto{\pgfqpoint{0.528517in}{0.484083in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.465564in}}%
\pgfpathmoveto{\pgfqpoint{0.528517in}{0.484083in}}%
\pgfpathlineto{\pgfqpoint{0.516128in}{0.457006in}}%
\pgfpathmoveto{\pgfqpoint{0.507289in}{0.495271in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.465564in}}%
\pgfpathmoveto{\pgfqpoint{0.507289in}{0.495271in}}%
\pgfpathlineto{\pgfqpoint{0.484158in}{0.483042in}}%
\pgfpathmoveto{\pgfqpoint{0.507289in}{0.495271in}}%
\pgfpathlineto{\pgfqpoint{0.528517in}{0.484083in}}%
\pgfpathmoveto{\pgfqpoint{0.479487in}{0.512301in}}%
\pgfpathlineto{\pgfqpoint{0.459262in}{0.483607in}}%
\pgfpathmoveto{\pgfqpoint{0.479487in}{0.512301in}}%
\pgfpathlineto{\pgfqpoint{0.484158in}{0.483042in}}%
\pgfpathmoveto{\pgfqpoint{0.479487in}{0.512301in}}%
\pgfpathlineto{\pgfqpoint{0.445238in}{0.526729in}}%
\pgfpathmoveto{\pgfqpoint{0.479487in}{0.512301in}}%
\pgfpathlineto{\pgfqpoint{0.507289in}{0.495271in}}%
\pgfpathmoveto{\pgfqpoint{0.332919in}{0.795988in}}%
\pgfpathlineto{\pgfqpoint{0.225916in}{0.857506in}}%
\pgfpathmoveto{\pgfqpoint{0.332919in}{0.795988in}}%
\pgfpathlineto{\pgfqpoint{0.248604in}{0.737493in}}%
\pgfpathmoveto{\pgfqpoint{0.332919in}{0.795988in}}%
\pgfpathlineto{\pgfqpoint{0.293002in}{0.899952in}}%
\pgfpathmoveto{\pgfqpoint{0.335539in}{0.667235in}}%
\pgfpathlineto{\pgfqpoint{0.262710in}{0.619356in}}%
\pgfpathmoveto{\pgfqpoint{0.335539in}{0.667235in}}%
\pgfpathlineto{\pgfqpoint{0.248604in}{0.737493in}}%
\pgfpathmoveto{\pgfqpoint{0.335539in}{0.667235in}}%
\pgfpathlineto{\pgfqpoint{0.336310in}{0.575056in}}%
\pgfpathmoveto{\pgfqpoint{0.335539in}{0.667235in}}%
\pgfpathlineto{\pgfqpoint{0.332919in}{0.795988in}}%
\pgfpathmoveto{\pgfqpoint{0.395390in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{0.336310in}{0.575056in}}%
\pgfpathmoveto{\pgfqpoint{0.395390in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{0.393189in}{0.532829in}}%
\pgfpathmoveto{\pgfqpoint{0.395390in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{0.335539in}{0.667235in}}%
\pgfpathmoveto{\pgfqpoint{0.440790in}{0.580628in}}%
\pgfpathlineto{\pgfqpoint{0.393189in}{0.532829in}}%
\pgfpathmoveto{\pgfqpoint{0.440790in}{0.580628in}}%
\pgfpathlineto{\pgfqpoint{0.445238in}{0.526729in}}%
\pgfpathmoveto{\pgfqpoint{0.440790in}{0.580628in}}%
\pgfpathlineto{\pgfqpoint{0.395390in}{0.615880in}}%
\pgfpathmoveto{\pgfqpoint{0.473132in}{0.550417in}}%
\pgfpathlineto{\pgfqpoint{0.445238in}{0.526729in}}%
\pgfpathmoveto{\pgfqpoint{0.473132in}{0.550417in}}%
\pgfpathlineto{\pgfqpoint{0.479487in}{0.512301in}}%
\pgfpathmoveto{\pgfqpoint{0.473132in}{0.550417in}}%
\pgfpathlineto{\pgfqpoint{0.440790in}{0.580628in}}%
\pgfpathmoveto{\pgfqpoint{0.558315in}{0.474429in}}%
\pgfpathlineto{\pgfqpoint{0.516128in}{0.457006in}}%
\pgfpathmoveto{\pgfqpoint{0.558315in}{0.474429in}}%
\pgfpathlineto{\pgfqpoint{0.528517in}{0.484083in}}%
\pgfpathmoveto{\pgfqpoint{0.393394in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.293002in}{0.899952in}}%
\pgfpathmoveto{\pgfqpoint{0.393394in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.367091in}{0.953093in}}%
\pgfpathmoveto{\pgfqpoint{0.393394in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.332919in}{0.795988in}}%
\pgfpathmoveto{\pgfqpoint{0.420437in}{0.810619in}}%
\pgfpathlineto{\pgfqpoint{0.332919in}{0.795988in}}%
\pgfpathmoveto{\pgfqpoint{0.420437in}{0.810619in}}%
\pgfpathlineto{\pgfqpoint{0.393394in}{0.879050in}}%
\pgfpathmoveto{\pgfqpoint{0.438816in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{0.367091in}{0.953093in}}%
\pgfpathmoveto{\pgfqpoint{0.438816in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{0.391347in}{1.019172in}}%
\pgfpathmoveto{\pgfqpoint{0.438816in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{0.439183in}{1.026397in}}%
\pgfpathmoveto{\pgfqpoint{0.438816in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{0.393394in}{0.879050in}}%
\pgfpathmoveto{\pgfqpoint{0.512873in}{1.064017in}}%
\pgfpathlineto{\pgfqpoint{0.486831in}{1.100285in}}%
\pgfpathmoveto{\pgfqpoint{0.512873in}{1.064017in}}%
\pgfpathlineto{\pgfqpoint{0.458352in}{1.070627in}}%
\pgfpathmoveto{\pgfqpoint{0.512873in}{1.064017in}}%
\pgfpathlineto{\pgfqpoint{0.539198in}{1.100530in}}%
\pgfpathmoveto{\pgfqpoint{0.482590in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{0.458352in}{1.070627in}}%
\pgfpathmoveto{\pgfqpoint{0.482590in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{0.439183in}{1.026397in}}%
\pgfpathmoveto{\pgfqpoint{0.482590in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{0.438816in}{0.962684in}}%
\pgfpathmoveto{\pgfqpoint{0.482590in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{0.512873in}{1.064017in}}%
\pgfpathmoveto{\pgfqpoint{0.593411in}{1.099008in}}%
\pgfpathlineto{\pgfqpoint{0.539198in}{1.100530in}}%
\pgfpathmoveto{\pgfqpoint{0.593411in}{1.099008in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{1.127333in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{1.127333in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{0.593411in}{1.099008in}}%
\pgfpathmoveto{\pgfqpoint{0.566472in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{0.539198in}{1.100530in}}%
\pgfpathmoveto{\pgfqpoint{0.566472in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{0.512873in}{1.064017in}}%
\pgfpathmoveto{\pgfqpoint{0.566472in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{0.593411in}{1.099008in}}%
\pgfpathmoveto{\pgfqpoint{0.740729in}{0.156182in}}%
\pgfpathlineto{\pgfqpoint{0.717220in}{0.151924in}}%
\pgfpathmoveto{\pgfqpoint{0.740729in}{0.156182in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{0.129248in}}%
\pgfpathmoveto{\pgfqpoint{0.740729in}{0.156182in}}%
\pgfpathlineto{\pgfqpoint{0.730545in}{0.178385in}}%
\pgfpathmoveto{\pgfqpoint{0.753451in}{0.183448in}}%
\pgfpathlineto{\pgfqpoint{0.730545in}{0.178385in}}%
\pgfpathmoveto{\pgfqpoint{0.753451in}{0.183448in}}%
\pgfpathlineto{\pgfqpoint{0.740729in}{0.156182in}}%
\pgfpathmoveto{\pgfqpoint{0.734948in}{0.092510in}}%
\pgfpathlineto{\pgfqpoint{0.693821in}{0.105576in}}%
\pgfpathmoveto{\pgfqpoint{0.734948in}{0.092510in}}%
\pgfpathlineto{\pgfqpoint{0.702674in}{0.057379in}}%
\pgfpathmoveto{\pgfqpoint{0.734948in}{0.092510in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{0.129248in}}%
\pgfpathmoveto{\pgfqpoint{0.755033in}{0.053567in}}%
\pgfpathlineto{\pgfqpoint{0.702674in}{0.057379in}}%
\pgfpathmoveto{\pgfqpoint{0.755033in}{0.053567in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{0.025003in}}%
\pgfpathmoveto{\pgfqpoint{0.755033in}{0.053567in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.092510in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{0.024942in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{0.025003in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{0.024942in}}%
\pgfpathlineto{\pgfqpoint{0.755033in}{0.053567in}}%
\pgfpathmoveto{\pgfqpoint{0.756323in}{0.124944in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{0.129248in}}%
\pgfpathmoveto{\pgfqpoint{0.756323in}{0.124944in}}%
\pgfpathlineto{\pgfqpoint{0.740729in}{0.156182in}}%
\pgfpathmoveto{\pgfqpoint{0.756323in}{0.124944in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.092510in}}%
\pgfpathmoveto{\pgfqpoint{0.758581in}{0.213821in}}%
\pgfpathlineto{\pgfqpoint{0.730545in}{0.178385in}}%
\pgfpathmoveto{\pgfqpoint{0.758581in}{0.213821in}}%
\pgfpathlineto{\pgfqpoint{0.753451in}{0.183448in}}%
\pgfpathmoveto{\pgfqpoint{0.554138in}{0.495041in}}%
\pgfpathlineto{\pgfqpoint{0.528517in}{0.484083in}}%
\pgfpathmoveto{\pgfqpoint{0.554138in}{0.495041in}}%
\pgfpathlineto{\pgfqpoint{0.558315in}{0.474429in}}%
\pgfpathmoveto{\pgfqpoint{0.536195in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{0.528517in}{0.484083in}}%
\pgfpathmoveto{\pgfqpoint{0.536195in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{0.507289in}{0.495271in}}%
\pgfpathmoveto{\pgfqpoint{0.536195in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{0.554138in}{0.495041in}}%
\pgfpathmoveto{\pgfqpoint{0.507842in}{0.534736in}}%
\pgfpathlineto{\pgfqpoint{0.507289in}{0.495271in}}%
\pgfpathmoveto{\pgfqpoint{0.507842in}{0.534736in}}%
\pgfpathlineto{\pgfqpoint{0.479487in}{0.512301in}}%
\pgfpathmoveto{\pgfqpoint{0.507842in}{0.534736in}}%
\pgfpathlineto{\pgfqpoint{0.473132in}{0.550417in}}%
\pgfpathmoveto{\pgfqpoint{0.507842in}{0.534736in}}%
\pgfpathlineto{\pgfqpoint{0.536195in}{0.516192in}}%
\pgfpathmoveto{\pgfqpoint{0.419226in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{0.332919in}{0.795988in}}%
\pgfpathmoveto{\pgfqpoint{0.419226in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{0.335539in}{0.667235in}}%
\pgfpathmoveto{\pgfqpoint{0.419226in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{0.395390in}{0.615880in}}%
\pgfpathmoveto{\pgfqpoint{0.419226in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{0.420437in}{0.810619in}}%
\pgfpathmoveto{\pgfqpoint{0.476436in}{0.784126in}}%
\pgfpathlineto{\pgfqpoint{0.420437in}{0.810619in}}%
\pgfpathmoveto{\pgfqpoint{0.476436in}{0.784126in}}%
\pgfpathlineto{\pgfqpoint{0.419226in}{0.718155in}}%
\pgfpathmoveto{\pgfqpoint{0.465237in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{0.395390in}{0.615880in}}%
\pgfpathmoveto{\pgfqpoint{0.465237in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{0.440790in}{0.580628in}}%
\pgfpathmoveto{\pgfqpoint{0.465237in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{0.419226in}{0.718155in}}%
\pgfpathmoveto{\pgfqpoint{0.492348in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{0.440790in}{0.580628in}}%
\pgfpathmoveto{\pgfqpoint{0.492348in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{0.473132in}{0.550417in}}%
\pgfpathmoveto{\pgfqpoint{0.492348in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{0.507842in}{0.534736in}}%
\pgfpathmoveto{\pgfqpoint{0.492348in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{0.465237in}{0.641512in}}%
\pgfpathmoveto{\pgfqpoint{0.582368in}{0.501659in}}%
\pgfpathlineto{\pgfqpoint{0.558315in}{0.474429in}}%
\pgfpathmoveto{\pgfqpoint{0.582368in}{0.501659in}}%
\pgfpathlineto{\pgfqpoint{0.554138in}{0.495041in}}%
\pgfpathmoveto{\pgfqpoint{0.606059in}{0.480800in}}%
\pgfpathlineto{\pgfqpoint{0.558315in}{0.474429in}}%
\pgfpathmoveto{\pgfqpoint{0.606059in}{0.480800in}}%
\pgfpathlineto{\pgfqpoint{0.582368in}{0.501659in}}%
\pgfpathmoveto{\pgfqpoint{0.480212in}{0.875774in}}%
\pgfpathlineto{\pgfqpoint{0.393394in}{0.879050in}}%
\pgfpathmoveto{\pgfqpoint{0.480212in}{0.875774in}}%
\pgfpathlineto{\pgfqpoint{0.420437in}{0.810619in}}%
\pgfpathmoveto{\pgfqpoint{0.480212in}{0.875774in}}%
\pgfpathlineto{\pgfqpoint{0.438816in}{0.962684in}}%
\pgfpathmoveto{\pgfqpoint{0.480212in}{0.875774in}}%
\pgfpathlineto{\pgfqpoint{0.476436in}{0.784126in}}%
\pgfpathmoveto{\pgfqpoint{0.533648in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{0.476436in}{0.784126in}}%
\pgfpathmoveto{\pgfqpoint{0.533648in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{0.480212in}{0.875774in}}%
\pgfpathmoveto{\pgfqpoint{0.643730in}{1.100336in}}%
\pgfpathlineto{\pgfqpoint{0.593411in}{1.099008in}}%
\pgfpathmoveto{\pgfqpoint{0.643730in}{1.100336in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{1.127239in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{1.127239in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{0.643730in}{1.100336in}}%
\pgfpathmoveto{\pgfqpoint{0.516700in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.438816in}{0.962684in}}%
\pgfpathmoveto{\pgfqpoint{0.516700in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.482590in}{1.018970in}}%
\pgfpathmoveto{\pgfqpoint{0.516700in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.480212in}{0.875774in}}%
\pgfpathmoveto{\pgfqpoint{0.539556in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{0.512873in}{1.064017in}}%
\pgfpathmoveto{\pgfqpoint{0.539556in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{0.482590in}{1.018970in}}%
\pgfpathmoveto{\pgfqpoint{0.539556in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{0.566472in}{1.063079in}}%
\pgfpathmoveto{\pgfqpoint{0.539556in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{0.516700in}{0.957504in}}%
\pgfpathmoveto{\pgfqpoint{0.617168in}{1.068786in}}%
\pgfpathlineto{\pgfqpoint{0.593411in}{1.099008in}}%
\pgfpathmoveto{\pgfqpoint{0.617168in}{1.068786in}}%
\pgfpathlineto{\pgfqpoint{0.566472in}{1.063079in}}%
\pgfpathmoveto{\pgfqpoint{0.617168in}{1.068786in}}%
\pgfpathlineto{\pgfqpoint{0.643730in}{1.100336in}}%
\pgfpathmoveto{\pgfqpoint{0.592910in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{0.566472in}{1.063079in}}%
\pgfpathmoveto{\pgfqpoint{0.592910in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{0.539556in}{1.023867in}}%
\pgfpathmoveto{\pgfqpoint{0.592910in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{0.617168in}{1.068786in}}%
\pgfpathmoveto{\pgfqpoint{0.697463in}{1.099371in}}%
\pgfpathlineto{\pgfqpoint{0.643730in}{1.100336in}}%
\pgfpathmoveto{\pgfqpoint{0.697463in}{1.099371in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{1.127166in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{1.127166in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{0.697463in}{1.099371in}}%
\pgfpathmoveto{\pgfqpoint{0.768921in}{0.163155in}}%
\pgfpathlineto{\pgfqpoint{0.740729in}{0.156182in}}%
\pgfpathmoveto{\pgfqpoint{0.768921in}{0.163155in}}%
\pgfpathlineto{\pgfqpoint{0.753451in}{0.183448in}}%
\pgfpathmoveto{\pgfqpoint{0.768921in}{0.163155in}}%
\pgfpathlineto{\pgfqpoint{0.756323in}{0.124944in}}%
\pgfpathmoveto{\pgfqpoint{0.773865in}{0.196388in}}%
\pgfpathlineto{\pgfqpoint{0.753451in}{0.183448in}}%
\pgfpathmoveto{\pgfqpoint{0.773865in}{0.196388in}}%
\pgfpathlineto{\pgfqpoint{0.758581in}{0.213821in}}%
\pgfpathmoveto{\pgfqpoint{0.773865in}{0.196388in}}%
\pgfpathlineto{\pgfqpoint{0.768921in}{0.163155in}}%
\pgfpathmoveto{\pgfqpoint{0.777696in}{0.091235in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.092510in}}%
\pgfpathmoveto{\pgfqpoint{0.777696in}{0.091235in}}%
\pgfpathlineto{\pgfqpoint{0.755033in}{0.053567in}}%
\pgfpathmoveto{\pgfqpoint{0.777696in}{0.091235in}}%
\pgfpathlineto{\pgfqpoint{0.756323in}{0.124944in}}%
\pgfpathmoveto{\pgfqpoint{0.803607in}{0.053091in}}%
\pgfpathlineto{\pgfqpoint{0.755033in}{0.053567in}}%
\pgfpathmoveto{\pgfqpoint{0.803607in}{0.053091in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{0.024942in}}%
\pgfpathmoveto{\pgfqpoint{0.803607in}{0.053091in}}%
\pgfpathlineto{\pgfqpoint{0.777696in}{0.091235in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{0.024887in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{0.024942in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{0.024887in}}%
\pgfpathlineto{\pgfqpoint{0.803607in}{0.053091in}}%
\pgfpathmoveto{\pgfqpoint{0.790950in}{0.127343in}}%
\pgfpathlineto{\pgfqpoint{0.756323in}{0.124944in}}%
\pgfpathmoveto{\pgfqpoint{0.790950in}{0.127343in}}%
\pgfpathlineto{\pgfqpoint{0.768921in}{0.163155in}}%
\pgfpathmoveto{\pgfqpoint{0.790950in}{0.127343in}}%
\pgfpathlineto{\pgfqpoint{0.777696in}{0.091235in}}%
\pgfpathmoveto{\pgfqpoint{0.784781in}{0.226847in}}%
\pgfpathlineto{\pgfqpoint{0.758581in}{0.213821in}}%
\pgfpathmoveto{\pgfqpoint{0.784781in}{0.226847in}}%
\pgfpathlineto{\pgfqpoint{0.773865in}{0.196388in}}%
\pgfpathmoveto{\pgfqpoint{0.776567in}{0.255409in}}%
\pgfpathlineto{\pgfqpoint{0.758581in}{0.213821in}}%
\pgfpathmoveto{\pgfqpoint{0.776567in}{0.255409in}}%
\pgfpathlineto{\pgfqpoint{0.784781in}{0.226847in}}%
\pgfpathmoveto{\pgfqpoint{0.638713in}{0.492240in}}%
\pgfpathlineto{\pgfqpoint{0.606059in}{0.480800in}}%
\pgfpathmoveto{\pgfqpoint{0.653698in}{0.473925in}}%
\pgfpathlineto{\pgfqpoint{0.606059in}{0.480800in}}%
\pgfpathmoveto{\pgfqpoint{0.653698in}{0.473925in}}%
\pgfpathlineto{\pgfqpoint{0.638713in}{0.492240in}}%
\pgfpathmoveto{\pgfqpoint{0.562774in}{0.531204in}}%
\pgfpathlineto{\pgfqpoint{0.554138in}{0.495041in}}%
\pgfpathmoveto{\pgfqpoint{0.562774in}{0.531204in}}%
\pgfpathlineto{\pgfqpoint{0.536195in}{0.516192in}}%
\pgfpathmoveto{\pgfqpoint{0.562774in}{0.531204in}}%
\pgfpathlineto{\pgfqpoint{0.582368in}{0.501659in}}%
\pgfpathmoveto{\pgfqpoint{0.534572in}{0.564054in}}%
\pgfpathlineto{\pgfqpoint{0.536195in}{0.516192in}}%
\pgfpathmoveto{\pgfqpoint{0.534572in}{0.564054in}}%
\pgfpathlineto{\pgfqpoint{0.507842in}{0.534736in}}%
\pgfpathmoveto{\pgfqpoint{0.534572in}{0.564054in}}%
\pgfpathlineto{\pgfqpoint{0.492348in}{0.585469in}}%
\pgfpathmoveto{\pgfqpoint{0.534572in}{0.564054in}}%
\pgfpathlineto{\pgfqpoint{0.562774in}{0.531204in}}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{0.419226in}{0.718155in}}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{0.476436in}{0.784126in}}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{0.465237in}{0.641512in}}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{0.533648in}{0.796589in}}%
\pgfpathmoveto{\pgfqpoint{0.528099in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{0.465237in}{0.641512in}}%
\pgfpathmoveto{\pgfqpoint{0.528099in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{0.492348in}{0.585469in}}%
\pgfpathmoveto{\pgfqpoint{0.528099in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{0.534572in}{0.564054in}}%
\pgfpathmoveto{\pgfqpoint{0.528099in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{0.512000in}{0.702324in}}%
\pgfpathmoveto{\pgfqpoint{0.619118in}{0.509607in}}%
\pgfpathlineto{\pgfqpoint{0.582368in}{0.501659in}}%
\pgfpathmoveto{\pgfqpoint{0.619118in}{0.509607in}}%
\pgfpathlineto{\pgfqpoint{0.606059in}{0.480800in}}%
\pgfpathmoveto{\pgfqpoint{0.619118in}{0.509607in}}%
\pgfpathlineto{\pgfqpoint{0.638713in}{0.492240in}}%
\pgfpathmoveto{\pgfqpoint{0.600162in}{0.541934in}}%
\pgfpathlineto{\pgfqpoint{0.582368in}{0.501659in}}%
\pgfpathmoveto{\pgfqpoint{0.600162in}{0.541934in}}%
\pgfpathlineto{\pgfqpoint{0.562774in}{0.531204in}}%
\pgfpathmoveto{\pgfqpoint{0.600162in}{0.541934in}}%
\pgfpathlineto{\pgfqpoint{0.619118in}{0.509607in}}%
\pgfpathmoveto{\pgfqpoint{0.574385in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{0.533648in}{0.796589in}}%
\pgfpathmoveto{\pgfqpoint{0.574385in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{0.512000in}{0.702324in}}%
\pgfpathmoveto{\pgfqpoint{0.557111in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{0.480212in}{0.875774in}}%
\pgfpathmoveto{\pgfqpoint{0.557111in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{0.533648in}{0.796589in}}%
\pgfpathmoveto{\pgfqpoint{0.557111in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{0.516700in}{0.957504in}}%
\pgfpathmoveto{\pgfqpoint{0.587355in}{0.816998in}}%
\pgfpathlineto{\pgfqpoint{0.533648in}{0.796589in}}%
\pgfpathmoveto{\pgfqpoint{0.587355in}{0.816998in}}%
\pgfpathlineto{\pgfqpoint{0.574385in}{0.744154in}}%
\pgfpathmoveto{\pgfqpoint{0.587355in}{0.816998in}}%
\pgfpathlineto{\pgfqpoint{0.557111in}{0.891117in}}%
\pgfpathmoveto{\pgfqpoint{0.672268in}{1.063258in}}%
\pgfpathlineto{\pgfqpoint{0.643730in}{1.100336in}}%
\pgfpathmoveto{\pgfqpoint{0.672268in}{1.063258in}}%
\pgfpathlineto{\pgfqpoint{0.617168in}{1.068786in}}%
\pgfpathmoveto{\pgfqpoint{0.672268in}{1.063258in}}%
\pgfpathlineto{\pgfqpoint{0.697463in}{1.099371in}}%
\pgfpathmoveto{\pgfqpoint{0.593524in}{0.965294in}}%
\pgfpathlineto{\pgfqpoint{0.516700in}{0.957504in}}%
\pgfpathmoveto{\pgfqpoint{0.593524in}{0.965294in}}%
\pgfpathlineto{\pgfqpoint{0.539556in}{1.023867in}}%
\pgfpathmoveto{\pgfqpoint{0.593524in}{0.965294in}}%
\pgfpathlineto{\pgfqpoint{0.592910in}{1.027857in}}%
\pgfpathmoveto{\pgfqpoint{0.593524in}{0.965294in}}%
\pgfpathlineto{\pgfqpoint{0.557111in}{0.891117in}}%
\pgfpathmoveto{\pgfqpoint{0.641916in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{0.617168in}{1.068786in}}%
\pgfpathmoveto{\pgfqpoint{0.641916in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{0.592910in}{1.027857in}}%
\pgfpathmoveto{\pgfqpoint{0.641916in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{0.672268in}{1.063258in}}%
\pgfpathmoveto{\pgfqpoint{0.641916in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{0.593524in}{0.965294in}}%
\pgfpathmoveto{\pgfqpoint{0.750622in}{1.100429in}}%
\pgfpathlineto{\pgfqpoint{0.697463in}{1.099371in}}%
\pgfpathmoveto{\pgfqpoint{0.750622in}{1.100429in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{1.127165in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{1.127208in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{1.127165in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{1.127208in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{1.100429in}}%
\pgfpathmoveto{\pgfqpoint{0.724519in}{1.062090in}}%
\pgfpathlineto{\pgfqpoint{0.697463in}{1.099371in}}%
\pgfpathmoveto{\pgfqpoint{0.724519in}{1.062090in}}%
\pgfpathlineto{\pgfqpoint{0.672268in}{1.063258in}}%
\pgfpathmoveto{\pgfqpoint{0.724519in}{1.062090in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{1.100429in}}%
\pgfpathmoveto{\pgfqpoint{0.793957in}{0.170799in}}%
\pgfpathlineto{\pgfqpoint{0.768921in}{0.163155in}}%
\pgfpathmoveto{\pgfqpoint{0.793957in}{0.170799in}}%
\pgfpathlineto{\pgfqpoint{0.773865in}{0.196388in}}%
\pgfpathmoveto{\pgfqpoint{0.793957in}{0.170799in}}%
\pgfpathlineto{\pgfqpoint{0.790950in}{0.127343in}}%
\pgfpathmoveto{\pgfqpoint{0.804984in}{0.201132in}}%
\pgfpathlineto{\pgfqpoint{0.773865in}{0.196388in}}%
\pgfpathmoveto{\pgfqpoint{0.804984in}{0.201132in}}%
\pgfpathlineto{\pgfqpoint{0.784781in}{0.226847in}}%
\pgfpathmoveto{\pgfqpoint{0.804984in}{0.201132in}}%
\pgfpathlineto{\pgfqpoint{0.793957in}{0.170799in}}%
\pgfpathmoveto{\pgfqpoint{0.853868in}{0.053347in}}%
\pgfpathlineto{\pgfqpoint{0.803607in}{0.053091in}}%
\pgfpathmoveto{\pgfqpoint{0.853868in}{0.053347in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{0.024887in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{0.024855in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{0.024887in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{0.024855in}}%
\pgfpathlineto{\pgfqpoint{0.853868in}{0.053347in}}%
\pgfpathmoveto{\pgfqpoint{0.825315in}{0.095952in}}%
\pgfpathlineto{\pgfqpoint{0.777696in}{0.091235in}}%
\pgfpathmoveto{\pgfqpoint{0.825315in}{0.095952in}}%
\pgfpathlineto{\pgfqpoint{0.803607in}{0.053091in}}%
\pgfpathmoveto{\pgfqpoint{0.825315in}{0.095952in}}%
\pgfpathlineto{\pgfqpoint{0.790950in}{0.127343in}}%
\pgfpathmoveto{\pgfqpoint{0.825315in}{0.095952in}}%
\pgfpathlineto{\pgfqpoint{0.853868in}{0.053347in}}%
\pgfpathmoveto{\pgfqpoint{0.818009in}{0.138741in}}%
\pgfpathlineto{\pgfqpoint{0.790950in}{0.127343in}}%
\pgfpathmoveto{\pgfqpoint{0.818009in}{0.138741in}}%
\pgfpathlineto{\pgfqpoint{0.793957in}{0.170799in}}%
\pgfpathmoveto{\pgfqpoint{0.818009in}{0.138741in}}%
\pgfpathlineto{\pgfqpoint{0.825315in}{0.095952in}}%
\pgfpathmoveto{\pgfqpoint{0.904121in}{0.051696in}}%
\pgfpathlineto{\pgfqpoint{0.853868in}{0.053347in}}%
\pgfpathmoveto{\pgfqpoint{0.904121in}{0.051696in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{0.024855in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{0.024862in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{0.024855in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{0.024862in}}%
\pgfpathlineto{\pgfqpoint{0.904121in}{0.051696in}}%
\pgfpathmoveto{\pgfqpoint{0.791676in}{0.258098in}}%
\pgfpathlineto{\pgfqpoint{0.784781in}{0.226847in}}%
\pgfpathmoveto{\pgfqpoint{0.791676in}{0.258098in}}%
\pgfpathlineto{\pgfqpoint{0.776567in}{0.255409in}}%
\pgfpathmoveto{\pgfqpoint{0.783446in}{0.302912in}}%
\pgfpathlineto{\pgfqpoint{0.776567in}{0.255409in}}%
\pgfpathmoveto{\pgfqpoint{0.783446in}{0.302912in}}%
\pgfpathlineto{\pgfqpoint{0.791676in}{0.258098in}}%
\pgfpathmoveto{\pgfqpoint{0.811740in}{0.233761in}}%
\pgfpathlineto{\pgfqpoint{0.784781in}{0.226847in}}%
\pgfpathmoveto{\pgfqpoint{0.811740in}{0.233761in}}%
\pgfpathlineto{\pgfqpoint{0.804984in}{0.201132in}}%
\pgfpathmoveto{\pgfqpoint{0.811740in}{0.233761in}}%
\pgfpathlineto{\pgfqpoint{0.791676in}{0.258098in}}%
\pgfpathmoveto{\pgfqpoint{0.818260in}{0.260424in}}%
\pgfpathlineto{\pgfqpoint{0.791676in}{0.258098in}}%
\pgfpathmoveto{\pgfqpoint{0.818260in}{0.260424in}}%
\pgfpathlineto{\pgfqpoint{0.811740in}{0.233761in}}%
\pgfpathmoveto{\pgfqpoint{0.686219in}{0.476247in}}%
\pgfpathlineto{\pgfqpoint{0.653698in}{0.473925in}}%
\pgfpathmoveto{\pgfqpoint{0.695550in}{0.456129in}}%
\pgfpathlineto{\pgfqpoint{0.653698in}{0.473925in}}%
\pgfpathmoveto{\pgfqpoint{0.695550in}{0.456129in}}%
\pgfpathlineto{\pgfqpoint{0.686219in}{0.476247in}}%
\pgfpathmoveto{\pgfqpoint{0.670210in}{0.494571in}}%
\pgfpathlineto{\pgfqpoint{0.638713in}{0.492240in}}%
\pgfpathmoveto{\pgfqpoint{0.670210in}{0.494571in}}%
\pgfpathlineto{\pgfqpoint{0.653698in}{0.473925in}}%
\pgfpathmoveto{\pgfqpoint{0.670210in}{0.494571in}}%
\pgfpathlineto{\pgfqpoint{0.686219in}{0.476247in}}%
\pgfpathmoveto{\pgfqpoint{0.653525in}{0.515704in}}%
\pgfpathlineto{\pgfqpoint{0.638713in}{0.492240in}}%
\pgfpathmoveto{\pgfqpoint{0.653525in}{0.515704in}}%
\pgfpathlineto{\pgfqpoint{0.619118in}{0.509607in}}%
\pgfpathmoveto{\pgfqpoint{0.653525in}{0.515704in}}%
\pgfpathlineto{\pgfqpoint{0.670210in}{0.494571in}}%
\pgfpathmoveto{\pgfqpoint{0.578920in}{0.590139in}}%
\pgfpathlineto{\pgfqpoint{0.562774in}{0.531204in}}%
\pgfpathmoveto{\pgfqpoint{0.578920in}{0.590139in}}%
\pgfpathlineto{\pgfqpoint{0.534572in}{0.564054in}}%
\pgfpathmoveto{\pgfqpoint{0.578920in}{0.590139in}}%
\pgfpathlineto{\pgfqpoint{0.528099in}{0.624270in}}%
\pgfpathmoveto{\pgfqpoint{0.578920in}{0.590139in}}%
\pgfpathlineto{\pgfqpoint{0.600162in}{0.541934in}}%
\pgfpathmoveto{\pgfqpoint{0.573571in}{0.669053in}}%
\pgfpathlineto{\pgfqpoint{0.512000in}{0.702324in}}%
\pgfpathmoveto{\pgfqpoint{0.573571in}{0.669053in}}%
\pgfpathlineto{\pgfqpoint{0.528099in}{0.624270in}}%
\pgfpathmoveto{\pgfqpoint{0.573571in}{0.669053in}}%
\pgfpathlineto{\pgfqpoint{0.574385in}{0.744154in}}%
\pgfpathmoveto{\pgfqpoint{0.573571in}{0.669053in}}%
\pgfpathlineto{\pgfqpoint{0.578920in}{0.590139in}}%
\pgfpathmoveto{\pgfqpoint{0.639054in}{0.546252in}}%
\pgfpathlineto{\pgfqpoint{0.619118in}{0.509607in}}%
\pgfpathmoveto{\pgfqpoint{0.639054in}{0.546252in}}%
\pgfpathlineto{\pgfqpoint{0.600162in}{0.541934in}}%
\pgfpathmoveto{\pgfqpoint{0.639054in}{0.546252in}}%
\pgfpathlineto{\pgfqpoint{0.653525in}{0.515704in}}%
\pgfpathmoveto{\pgfqpoint{0.620354in}{0.576647in}}%
\pgfpathlineto{\pgfqpoint{0.600162in}{0.541934in}}%
\pgfpathmoveto{\pgfqpoint{0.620354in}{0.576647in}}%
\pgfpathlineto{\pgfqpoint{0.578920in}{0.590139in}}%
\pgfpathmoveto{\pgfqpoint{0.620354in}{0.576647in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.546252in}}%
\pgfpathmoveto{\pgfqpoint{0.616841in}{0.711184in}}%
\pgfpathlineto{\pgfqpoint{0.574385in}{0.744154in}}%
\pgfpathmoveto{\pgfqpoint{0.616841in}{0.711184in}}%
\pgfpathlineto{\pgfqpoint{0.573571in}{0.669053in}}%
\pgfpathmoveto{\pgfqpoint{0.630881in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{0.574385in}{0.744154in}}%
\pgfpathmoveto{\pgfqpoint{0.630881in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{0.587355in}{0.816998in}}%
\pgfpathmoveto{\pgfqpoint{0.630881in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{0.616841in}{0.711184in}}%
\pgfpathmoveto{\pgfqpoint{0.629467in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{0.557111in}{0.891117in}}%
\pgfpathmoveto{\pgfqpoint{0.629467in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{0.587355in}{0.816998in}}%
\pgfpathmoveto{\pgfqpoint{0.629467in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{0.593524in}{0.965294in}}%
\pgfpathmoveto{\pgfqpoint{0.629467in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{0.630881in}{0.786157in}}%
\pgfpathmoveto{\pgfqpoint{0.802888in}{1.098700in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{1.100429in}}%
\pgfpathmoveto{\pgfqpoint{0.802888in}{1.098700in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{1.127208in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{1.127251in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{1.127208in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{1.127251in}}%
\pgfpathlineto{\pgfqpoint{0.802888in}{1.098700in}}%
\pgfpathmoveto{\pgfqpoint{0.702101in}{1.017468in}}%
\pgfpathlineto{\pgfqpoint{0.672268in}{1.063258in}}%
\pgfpathmoveto{\pgfqpoint{0.702101in}{1.017468in}}%
\pgfpathlineto{\pgfqpoint{0.641916in}{1.016006in}}%
\pgfpathmoveto{\pgfqpoint{0.702101in}{1.017468in}}%
\pgfpathlineto{\pgfqpoint{0.724519in}{1.062090in}}%
\pgfpathmoveto{\pgfqpoint{0.673379in}{0.950066in}}%
\pgfpathlineto{\pgfqpoint{0.593524in}{0.965294in}}%
\pgfpathmoveto{\pgfqpoint{0.673379in}{0.950066in}}%
\pgfpathlineto{\pgfqpoint{0.641916in}{1.016006in}}%
\pgfpathmoveto{\pgfqpoint{0.673379in}{0.950066in}}%
\pgfpathlineto{\pgfqpoint{0.629467in}{0.886880in}}%
\pgfpathmoveto{\pgfqpoint{0.673379in}{0.950066in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.017468in}}%
\pgfpathmoveto{\pgfqpoint{0.776233in}{1.069361in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{1.100429in}}%
\pgfpathmoveto{\pgfqpoint{0.776233in}{1.069361in}}%
\pgfpathlineto{\pgfqpoint{0.724519in}{1.062090in}}%
\pgfpathmoveto{\pgfqpoint{0.776233in}{1.069361in}}%
\pgfpathlineto{\pgfqpoint{0.802888in}{1.098700in}}%
\pgfpathmoveto{\pgfqpoint{0.750052in}{1.026088in}}%
\pgfpathlineto{\pgfqpoint{0.724519in}{1.062090in}}%
\pgfpathmoveto{\pgfqpoint{0.750052in}{1.026088in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.017468in}}%
\pgfpathmoveto{\pgfqpoint{0.750052in}{1.026088in}}%
\pgfpathlineto{\pgfqpoint{0.776233in}{1.069361in}}%
\pgfpathmoveto{\pgfqpoint{0.855386in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.802888in}{1.098700in}}%
\pgfpathmoveto{\pgfqpoint{0.855386in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{1.127251in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{1.127295in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{1.127251in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{1.127295in}}%
\pgfpathlineto{\pgfqpoint{0.855386in}{1.103622in}}%
\pgfpathmoveto{\pgfqpoint{0.759202in}{0.392295in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{0.372308in}}%
\pgfpathmoveto{\pgfqpoint{0.776850in}{0.350463in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.302912in}}%
\pgfpathmoveto{\pgfqpoint{0.776850in}{0.350463in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{0.372308in}}%
\pgfpathmoveto{\pgfqpoint{0.776850in}{0.350463in}}%
\pgfpathlineto{\pgfqpoint{0.759202in}{0.392295in}}%
\pgfpathmoveto{\pgfqpoint{0.953927in}{0.051115in}}%
\pgfpathlineto{\pgfqpoint{0.904121in}{0.051696in}}%
\pgfpathmoveto{\pgfqpoint{0.953927in}{0.051115in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.024862in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{0.024940in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.024862in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{0.024940in}}%
\pgfpathlineto{\pgfqpoint{0.953927in}{0.051115in}}%
\pgfpathmoveto{\pgfqpoint{0.830186in}{0.173094in}}%
\pgfpathlineto{\pgfqpoint{0.793957in}{0.170799in}}%
\pgfpathmoveto{\pgfqpoint{0.830186in}{0.173094in}}%
\pgfpathlineto{\pgfqpoint{0.804984in}{0.201132in}}%
\pgfpathmoveto{\pgfqpoint{0.830186in}{0.173094in}}%
\pgfpathlineto{\pgfqpoint{0.818009in}{0.138741in}}%
\pgfpathmoveto{\pgfqpoint{0.835378in}{0.205902in}}%
\pgfpathlineto{\pgfqpoint{0.804984in}{0.201132in}}%
\pgfpathmoveto{\pgfqpoint{0.835378in}{0.205902in}}%
\pgfpathlineto{\pgfqpoint{0.811740in}{0.233761in}}%
\pgfpathmoveto{\pgfqpoint{0.835378in}{0.205902in}}%
\pgfpathlineto{\pgfqpoint{0.830186in}{0.173094in}}%
\pgfpathmoveto{\pgfqpoint{0.878088in}{0.081886in}}%
\pgfpathlineto{\pgfqpoint{0.853868in}{0.053347in}}%
\pgfpathmoveto{\pgfqpoint{0.878088in}{0.081886in}}%
\pgfpathlineto{\pgfqpoint{0.825315in}{0.095952in}}%
\pgfpathmoveto{\pgfqpoint{0.878088in}{0.081886in}}%
\pgfpathlineto{\pgfqpoint{0.904121in}{0.051696in}}%
\pgfpathmoveto{\pgfqpoint{0.857097in}{0.135246in}}%
\pgfpathlineto{\pgfqpoint{0.825315in}{0.095952in}}%
\pgfpathmoveto{\pgfqpoint{0.857097in}{0.135246in}}%
\pgfpathlineto{\pgfqpoint{0.818009in}{0.138741in}}%
\pgfpathmoveto{\pgfqpoint{0.857097in}{0.135246in}}%
\pgfpathlineto{\pgfqpoint{0.830186in}{0.173094in}}%
\pgfpathmoveto{\pgfqpoint{0.857097in}{0.135246in}}%
\pgfpathlineto{\pgfqpoint{0.878088in}{0.081886in}}%
\pgfpathmoveto{\pgfqpoint{0.930573in}{0.087334in}}%
\pgfpathlineto{\pgfqpoint{0.904121in}{0.051696in}}%
\pgfpathmoveto{\pgfqpoint{0.930573in}{0.087334in}}%
\pgfpathlineto{\pgfqpoint{0.953927in}{0.051115in}}%
\pgfpathmoveto{\pgfqpoint{0.930573in}{0.087334in}}%
\pgfpathlineto{\pgfqpoint{0.878088in}{0.081886in}}%
\pgfpathmoveto{\pgfqpoint{0.795803in}{0.352558in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{0.372308in}}%
\pgfpathmoveto{\pgfqpoint{0.795803in}{0.352558in}}%
\pgfpathlineto{\pgfqpoint{0.776850in}{0.350463in}}%
\pgfpathmoveto{\pgfqpoint{0.802448in}{0.325970in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.302912in}}%
\pgfpathmoveto{\pgfqpoint{0.802448in}{0.325970in}}%
\pgfpathlineto{\pgfqpoint{0.776850in}{0.350463in}}%
\pgfpathmoveto{\pgfqpoint{0.802448in}{0.325970in}}%
\pgfpathlineto{\pgfqpoint{0.795803in}{0.352558in}}%
\pgfpathmoveto{\pgfqpoint{0.802836in}{0.295330in}}%
\pgfpathlineto{\pgfqpoint{0.791676in}{0.258098in}}%
\pgfpathmoveto{\pgfqpoint{0.802836in}{0.295330in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.302912in}}%
\pgfpathmoveto{\pgfqpoint{0.802836in}{0.295330in}}%
\pgfpathlineto{\pgfqpoint{0.818260in}{0.260424in}}%
\pgfpathmoveto{\pgfqpoint{0.802836in}{0.295330in}}%
\pgfpathlineto{\pgfqpoint{0.802448in}{0.325970in}}%
\pgfpathmoveto{\pgfqpoint{0.848780in}{0.234988in}}%
\pgfpathlineto{\pgfqpoint{0.811740in}{0.233761in}}%
\pgfpathmoveto{\pgfqpoint{0.848780in}{0.234988in}}%
\pgfpathlineto{\pgfqpoint{0.818260in}{0.260424in}}%
\pgfpathmoveto{\pgfqpoint{0.848780in}{0.234988in}}%
\pgfpathlineto{\pgfqpoint{0.835378in}{0.205902in}}%
\pgfpathmoveto{\pgfqpoint{0.838351in}{0.276644in}}%
\pgfpathlineto{\pgfqpoint{0.818260in}{0.260424in}}%
\pgfpathmoveto{\pgfqpoint{0.838351in}{0.276644in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.295330in}}%
\pgfpathmoveto{\pgfqpoint{0.838351in}{0.276644in}}%
\pgfpathlineto{\pgfqpoint{0.848780in}{0.234988in}}%
\pgfpathmoveto{\pgfqpoint{0.725459in}{0.450466in}}%
\pgfpathlineto{\pgfqpoint{0.695550in}{0.456129in}}%
\pgfpathmoveto{\pgfqpoint{0.731504in}{0.428317in}}%
\pgfpathlineto{\pgfqpoint{0.695550in}{0.456129in}}%
\pgfpathmoveto{\pgfqpoint{0.731504in}{0.428317in}}%
\pgfpathlineto{\pgfqpoint{0.759202in}{0.392295in}}%
\pgfpathmoveto{\pgfqpoint{0.731504in}{0.428317in}}%
\pgfpathlineto{\pgfqpoint{0.725459in}{0.450466in}}%
\pgfpathmoveto{\pgfqpoint{0.713941in}{0.469042in}}%
\pgfpathlineto{\pgfqpoint{0.686219in}{0.476247in}}%
\pgfpathmoveto{\pgfqpoint{0.713941in}{0.469042in}}%
\pgfpathlineto{\pgfqpoint{0.695550in}{0.456129in}}%
\pgfpathmoveto{\pgfqpoint{0.713941in}{0.469042in}}%
\pgfpathlineto{\pgfqpoint{0.725459in}{0.450466in}}%
\pgfpathmoveto{\pgfqpoint{0.704741in}{0.494107in}}%
\pgfpathlineto{\pgfqpoint{0.686219in}{0.476247in}}%
\pgfpathmoveto{\pgfqpoint{0.704741in}{0.494107in}}%
\pgfpathlineto{\pgfqpoint{0.670210in}{0.494571in}}%
\pgfpathmoveto{\pgfqpoint{0.704741in}{0.494107in}}%
\pgfpathlineto{\pgfqpoint{0.713941in}{0.469042in}}%
\pgfpathmoveto{\pgfqpoint{0.694037in}{0.523514in}}%
\pgfpathlineto{\pgfqpoint{0.670210in}{0.494571in}}%
\pgfpathmoveto{\pgfqpoint{0.694037in}{0.523514in}}%
\pgfpathlineto{\pgfqpoint{0.653525in}{0.515704in}}%
\pgfpathmoveto{\pgfqpoint{0.694037in}{0.523514in}}%
\pgfpathlineto{\pgfqpoint{0.704741in}{0.494107in}}%
\pgfpathmoveto{\pgfqpoint{0.679562in}{0.555584in}}%
\pgfpathlineto{\pgfqpoint{0.653525in}{0.515704in}}%
\pgfpathmoveto{\pgfqpoint{0.679562in}{0.555584in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.546252in}}%
\pgfpathmoveto{\pgfqpoint{0.679562in}{0.555584in}}%
\pgfpathlineto{\pgfqpoint{0.694037in}{0.523514in}}%
\pgfpathmoveto{\pgfqpoint{0.631183in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{0.578920in}{0.590139in}}%
\pgfpathmoveto{\pgfqpoint{0.631183in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{0.573571in}{0.669053in}}%
\pgfpathmoveto{\pgfqpoint{0.631183in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{0.620354in}{0.576647in}}%
\pgfpathmoveto{\pgfqpoint{0.631183in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{0.616841in}{0.711184in}}%
\pgfpathmoveto{\pgfqpoint{0.662790in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.546252in}}%
\pgfpathmoveto{\pgfqpoint{0.662790in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{0.620354in}{0.576647in}}%
\pgfpathmoveto{\pgfqpoint{0.662790in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{0.679562in}{0.555584in}}%
\pgfpathmoveto{\pgfqpoint{0.662790in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{0.631183in}{0.642247in}}%
\pgfpathmoveto{\pgfqpoint{0.666277in}{0.707924in}}%
\pgfpathlineto{\pgfqpoint{0.616841in}{0.711184in}}%
\pgfpathmoveto{\pgfqpoint{0.666277in}{0.707924in}}%
\pgfpathlineto{\pgfqpoint{0.630881in}{0.786157in}}%
\pgfpathmoveto{\pgfqpoint{0.666277in}{0.707924in}}%
\pgfpathlineto{\pgfqpoint{0.631183in}{0.642247in}}%
\pgfpathmoveto{\pgfqpoint{0.686864in}{0.800648in}}%
\pgfpathlineto{\pgfqpoint{0.630881in}{0.786157in}}%
\pgfpathmoveto{\pgfqpoint{0.686864in}{0.800648in}}%
\pgfpathlineto{\pgfqpoint{0.629467in}{0.886880in}}%
\pgfpathmoveto{\pgfqpoint{0.686864in}{0.800648in}}%
\pgfpathlineto{\pgfqpoint{0.666277in}{0.707924in}}%
\pgfpathmoveto{\pgfqpoint{0.720845in}{0.889611in}}%
\pgfpathlineto{\pgfqpoint{0.629467in}{0.886880in}}%
\pgfpathmoveto{\pgfqpoint{0.720845in}{0.889611in}}%
\pgfpathlineto{\pgfqpoint{0.673379in}{0.950066in}}%
\pgfpathmoveto{\pgfqpoint{0.720845in}{0.889611in}}%
\pgfpathlineto{\pgfqpoint{0.686864in}{0.800648in}}%
\pgfpathmoveto{\pgfqpoint{0.831637in}{1.064331in}}%
\pgfpathlineto{\pgfqpoint{0.802888in}{1.098700in}}%
\pgfpathmoveto{\pgfqpoint{0.831637in}{1.064331in}}%
\pgfpathlineto{\pgfqpoint{0.776233in}{1.069361in}}%
\pgfpathmoveto{\pgfqpoint{0.831637in}{1.064331in}}%
\pgfpathlineto{\pgfqpoint{0.855386in}{1.103622in}}%
\pgfpathmoveto{\pgfqpoint{0.748279in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.017468in}}%
\pgfpathmoveto{\pgfqpoint{0.748279in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{0.673379in}{0.950066in}}%
\pgfpathmoveto{\pgfqpoint{0.748279in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{0.750052in}{1.026088in}}%
\pgfpathmoveto{\pgfqpoint{0.748279in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{0.720845in}{0.889611in}}%
\pgfpathmoveto{\pgfqpoint{0.799126in}{1.019057in}}%
\pgfpathlineto{\pgfqpoint{0.776233in}{1.069361in}}%
\pgfpathmoveto{\pgfqpoint{0.799126in}{1.019057in}}%
\pgfpathlineto{\pgfqpoint{0.750052in}{1.026088in}}%
\pgfpathmoveto{\pgfqpoint{0.799126in}{1.019057in}}%
\pgfpathlineto{\pgfqpoint{0.831637in}{1.064331in}}%
\pgfpathmoveto{\pgfqpoint{0.799126in}{1.019057in}}%
\pgfpathlineto{\pgfqpoint{0.748279in}{0.962463in}}%
\pgfpathmoveto{\pgfqpoint{0.905703in}{1.099619in}}%
\pgfpathlineto{\pgfqpoint{0.855386in}{1.103622in}}%
\pgfpathmoveto{\pgfqpoint{0.905703in}{1.099619in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{1.127295in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{1.127311in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{1.127295in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{1.127311in}}%
\pgfpathlineto{\pgfqpoint{0.905703in}{1.099619in}}%
\pgfpathmoveto{\pgfqpoint{0.881646in}{1.064732in}}%
\pgfpathlineto{\pgfqpoint{0.855386in}{1.103622in}}%
\pgfpathmoveto{\pgfqpoint{0.881646in}{1.064732in}}%
\pgfpathlineto{\pgfqpoint{0.831637in}{1.064331in}}%
\pgfpathmoveto{\pgfqpoint{0.881646in}{1.064732in}}%
\pgfpathlineto{\pgfqpoint{0.905703in}{1.099619in}}%
\pgfpathmoveto{\pgfqpoint{0.766820in}{0.417833in}}%
\pgfpathlineto{\pgfqpoint{0.759202in}{0.392295in}}%
\pgfpathmoveto{\pgfqpoint{0.766820in}{0.417833in}}%
\pgfpathlineto{\pgfqpoint{0.731504in}{0.428317in}}%
\pgfpathmoveto{\pgfqpoint{0.748200in}{0.438492in}}%
\pgfpathlineto{\pgfqpoint{0.725459in}{0.450466in}}%
\pgfpathmoveto{\pgfqpoint{0.748200in}{0.438492in}}%
\pgfpathlineto{\pgfqpoint{0.731504in}{0.428317in}}%
\pgfpathmoveto{\pgfqpoint{0.748200in}{0.438492in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.417833in}}%
\pgfpathmoveto{\pgfqpoint{1.005803in}{0.052689in}}%
\pgfpathlineto{\pgfqpoint{0.953927in}{0.051115in}}%
\pgfpathmoveto{\pgfqpoint{1.005803in}{0.052689in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{0.024940in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{0.025099in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{0.024940in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{0.025099in}}%
\pgfpathlineto{\pgfqpoint{1.005803in}{0.052689in}}%
\pgfpathmoveto{\pgfqpoint{0.788826in}{0.394067in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{0.372308in}}%
\pgfpathmoveto{\pgfqpoint{0.788826in}{0.394067in}}%
\pgfpathlineto{\pgfqpoint{0.759202in}{0.392295in}}%
\pgfpathmoveto{\pgfqpoint{0.788826in}{0.394067in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.417833in}}%
\pgfpathmoveto{\pgfqpoint{0.798878in}{0.414204in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.417833in}}%
\pgfpathmoveto{\pgfqpoint{0.798878in}{0.414204in}}%
\pgfpathlineto{\pgfqpoint{0.788826in}{0.394067in}}%
\pgfpathmoveto{\pgfqpoint{0.807753in}{0.372282in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{0.372308in}}%
\pgfpathmoveto{\pgfqpoint{0.807753in}{0.372282in}}%
\pgfpathlineto{\pgfqpoint{0.795803in}{0.352558in}}%
\pgfpathmoveto{\pgfqpoint{0.807753in}{0.372282in}}%
\pgfpathlineto{\pgfqpoint{0.788826in}{0.394067in}}%
\pgfpathmoveto{\pgfqpoint{0.982964in}{0.082000in}}%
\pgfpathlineto{\pgfqpoint{0.953927in}{0.051115in}}%
\pgfpathmoveto{\pgfqpoint{0.982964in}{0.082000in}}%
\pgfpathlineto{\pgfqpoint{0.930573in}{0.087334in}}%
\pgfpathmoveto{\pgfqpoint{0.982964in}{0.082000in}}%
\pgfpathlineto{\pgfqpoint{1.005803in}{0.052689in}}%
\pgfpathmoveto{\pgfqpoint{0.881743in}{0.189181in}}%
\pgfpathlineto{\pgfqpoint{0.830186in}{0.173094in}}%
\pgfpathmoveto{\pgfqpoint{0.881743in}{0.189181in}}%
\pgfpathlineto{\pgfqpoint{0.835378in}{0.205902in}}%
\pgfpathmoveto{\pgfqpoint{0.881743in}{0.189181in}}%
\pgfpathlineto{\pgfqpoint{0.857097in}{0.135246in}}%
\pgfpathmoveto{\pgfqpoint{0.881743in}{0.189181in}}%
\pgfpathlineto{\pgfqpoint{0.848780in}{0.234988in}}%
\pgfpathmoveto{\pgfqpoint{0.909241in}{0.132621in}}%
\pgfpathlineto{\pgfqpoint{0.878088in}{0.081886in}}%
\pgfpathmoveto{\pgfqpoint{0.909241in}{0.132621in}}%
\pgfpathlineto{\pgfqpoint{0.857097in}{0.135246in}}%
\pgfpathmoveto{\pgfqpoint{0.909241in}{0.132621in}}%
\pgfpathlineto{\pgfqpoint{0.930573in}{0.087334in}}%
\pgfpathmoveto{\pgfqpoint{0.909241in}{0.132621in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.189181in}}%
\pgfpathmoveto{\pgfqpoint{0.955095in}{0.124687in}}%
\pgfpathlineto{\pgfqpoint{0.930573in}{0.087334in}}%
\pgfpathmoveto{\pgfqpoint{0.955095in}{0.124687in}}%
\pgfpathlineto{\pgfqpoint{0.982964in}{0.082000in}}%
\pgfpathmoveto{\pgfqpoint{0.955095in}{0.124687in}}%
\pgfpathlineto{\pgfqpoint{0.909241in}{0.132621in}}%
\pgfpathmoveto{\pgfqpoint{0.825281in}{0.346055in}}%
\pgfpathlineto{\pgfqpoint{0.795803in}{0.352558in}}%
\pgfpathmoveto{\pgfqpoint{0.825281in}{0.346055in}}%
\pgfpathlineto{\pgfqpoint{0.802448in}{0.325970in}}%
\pgfpathmoveto{\pgfqpoint{0.825281in}{0.346055in}}%
\pgfpathlineto{\pgfqpoint{0.807753in}{0.372282in}}%
\pgfpathmoveto{\pgfqpoint{0.834796in}{0.311134in}}%
\pgfpathlineto{\pgfqpoint{0.802448in}{0.325970in}}%
\pgfpathmoveto{\pgfqpoint{0.834796in}{0.311134in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.295330in}}%
\pgfpathmoveto{\pgfqpoint{0.834796in}{0.311134in}}%
\pgfpathlineto{\pgfqpoint{0.838351in}{0.276644in}}%
\pgfpathmoveto{\pgfqpoint{0.834796in}{0.311134in}}%
\pgfpathlineto{\pgfqpoint{0.825281in}{0.346055in}}%
\pgfpathmoveto{\pgfqpoint{0.883630in}{0.247396in}}%
\pgfpathlineto{\pgfqpoint{0.848780in}{0.234988in}}%
\pgfpathmoveto{\pgfqpoint{0.883630in}{0.247396in}}%
\pgfpathlineto{\pgfqpoint{0.838351in}{0.276644in}}%
\pgfpathmoveto{\pgfqpoint{0.883630in}{0.247396in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.189181in}}%
\pgfpathmoveto{\pgfqpoint{0.867386in}{0.291133in}}%
\pgfpathlineto{\pgfqpoint{0.838351in}{0.276644in}}%
\pgfpathmoveto{\pgfqpoint{0.867386in}{0.291133in}}%
\pgfpathlineto{\pgfqpoint{0.834796in}{0.311134in}}%
\pgfpathmoveto{\pgfqpoint{0.867386in}{0.291133in}}%
\pgfpathlineto{\pgfqpoint{0.883630in}{0.247396in}}%
\pgfpathmoveto{\pgfqpoint{1.054487in}{0.050216in}}%
\pgfpathlineto{\pgfqpoint{1.005803in}{0.052689in}}%
\pgfpathmoveto{\pgfqpoint{1.054487in}{0.050216in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.025099in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{0.025319in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.025099in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{0.025319in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{0.050216in}}%
\pgfpathmoveto{\pgfqpoint{0.744186in}{0.461256in}}%
\pgfpathlineto{\pgfqpoint{0.725459in}{0.450466in}}%
\pgfpathmoveto{\pgfqpoint{0.744186in}{0.461256in}}%
\pgfpathlineto{\pgfqpoint{0.713941in}{0.469042in}}%
\pgfpathmoveto{\pgfqpoint{0.744186in}{0.461256in}}%
\pgfpathlineto{\pgfqpoint{0.748200in}{0.438492in}}%
\pgfpathmoveto{\pgfqpoint{0.742727in}{0.490183in}}%
\pgfpathlineto{\pgfqpoint{0.713941in}{0.469042in}}%
\pgfpathmoveto{\pgfqpoint{0.742727in}{0.490183in}}%
\pgfpathlineto{\pgfqpoint{0.704741in}{0.494107in}}%
\pgfpathmoveto{\pgfqpoint{0.742727in}{0.490183in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.461256in}}%
\pgfpathmoveto{\pgfqpoint{0.734803in}{0.523484in}}%
\pgfpathlineto{\pgfqpoint{0.704741in}{0.494107in}}%
\pgfpathmoveto{\pgfqpoint{0.734803in}{0.523484in}}%
\pgfpathlineto{\pgfqpoint{0.694037in}{0.523514in}}%
\pgfpathmoveto{\pgfqpoint{0.734803in}{0.523484in}}%
\pgfpathlineto{\pgfqpoint{0.742727in}{0.490183in}}%
\pgfpathmoveto{\pgfqpoint{0.721379in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{0.694037in}{0.523514in}}%
\pgfpathmoveto{\pgfqpoint{0.721379in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{0.679562in}{0.555584in}}%
\pgfpathmoveto{\pgfqpoint{0.721379in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{0.734803in}{0.523484in}}%
\pgfpathmoveto{\pgfqpoint{0.713954in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{0.679562in}{0.555584in}}%
\pgfpathmoveto{\pgfqpoint{0.713954in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{0.662790in}{0.595308in}}%
\pgfpathmoveto{\pgfqpoint{0.713954in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{0.721379in}{0.557632in}}%
\pgfpathmoveto{\pgfqpoint{0.692630in}{0.659658in}}%
\pgfpathlineto{\pgfqpoint{0.631183in}{0.642247in}}%
\pgfpathmoveto{\pgfqpoint{0.692630in}{0.659658in}}%
\pgfpathlineto{\pgfqpoint{0.662790in}{0.595308in}}%
\pgfpathmoveto{\pgfqpoint{0.692630in}{0.659658in}}%
\pgfpathlineto{\pgfqpoint{0.666277in}{0.707924in}}%
\pgfpathmoveto{\pgfqpoint{0.692630in}{0.659658in}}%
\pgfpathlineto{\pgfqpoint{0.713954in}{0.608582in}}%
\pgfpathmoveto{\pgfqpoint{0.726958in}{0.733161in}}%
\pgfpathlineto{\pgfqpoint{0.666277in}{0.707924in}}%
\pgfpathmoveto{\pgfqpoint{0.726958in}{0.733161in}}%
\pgfpathlineto{\pgfqpoint{0.686864in}{0.800648in}}%
\pgfpathmoveto{\pgfqpoint{0.726958in}{0.733161in}}%
\pgfpathlineto{\pgfqpoint{0.692630in}{0.659658in}}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.804493in}}%
\pgfpathlineto{\pgfqpoint{0.686864in}{0.800648in}}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.804493in}}%
\pgfpathlineto{\pgfqpoint{0.720845in}{0.889611in}}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.804493in}}%
\pgfpathlineto{\pgfqpoint{0.726958in}{0.733161in}}%
\pgfpathmoveto{\pgfqpoint{0.796982in}{0.889444in}}%
\pgfpathlineto{\pgfqpoint{0.720845in}{0.889611in}}%
\pgfpathmoveto{\pgfqpoint{0.796982in}{0.889444in}}%
\pgfpathlineto{\pgfqpoint{0.748279in}{0.962463in}}%
\pgfpathmoveto{\pgfqpoint{0.796982in}{0.889444in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.804493in}}%
\pgfpathmoveto{\pgfqpoint{0.956607in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{0.905703in}{1.099619in}}%
\pgfpathmoveto{\pgfqpoint{0.956607in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{1.127311in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{1.127286in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{1.127311in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{1.127286in}}%
\pgfpathlineto{\pgfqpoint{0.956607in}{1.098912in}}%
\pgfpathmoveto{\pgfqpoint{0.860157in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{0.831637in}{1.064331in}}%
\pgfpathmoveto{\pgfqpoint{0.860157in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{0.799126in}{1.019057in}}%
\pgfpathmoveto{\pgfqpoint{0.860157in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.064732in}}%
\pgfpathmoveto{\pgfqpoint{0.829947in}{0.956113in}}%
\pgfpathlineto{\pgfqpoint{0.748279in}{0.962463in}}%
\pgfpathmoveto{\pgfqpoint{0.829947in}{0.956113in}}%
\pgfpathlineto{\pgfqpoint{0.799126in}{1.019057in}}%
\pgfpathmoveto{\pgfqpoint{0.829947in}{0.956113in}}%
\pgfpathlineto{\pgfqpoint{0.796982in}{0.889444in}}%
\pgfpathmoveto{\pgfqpoint{0.829947in}{0.956113in}}%
\pgfpathlineto{\pgfqpoint{0.860157in}{1.014034in}}%
\pgfpathmoveto{\pgfqpoint{0.929807in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.905703in}{1.099619in}}%
\pgfpathmoveto{\pgfqpoint{0.929807in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.064732in}}%
\pgfpathmoveto{\pgfqpoint{0.929807in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.956607in}{1.098912in}}%
\pgfpathmoveto{\pgfqpoint{0.901588in}{1.017041in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.064732in}}%
\pgfpathmoveto{\pgfqpoint{0.901588in}{1.017041in}}%
\pgfpathlineto{\pgfqpoint{0.860157in}{1.014034in}}%
\pgfpathmoveto{\pgfqpoint{0.901588in}{1.017041in}}%
\pgfpathlineto{\pgfqpoint{0.929807in}{1.067473in}}%
\pgfpathmoveto{\pgfqpoint{1.008736in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{0.956607in}{1.098912in}}%
\pgfpathmoveto{\pgfqpoint{1.008736in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{1.127286in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{1.127269in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{1.127286in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{1.127269in}}%
\pgfpathlineto{\pgfqpoint{1.008736in}{1.103395in}}%
\pgfpathmoveto{\pgfqpoint{0.785982in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.417833in}}%
\pgfpathmoveto{\pgfqpoint{0.785982in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{0.748200in}{0.438492in}}%
\pgfpathmoveto{\pgfqpoint{0.785982in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{0.798878in}{0.414204in}}%
\pgfpathmoveto{\pgfqpoint{0.785982in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.461256in}}%
\pgfpathmoveto{\pgfqpoint{1.026198in}{0.082762in}}%
\pgfpathlineto{\pgfqpoint{1.005803in}{0.052689in}}%
\pgfpathmoveto{\pgfqpoint{1.026198in}{0.082762in}}%
\pgfpathlineto{\pgfqpoint{0.982964in}{0.082000in}}%
\pgfpathmoveto{\pgfqpoint{1.026198in}{0.082762in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{0.050216in}}%
\pgfpathmoveto{\pgfqpoint{0.823409in}{0.397295in}}%
\pgfpathlineto{\pgfqpoint{0.788826in}{0.394067in}}%
\pgfpathmoveto{\pgfqpoint{0.823409in}{0.397295in}}%
\pgfpathlineto{\pgfqpoint{0.798878in}{0.414204in}}%
\pgfpathmoveto{\pgfqpoint{0.823409in}{0.397295in}}%
\pgfpathlineto{\pgfqpoint{0.807753in}{0.372282in}}%
\pgfpathmoveto{\pgfqpoint{0.832109in}{0.428565in}}%
\pgfpathlineto{\pgfqpoint{0.798878in}{0.414204in}}%
\pgfpathmoveto{\pgfqpoint{0.832109in}{0.428565in}}%
\pgfpathlineto{\pgfqpoint{0.785982in}{0.443343in}}%
\pgfpathmoveto{\pgfqpoint{0.832109in}{0.428565in}}%
\pgfpathlineto{\pgfqpoint{0.823409in}{0.397295in}}%
\pgfpathmoveto{\pgfqpoint{0.846732in}{0.369981in}}%
\pgfpathlineto{\pgfqpoint{0.807753in}{0.372282in}}%
\pgfpathmoveto{\pgfqpoint{0.846732in}{0.369981in}}%
\pgfpathlineto{\pgfqpoint{0.825281in}{0.346055in}}%
\pgfpathmoveto{\pgfqpoint{0.846732in}{0.369981in}}%
\pgfpathlineto{\pgfqpoint{0.823409in}{0.397295in}}%
\pgfpathmoveto{\pgfqpoint{1.000562in}{0.134667in}}%
\pgfpathlineto{\pgfqpoint{0.982964in}{0.082000in}}%
\pgfpathmoveto{\pgfqpoint{1.000562in}{0.134667in}}%
\pgfpathlineto{\pgfqpoint{0.955095in}{0.124687in}}%
\pgfpathmoveto{\pgfqpoint{1.000562in}{0.134667in}}%
\pgfpathlineto{\pgfqpoint{1.026198in}{0.082762in}}%
\pgfpathmoveto{\pgfqpoint{0.955731in}{0.197897in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.189181in}}%
\pgfpathmoveto{\pgfqpoint{0.955731in}{0.197897in}}%
\pgfpathlineto{\pgfqpoint{0.909241in}{0.132621in}}%
\pgfpathmoveto{\pgfqpoint{0.955731in}{0.197897in}}%
\pgfpathlineto{\pgfqpoint{0.955095in}{0.124687in}}%
\pgfpathmoveto{\pgfqpoint{0.955731in}{0.197897in}}%
\pgfpathlineto{\pgfqpoint{0.883630in}{0.247396in}}%
\pgfpathmoveto{\pgfqpoint{0.955731in}{0.197897in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{0.134667in}}%
\pgfpathmoveto{\pgfqpoint{0.872472in}{0.331671in}}%
\pgfpathlineto{\pgfqpoint{0.825281in}{0.346055in}}%
\pgfpathmoveto{\pgfqpoint{0.872472in}{0.331671in}}%
\pgfpathlineto{\pgfqpoint{0.834796in}{0.311134in}}%
\pgfpathmoveto{\pgfqpoint{0.872472in}{0.331671in}}%
\pgfpathlineto{\pgfqpoint{0.867386in}{0.291133in}}%
\pgfpathmoveto{\pgfqpoint{0.872472in}{0.331671in}}%
\pgfpathlineto{\pgfqpoint{0.846732in}{0.369981in}}%
\pgfpathmoveto{\pgfqpoint{0.923918in}{0.280272in}}%
\pgfpathlineto{\pgfqpoint{0.883630in}{0.247396in}}%
\pgfpathmoveto{\pgfqpoint{0.923918in}{0.280272in}}%
\pgfpathlineto{\pgfqpoint{0.867386in}{0.291133in}}%
\pgfpathmoveto{\pgfqpoint{0.923918in}{0.280272in}}%
\pgfpathlineto{\pgfqpoint{0.955731in}{0.197897in}}%
\pgfpathmoveto{\pgfqpoint{0.923918in}{0.280272in}}%
\pgfpathlineto{\pgfqpoint{0.872472in}{0.331671in}}%
\pgfpathmoveto{\pgfqpoint{1.106241in}{0.053481in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{0.050216in}}%
\pgfpathmoveto{\pgfqpoint{1.106241in}{0.053481in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{0.025319in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{0.025538in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{0.025319in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{0.025538in}}%
\pgfpathlineto{\pgfqpoint{1.106241in}{0.053481in}}%
\pgfpathmoveto{\pgfqpoint{1.074423in}{0.084393in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{0.050216in}}%
\pgfpathmoveto{\pgfqpoint{1.074423in}{0.084393in}}%
\pgfpathlineto{\pgfqpoint{1.026198in}{0.082762in}}%
\pgfpathmoveto{\pgfqpoint{1.074423in}{0.084393in}}%
\pgfpathlineto{\pgfqpoint{1.106241in}{0.053481in}}%
\pgfpathmoveto{\pgfqpoint{1.157450in}{0.049428in}}%
\pgfpathlineto{\pgfqpoint{1.106241in}{0.053481in}}%
\pgfpathmoveto{\pgfqpoint{1.157450in}{0.049428in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{0.025538in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{0.025686in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{0.025538in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{0.025686in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{0.049428in}}%
\pgfpathmoveto{\pgfqpoint{0.782215in}{0.477002in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.461256in}}%
\pgfpathmoveto{\pgfqpoint{0.782215in}{0.477002in}}%
\pgfpathlineto{\pgfqpoint{0.742727in}{0.490183in}}%
\pgfpathmoveto{\pgfqpoint{0.782215in}{0.477002in}}%
\pgfpathlineto{\pgfqpoint{0.785982in}{0.443343in}}%
\pgfpathmoveto{\pgfqpoint{0.776475in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{0.742727in}{0.490183in}}%
\pgfpathmoveto{\pgfqpoint{0.776475in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{0.734803in}{0.523484in}}%
\pgfpathmoveto{\pgfqpoint{0.776475in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{0.782215in}{0.477002in}}%
\pgfpathmoveto{\pgfqpoint{0.780296in}{0.568479in}}%
\pgfpathlineto{\pgfqpoint{0.734803in}{0.523484in}}%
\pgfpathmoveto{\pgfqpoint{0.780296in}{0.568479in}}%
\pgfpathlineto{\pgfqpoint{0.721379in}{0.557632in}}%
\pgfpathmoveto{\pgfqpoint{0.780296in}{0.568479in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{0.516208in}}%
\pgfpathmoveto{\pgfqpoint{0.769794in}{0.614025in}}%
\pgfpathlineto{\pgfqpoint{0.721379in}{0.557632in}}%
\pgfpathmoveto{\pgfqpoint{0.769794in}{0.614025in}}%
\pgfpathlineto{\pgfqpoint{0.713954in}{0.608582in}}%
\pgfpathmoveto{\pgfqpoint{0.769794in}{0.614025in}}%
\pgfpathlineto{\pgfqpoint{0.780296in}{0.568479in}}%
\pgfpathmoveto{\pgfqpoint{0.754619in}{0.673580in}}%
\pgfpathlineto{\pgfqpoint{0.713954in}{0.608582in}}%
\pgfpathmoveto{\pgfqpoint{0.754619in}{0.673580in}}%
\pgfpathlineto{\pgfqpoint{0.692630in}{0.659658in}}%
\pgfpathmoveto{\pgfqpoint{0.754619in}{0.673580in}}%
\pgfpathlineto{\pgfqpoint{0.726958in}{0.733161in}}%
\pgfpathmoveto{\pgfqpoint{0.754619in}{0.673580in}}%
\pgfpathlineto{\pgfqpoint{0.769794in}{0.614025in}}%
\pgfpathmoveto{\pgfqpoint{0.791641in}{0.739713in}}%
\pgfpathlineto{\pgfqpoint{0.726958in}{0.733161in}}%
\pgfpathmoveto{\pgfqpoint{0.791641in}{0.739713in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.804493in}}%
\pgfpathmoveto{\pgfqpoint{0.791641in}{0.739713in}}%
\pgfpathlineto{\pgfqpoint{0.754619in}{0.673580in}}%
\pgfpathmoveto{\pgfqpoint{0.830405in}{0.809533in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.804493in}}%
\pgfpathmoveto{\pgfqpoint{0.830405in}{0.809533in}}%
\pgfpathlineto{\pgfqpoint{0.796982in}{0.889444in}}%
\pgfpathmoveto{\pgfqpoint{0.830405in}{0.809533in}}%
\pgfpathlineto{\pgfqpoint{0.791641in}{0.739713in}}%
\pgfpathmoveto{\pgfqpoint{0.866545in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{0.796982in}{0.889444in}}%
\pgfpathmoveto{\pgfqpoint{0.866545in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{0.829947in}{0.956113in}}%
\pgfpathmoveto{\pgfqpoint{0.866545in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{0.830405in}{0.809533in}}%
\pgfpathmoveto{\pgfqpoint{0.981605in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{0.956607in}{1.098912in}}%
\pgfpathmoveto{\pgfqpoint{0.981605in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{0.929807in}{1.067473in}}%
\pgfpathmoveto{\pgfqpoint{0.981605in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{1.008736in}{1.103395in}}%
\pgfpathmoveto{\pgfqpoint{0.903638in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{0.860157in}{1.014034in}}%
\pgfpathmoveto{\pgfqpoint{0.903638in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{0.829947in}{0.956113in}}%
\pgfpathmoveto{\pgfqpoint{0.903638in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{0.901588in}{1.017041in}}%
\pgfpathmoveto{\pgfqpoint{0.903638in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{0.866545in}{0.881831in}}%
\pgfpathmoveto{\pgfqpoint{0.951297in}{1.014402in}}%
\pgfpathlineto{\pgfqpoint{0.929807in}{1.067473in}}%
\pgfpathmoveto{\pgfqpoint{0.951297in}{1.014402in}}%
\pgfpathlineto{\pgfqpoint{0.901588in}{1.017041in}}%
\pgfpathmoveto{\pgfqpoint{0.951297in}{1.014402in}}%
\pgfpathlineto{\pgfqpoint{0.981605in}{1.068387in}}%
\pgfpathmoveto{\pgfqpoint{0.951297in}{1.014402in}}%
\pgfpathlineto{\pgfqpoint{0.903638in}{0.954232in}}%
\pgfpathmoveto{\pgfqpoint{1.058994in}{1.099333in}}%
\pgfpathlineto{\pgfqpoint{1.008736in}{1.103395in}}%
\pgfpathmoveto{\pgfqpoint{1.058994in}{1.099333in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.127269in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{1.127262in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.127269in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{1.127262in}}%
\pgfpathlineto{\pgfqpoint{1.058994in}{1.099333in}}%
\pgfpathmoveto{\pgfqpoint{1.031673in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{1.008736in}{1.103395in}}%
\pgfpathmoveto{\pgfqpoint{1.031673in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{0.981605in}{1.068387in}}%
\pgfpathmoveto{\pgfqpoint{1.031673in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{1.058994in}{1.099333in}}%
\pgfpathmoveto{\pgfqpoint{0.836276in}{0.465907in}}%
\pgfpathlineto{\pgfqpoint{0.785982in}{0.443343in}}%
\pgfpathmoveto{\pgfqpoint{0.836276in}{0.465907in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{0.428565in}}%
\pgfpathmoveto{\pgfqpoint{0.836276in}{0.465907in}}%
\pgfpathlineto{\pgfqpoint{0.782215in}{0.477002in}}%
\pgfpathmoveto{\pgfqpoint{1.054664in}{0.133335in}}%
\pgfpathlineto{\pgfqpoint{1.026198in}{0.082762in}}%
\pgfpathmoveto{\pgfqpoint{1.054664in}{0.133335in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{0.134667in}}%
\pgfpathmoveto{\pgfqpoint{1.054664in}{0.133335in}}%
\pgfpathlineto{\pgfqpoint{1.074423in}{0.084393in}}%
\pgfpathmoveto{\pgfqpoint{0.887897in}{0.444986in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{0.428565in}}%
\pgfpathmoveto{\pgfqpoint{0.887897in}{0.444986in}}%
\pgfpathlineto{\pgfqpoint{0.836276in}{0.465907in}}%
\pgfpathmoveto{\pgfqpoint{0.870342in}{0.404461in}}%
\pgfpathlineto{\pgfqpoint{0.823409in}{0.397295in}}%
\pgfpathmoveto{\pgfqpoint{0.870342in}{0.404461in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{0.428565in}}%
\pgfpathmoveto{\pgfqpoint{0.870342in}{0.404461in}}%
\pgfpathlineto{\pgfqpoint{0.846732in}{0.369981in}}%
\pgfpathmoveto{\pgfqpoint{0.870342in}{0.404461in}}%
\pgfpathlineto{\pgfqpoint{0.887897in}{0.444986in}}%
\pgfpathmoveto{\pgfqpoint{0.899590in}{0.372688in}}%
\pgfpathlineto{\pgfqpoint{0.846732in}{0.369981in}}%
\pgfpathmoveto{\pgfqpoint{0.899590in}{0.372688in}}%
\pgfpathlineto{\pgfqpoint{0.872472in}{0.331671in}}%
\pgfpathmoveto{\pgfqpoint{0.899590in}{0.372688in}}%
\pgfpathlineto{\pgfqpoint{0.870342in}{0.404461in}}%
\pgfpathmoveto{\pgfqpoint{1.025843in}{0.190090in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{0.134667in}}%
\pgfpathmoveto{\pgfqpoint{1.025843in}{0.190090in}}%
\pgfpathlineto{\pgfqpoint{0.955731in}{0.197897in}}%
\pgfpathmoveto{\pgfqpoint{1.025843in}{0.190090in}}%
\pgfpathlineto{\pgfqpoint{1.054664in}{0.133335in}}%
\pgfpathmoveto{\pgfqpoint{0.995257in}{0.240953in}}%
\pgfpathlineto{\pgfqpoint{0.955731in}{0.197897in}}%
\pgfpathmoveto{\pgfqpoint{0.995257in}{0.240953in}}%
\pgfpathlineto{\pgfqpoint{0.923918in}{0.280272in}}%
\pgfpathmoveto{\pgfqpoint{0.995257in}{0.240953in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{0.190090in}}%
\pgfpathmoveto{\pgfqpoint{0.948162in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{0.872472in}{0.331671in}}%
\pgfpathmoveto{\pgfqpoint{0.948162in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{0.923918in}{0.280272in}}%
\pgfpathmoveto{\pgfqpoint{0.948162in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{0.899590in}{0.372688in}}%
\pgfpathmoveto{\pgfqpoint{0.989470in}{0.285984in}}%
\pgfpathlineto{\pgfqpoint{0.923918in}{0.280272in}}%
\pgfpathmoveto{\pgfqpoint{0.989470in}{0.285984in}}%
\pgfpathlineto{\pgfqpoint{0.995257in}{0.240953in}}%
\pgfpathmoveto{\pgfqpoint{0.989470in}{0.285984in}}%
\pgfpathlineto{\pgfqpoint{0.948162in}{0.327729in}}%
\pgfpathmoveto{\pgfqpoint{1.126948in}{0.085994in}}%
\pgfpathlineto{\pgfqpoint{1.106241in}{0.053481in}}%
\pgfpathmoveto{\pgfqpoint{1.126948in}{0.085994in}}%
\pgfpathlineto{\pgfqpoint{1.074423in}{0.084393in}}%
\pgfpathmoveto{\pgfqpoint{1.126948in}{0.085994in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{0.049428in}}%
\pgfpathmoveto{\pgfqpoint{1.103200in}{0.126347in}}%
\pgfpathlineto{\pgfqpoint{1.074423in}{0.084393in}}%
\pgfpathmoveto{\pgfqpoint{1.103200in}{0.126347in}}%
\pgfpathlineto{\pgfqpoint{1.054664in}{0.133335in}}%
\pgfpathmoveto{\pgfqpoint{1.103200in}{0.126347in}}%
\pgfpathlineto{\pgfqpoint{1.126948in}{0.085994in}}%
\pgfpathmoveto{\pgfqpoint{1.211075in}{0.049769in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{0.049428in}}%
\pgfpathmoveto{\pgfqpoint{1.211075in}{0.049769in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.025686in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{0.025753in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.025686in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{0.025753in}}%
\pgfpathlineto{\pgfqpoint{1.211075in}{0.049769in}}%
\pgfpathmoveto{\pgfqpoint{1.182186in}{0.085921in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{0.049428in}}%
\pgfpathmoveto{\pgfqpoint{1.182186in}{0.085921in}}%
\pgfpathlineto{\pgfqpoint{1.126948in}{0.085994in}}%
\pgfpathmoveto{\pgfqpoint{1.182186in}{0.085921in}}%
\pgfpathlineto{\pgfqpoint{1.211075in}{0.049769in}}%
\pgfpathmoveto{\pgfqpoint{0.826432in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{0.782215in}{0.477002in}}%
\pgfpathmoveto{\pgfqpoint{0.826432in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{0.516208in}}%
\pgfpathmoveto{\pgfqpoint{0.826432in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{0.836276in}{0.465907in}}%
\pgfpathmoveto{\pgfqpoint{0.831281in}{0.559028in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{0.516208in}}%
\pgfpathmoveto{\pgfqpoint{0.831281in}{0.559028in}}%
\pgfpathlineto{\pgfqpoint{0.780296in}{0.568479in}}%
\pgfpathmoveto{\pgfqpoint{0.831281in}{0.559028in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{0.506376in}}%
\pgfpathmoveto{\pgfqpoint{0.836752in}{0.623078in}}%
\pgfpathlineto{\pgfqpoint{0.780296in}{0.568479in}}%
\pgfpathmoveto{\pgfqpoint{0.836752in}{0.623078in}}%
\pgfpathlineto{\pgfqpoint{0.769794in}{0.614025in}}%
\pgfpathmoveto{\pgfqpoint{0.836752in}{0.623078in}}%
\pgfpathlineto{\pgfqpoint{0.831281in}{0.559028in}}%
\pgfpathmoveto{\pgfqpoint{0.817916in}{0.681322in}}%
\pgfpathlineto{\pgfqpoint{0.769794in}{0.614025in}}%
\pgfpathmoveto{\pgfqpoint{0.817916in}{0.681322in}}%
\pgfpathlineto{\pgfqpoint{0.754619in}{0.673580in}}%
\pgfpathmoveto{\pgfqpoint{0.817916in}{0.681322in}}%
\pgfpathlineto{\pgfqpoint{0.791641in}{0.739713in}}%
\pgfpathmoveto{\pgfqpoint{0.817916in}{0.681322in}}%
\pgfpathlineto{\pgfqpoint{0.836752in}{0.623078in}}%
\pgfpathmoveto{\pgfqpoint{0.870608in}{0.744763in}}%
\pgfpathlineto{\pgfqpoint{0.791641in}{0.739713in}}%
\pgfpathmoveto{\pgfqpoint{0.870608in}{0.744763in}}%
\pgfpathlineto{\pgfqpoint{0.830405in}{0.809533in}}%
\pgfpathmoveto{\pgfqpoint{0.870608in}{0.744763in}}%
\pgfpathlineto{\pgfqpoint{0.817916in}{0.681322in}}%
\pgfpathmoveto{\pgfqpoint{0.910026in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{0.830405in}{0.809533in}}%
\pgfpathmoveto{\pgfqpoint{0.910026in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{0.866545in}{0.881831in}}%
\pgfpathmoveto{\pgfqpoint{0.910026in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{0.870608in}{0.744763in}}%
\pgfpathmoveto{\pgfqpoint{0.944779in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{0.866545in}{0.881831in}}%
\pgfpathmoveto{\pgfqpoint{0.944779in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{0.903638in}{0.954232in}}%
\pgfpathmoveto{\pgfqpoint{0.944779in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.813450in}}%
\pgfpathmoveto{\pgfqpoint{1.012470in}{1.017980in}}%
\pgfpathlineto{\pgfqpoint{0.981605in}{1.068387in}}%
\pgfpathmoveto{\pgfqpoint{1.012470in}{1.017980in}}%
\pgfpathlineto{\pgfqpoint{0.951297in}{1.014402in}}%
\pgfpathmoveto{\pgfqpoint{1.012470in}{1.017980in}}%
\pgfpathlineto{\pgfqpoint{1.031673in}{1.068937in}}%
\pgfpathmoveto{\pgfqpoint{0.978672in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{0.903638in}{0.954232in}}%
\pgfpathmoveto{\pgfqpoint{0.978672in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{0.951297in}{1.014402in}}%
\pgfpathmoveto{\pgfqpoint{0.978672in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{0.944779in}{0.891443in}}%
\pgfpathmoveto{\pgfqpoint{0.978672in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{1.012470in}{1.017980in}}%
\pgfpathmoveto{\pgfqpoint{1.060959in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{1.031673in}{1.068937in}}%
\pgfpathmoveto{\pgfqpoint{1.060959in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{1.012470in}{1.017980in}}%
\pgfpathmoveto{\pgfqpoint{1.110189in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{1.058994in}{1.099333in}}%
\pgfpathmoveto{\pgfqpoint{1.110189in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.127262in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.127262in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{1.110189in}{1.098164in}}%
\pgfpathmoveto{\pgfqpoint{1.086555in}{1.065586in}}%
\pgfpathlineto{\pgfqpoint{1.058994in}{1.099333in}}%
\pgfpathmoveto{\pgfqpoint{1.086555in}{1.065586in}}%
\pgfpathlineto{\pgfqpoint{1.031673in}{1.068937in}}%
\pgfpathmoveto{\pgfqpoint{1.086555in}{1.065586in}}%
\pgfpathlineto{\pgfqpoint{1.060959in}{1.024507in}}%
\pgfpathmoveto{\pgfqpoint{1.086555in}{1.065586in}}%
\pgfpathlineto{\pgfqpoint{1.110189in}{1.098164in}}%
\pgfpathmoveto{\pgfqpoint{1.158953in}{1.103650in}}%
\pgfpathlineto{\pgfqpoint{1.110189in}{1.098164in}}%
\pgfpathmoveto{\pgfqpoint{1.158953in}{1.103650in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{1.127239in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{1.127239in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{1.158953in}{1.103650in}}%
\pgfpathmoveto{\pgfqpoint{0.894476in}{0.490322in}}%
\pgfpathlineto{\pgfqpoint{0.836276in}{0.465907in}}%
\pgfpathmoveto{\pgfqpoint{0.894476in}{0.490322in}}%
\pgfpathlineto{\pgfqpoint{0.887897in}{0.444986in}}%
\pgfpathmoveto{\pgfqpoint{0.894476in}{0.490322in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{0.506376in}}%
\pgfpathmoveto{\pgfqpoint{1.097757in}{0.181752in}}%
\pgfpathlineto{\pgfqpoint{1.054664in}{0.133335in}}%
\pgfpathmoveto{\pgfqpoint{1.097757in}{0.181752in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{0.190090in}}%
\pgfpathmoveto{\pgfqpoint{1.097757in}{0.181752in}}%
\pgfpathlineto{\pgfqpoint{1.103200in}{0.126347in}}%
\pgfpathmoveto{\pgfqpoint{0.964832in}{0.462468in}}%
\pgfpathlineto{\pgfqpoint{0.887897in}{0.444986in}}%
\pgfpathmoveto{\pgfqpoint{0.964832in}{0.462468in}}%
\pgfpathlineto{\pgfqpoint{0.894476in}{0.490322in}}%
\pgfpathmoveto{\pgfqpoint{0.935387in}{0.414012in}}%
\pgfpathlineto{\pgfqpoint{0.887897in}{0.444986in}}%
\pgfpathmoveto{\pgfqpoint{0.935387in}{0.414012in}}%
\pgfpathlineto{\pgfqpoint{0.870342in}{0.404461in}}%
\pgfpathmoveto{\pgfqpoint{0.935387in}{0.414012in}}%
\pgfpathlineto{\pgfqpoint{0.899590in}{0.372688in}}%
\pgfpathmoveto{\pgfqpoint{0.935387in}{0.414012in}}%
\pgfpathlineto{\pgfqpoint{0.964832in}{0.462468in}}%
\pgfpathmoveto{\pgfqpoint{0.977865in}{0.374552in}}%
\pgfpathlineto{\pgfqpoint{0.899590in}{0.372688in}}%
\pgfpathmoveto{\pgfqpoint{0.977865in}{0.374552in}}%
\pgfpathlineto{\pgfqpoint{0.948162in}{0.327729in}}%
\pgfpathmoveto{\pgfqpoint{0.977865in}{0.374552in}}%
\pgfpathlineto{\pgfqpoint{0.935387in}{0.414012in}}%
\pgfpathmoveto{\pgfqpoint{1.057447in}{0.249587in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{0.190090in}}%
\pgfpathmoveto{\pgfqpoint{1.057447in}{0.249587in}}%
\pgfpathlineto{\pgfqpoint{0.995257in}{0.240953in}}%
\pgfpathmoveto{\pgfqpoint{1.057447in}{0.249587in}}%
\pgfpathlineto{\pgfqpoint{0.989470in}{0.285984in}}%
\pgfpathmoveto{\pgfqpoint{1.057447in}{0.249587in}}%
\pgfpathlineto{\pgfqpoint{1.097757in}{0.181752in}}%
\pgfpathmoveto{\pgfqpoint{1.029471in}{0.319799in}}%
\pgfpathlineto{\pgfqpoint{0.948162in}{0.327729in}}%
\pgfpathmoveto{\pgfqpoint{1.029471in}{0.319799in}}%
\pgfpathlineto{\pgfqpoint{0.989470in}{0.285984in}}%
\pgfpathmoveto{\pgfqpoint{1.029471in}{0.319799in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{0.374552in}}%
\pgfpathmoveto{\pgfqpoint{1.029471in}{0.319799in}}%
\pgfpathlineto{\pgfqpoint{1.057447in}{0.249587in}}%
\pgfpathmoveto{\pgfqpoint{1.268198in}{0.049504in}}%
\pgfpathlineto{\pgfqpoint{1.211075in}{0.049769in}}%
\pgfpathmoveto{\pgfqpoint{1.268198in}{0.049504in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{0.025753in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{0.025731in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{0.025753in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{0.025731in}}%
\pgfpathlineto{\pgfqpoint{1.268198in}{0.049504in}}%
\pgfpathmoveto{\pgfqpoint{1.160467in}{0.142224in}}%
\pgfpathlineto{\pgfqpoint{1.126948in}{0.085994in}}%
\pgfpathmoveto{\pgfqpoint{1.160467in}{0.142224in}}%
\pgfpathlineto{\pgfqpoint{1.103200in}{0.126347in}}%
\pgfpathmoveto{\pgfqpoint{1.160467in}{0.142224in}}%
\pgfpathlineto{\pgfqpoint{1.182186in}{0.085921in}}%
\pgfpathmoveto{\pgfqpoint{1.160467in}{0.142224in}}%
\pgfpathlineto{\pgfqpoint{1.097757in}{0.181752in}}%
\pgfpathmoveto{\pgfqpoint{1.237544in}{0.090244in}}%
\pgfpathlineto{\pgfqpoint{1.211075in}{0.049769in}}%
\pgfpathmoveto{\pgfqpoint{1.237544in}{0.090244in}}%
\pgfpathlineto{\pgfqpoint{1.182186in}{0.085921in}}%
\pgfpathmoveto{\pgfqpoint{1.237544in}{0.090244in}}%
\pgfpathlineto{\pgfqpoint{1.268198in}{0.049504in}}%
\pgfpathmoveto{\pgfqpoint{1.210029in}{0.127361in}}%
\pgfpathlineto{\pgfqpoint{1.182186in}{0.085921in}}%
\pgfpathmoveto{\pgfqpoint{1.210029in}{0.127361in}}%
\pgfpathlineto{\pgfqpoint{1.160467in}{0.142224in}}%
\pgfpathmoveto{\pgfqpoint{1.210029in}{0.127361in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{0.090244in}}%
\pgfpathmoveto{\pgfqpoint{1.324610in}{0.051235in}}%
\pgfpathlineto{\pgfqpoint{1.268198in}{0.049504in}}%
\pgfpathmoveto{\pgfqpoint{1.324610in}{0.051235in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{0.025731in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{0.025601in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{0.025731in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{0.025601in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{0.051235in}}%
\pgfpathmoveto{\pgfqpoint{0.893107in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{0.506376in}}%
\pgfpathmoveto{\pgfqpoint{0.893107in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{0.831281in}{0.559028in}}%
\pgfpathmoveto{\pgfqpoint{0.893107in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{0.894476in}{0.490322in}}%
\pgfpathmoveto{\pgfqpoint{0.904983in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{0.831281in}{0.559028in}}%
\pgfpathmoveto{\pgfqpoint{0.904983in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{0.836752in}{0.623078in}}%
\pgfpathmoveto{\pgfqpoint{0.904983in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{0.893107in}{0.535993in}}%
\pgfpathmoveto{\pgfqpoint{0.893447in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{0.836752in}{0.623078in}}%
\pgfpathmoveto{\pgfqpoint{0.893447in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{0.817916in}{0.681322in}}%
\pgfpathmoveto{\pgfqpoint{0.893447in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{0.870608in}{0.744763in}}%
\pgfpathmoveto{\pgfqpoint{0.893447in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{0.904983in}{0.605121in}}%
\pgfpathmoveto{\pgfqpoint{0.962962in}{0.743767in}}%
\pgfpathlineto{\pgfqpoint{0.870608in}{0.744763in}}%
\pgfpathmoveto{\pgfqpoint{0.962962in}{0.743767in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.813450in}}%
\pgfpathmoveto{\pgfqpoint{0.962962in}{0.743767in}}%
\pgfpathlineto{\pgfqpoint{0.893447in}{0.678227in}}%
\pgfpathmoveto{\pgfqpoint{0.978452in}{0.820878in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.813450in}}%
\pgfpathmoveto{\pgfqpoint{0.978452in}{0.820878in}}%
\pgfpathlineto{\pgfqpoint{0.944779in}{0.891443in}}%
\pgfpathmoveto{\pgfqpoint{0.978452in}{0.820878in}}%
\pgfpathlineto{\pgfqpoint{0.962962in}{0.743767in}}%
\pgfpathmoveto{\pgfqpoint{1.019997in}{0.885590in}}%
\pgfpathlineto{\pgfqpoint{0.944779in}{0.891443in}}%
\pgfpathmoveto{\pgfqpoint{1.019997in}{0.885590in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.961298in}}%
\pgfpathmoveto{\pgfqpoint{1.019997in}{0.885590in}}%
\pgfpathlineto{\pgfqpoint{0.978452in}{0.820878in}}%
\pgfpathmoveto{\pgfqpoint{1.058496in}{0.962747in}}%
\pgfpathlineto{\pgfqpoint{1.012470in}{1.017980in}}%
\pgfpathmoveto{\pgfqpoint{1.058496in}{0.962747in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.961298in}}%
\pgfpathmoveto{\pgfqpoint{1.058496in}{0.962747in}}%
\pgfpathlineto{\pgfqpoint{1.060959in}{1.024507in}}%
\pgfpathmoveto{\pgfqpoint{1.058496in}{0.962747in}}%
\pgfpathlineto{\pgfqpoint{1.019997in}{0.885590in}}%
\pgfpathmoveto{\pgfqpoint{1.110585in}{1.010053in}}%
\pgfpathlineto{\pgfqpoint{1.060959in}{1.024507in}}%
\pgfpathmoveto{\pgfqpoint{1.110585in}{1.010053in}}%
\pgfpathlineto{\pgfqpoint{1.086555in}{1.065586in}}%
\pgfpathmoveto{\pgfqpoint{1.110585in}{1.010053in}}%
\pgfpathlineto{\pgfqpoint{1.058496in}{0.962747in}}%
\pgfpathmoveto{\pgfqpoint{1.132496in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.110189in}{1.098164in}}%
\pgfpathmoveto{\pgfqpoint{1.132496in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.086555in}{1.065586in}}%
\pgfpathmoveto{\pgfqpoint{1.132496in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.158953in}{1.103650in}}%
\pgfpathmoveto{\pgfqpoint{1.132496in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.110585in}{1.010053in}}%
\pgfpathmoveto{\pgfqpoint{1.187391in}{1.067966in}}%
\pgfpathlineto{\pgfqpoint{1.158953in}{1.103650in}}%
\pgfpathmoveto{\pgfqpoint{1.187391in}{1.067966in}}%
\pgfpathlineto{\pgfqpoint{1.132496in}{1.065915in}}%
\pgfpathmoveto{\pgfqpoint{1.212645in}{1.101399in}}%
\pgfpathlineto{\pgfqpoint{1.158953in}{1.103650in}}%
\pgfpathmoveto{\pgfqpoint{1.212645in}{1.101399in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{1.127204in}}%
\pgfpathmoveto{\pgfqpoint{1.212645in}{1.101399in}}%
\pgfpathlineto{\pgfqpoint{1.187391in}{1.067966in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{1.127204in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{1.212645in}{1.101399in}}%
\pgfpathmoveto{\pgfqpoint{0.976047in}{0.519444in}}%
\pgfpathlineto{\pgfqpoint{0.894476in}{0.490322in}}%
\pgfpathmoveto{\pgfqpoint{0.976047in}{0.519444in}}%
\pgfpathlineto{\pgfqpoint{0.964832in}{0.462468in}}%
\pgfpathmoveto{\pgfqpoint{0.976047in}{0.519444in}}%
\pgfpathlineto{\pgfqpoint{0.893107in}{0.535993in}}%
\pgfpathmoveto{\pgfqpoint{1.143752in}{0.227182in}}%
\pgfpathlineto{\pgfqpoint{1.097757in}{0.181752in}}%
\pgfpathmoveto{\pgfqpoint{1.143752in}{0.227182in}}%
\pgfpathlineto{\pgfqpoint{1.057447in}{0.249587in}}%
\pgfpathmoveto{\pgfqpoint{1.143752in}{0.227182in}}%
\pgfpathlineto{\pgfqpoint{1.160467in}{0.142224in}}%
\pgfpathmoveto{\pgfqpoint{1.047699in}{0.484725in}}%
\pgfpathlineto{\pgfqpoint{0.964832in}{0.462468in}}%
\pgfpathmoveto{\pgfqpoint{1.047699in}{0.484725in}}%
\pgfpathlineto{\pgfqpoint{0.976047in}{0.519444in}}%
\pgfpathmoveto{\pgfqpoint{1.012905in}{0.423946in}}%
\pgfpathlineto{\pgfqpoint{0.964832in}{0.462468in}}%
\pgfpathmoveto{\pgfqpoint{1.012905in}{0.423946in}}%
\pgfpathlineto{\pgfqpoint{0.935387in}{0.414012in}}%
\pgfpathmoveto{\pgfqpoint{1.012905in}{0.423946in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{0.374552in}}%
\pgfpathmoveto{\pgfqpoint{1.012905in}{0.423946in}}%
\pgfpathlineto{\pgfqpoint{1.047699in}{0.484725in}}%
\pgfpathmoveto{\pgfqpoint{1.072336in}{0.369979in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{0.374552in}}%
\pgfpathmoveto{\pgfqpoint{1.072336in}{0.369979in}}%
\pgfpathlineto{\pgfqpoint{1.029471in}{0.319799in}}%
\pgfpathmoveto{\pgfqpoint{1.072336in}{0.369979in}}%
\pgfpathlineto{\pgfqpoint{1.012905in}{0.423946in}}%
\pgfpathmoveto{\pgfqpoint{1.111346in}{0.306470in}}%
\pgfpathlineto{\pgfqpoint{1.057447in}{0.249587in}}%
\pgfpathmoveto{\pgfqpoint{1.111346in}{0.306470in}}%
\pgfpathlineto{\pgfqpoint{1.029471in}{0.319799in}}%
\pgfpathmoveto{\pgfqpoint{1.111346in}{0.306470in}}%
\pgfpathlineto{\pgfqpoint{1.143752in}{0.227182in}}%
\pgfpathmoveto{\pgfqpoint{1.111346in}{0.306470in}}%
\pgfpathlineto{\pgfqpoint{1.072336in}{0.369979in}}%
\pgfpathmoveto{\pgfqpoint{1.292483in}{0.091378in}}%
\pgfpathlineto{\pgfqpoint{1.268198in}{0.049504in}}%
\pgfpathmoveto{\pgfqpoint{1.292483in}{0.091378in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{0.090244in}}%
\pgfpathmoveto{\pgfqpoint{1.292483in}{0.091378in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{0.051235in}}%
\pgfpathmoveto{\pgfqpoint{1.212791in}{0.194596in}}%
\pgfpathlineto{\pgfqpoint{1.160467in}{0.142224in}}%
\pgfpathmoveto{\pgfqpoint{1.212791in}{0.194596in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{0.127361in}}%
\pgfpathmoveto{\pgfqpoint{1.212791in}{0.194596in}}%
\pgfpathlineto{\pgfqpoint{1.143752in}{0.227182in}}%
\pgfpathmoveto{\pgfqpoint{1.261293in}{0.137534in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{0.090244in}}%
\pgfpathmoveto{\pgfqpoint{1.261293in}{0.137534in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{0.127361in}}%
\pgfpathmoveto{\pgfqpoint{1.261293in}{0.137534in}}%
\pgfpathlineto{\pgfqpoint{1.292483in}{0.091378in}}%
\pgfpathmoveto{\pgfqpoint{1.261293in}{0.137534in}}%
\pgfpathlineto{\pgfqpoint{1.212791in}{0.194596in}}%
\pgfpathmoveto{\pgfqpoint{1.373637in}{0.054142in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{0.051235in}}%
\pgfpathmoveto{\pgfqpoint{1.373637in}{0.054142in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.025601in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{0.025440in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.025601in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{0.025440in}}%
\pgfpathlineto{\pgfqpoint{1.373637in}{0.054142in}}%
\pgfpathmoveto{\pgfqpoint{1.345930in}{0.085235in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{0.051235in}}%
\pgfpathmoveto{\pgfqpoint{1.345930in}{0.085235in}}%
\pgfpathlineto{\pgfqpoint{1.292483in}{0.091378in}}%
\pgfpathmoveto{\pgfqpoint{1.345930in}{0.085235in}}%
\pgfpathlineto{\pgfqpoint{1.373637in}{0.054142in}}%
\pgfpathmoveto{\pgfqpoint{0.979497in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{0.893107in}{0.535993in}}%
\pgfpathmoveto{\pgfqpoint{0.979497in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{0.904983in}{0.605121in}}%
\pgfpathmoveto{\pgfqpoint{0.979497in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{0.976047in}{0.519444in}}%
\pgfpathmoveto{\pgfqpoint{0.972343in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{0.904983in}{0.605121in}}%
\pgfpathmoveto{\pgfqpoint{0.972343in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{0.893447in}{0.678227in}}%
\pgfpathmoveto{\pgfqpoint{0.972343in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{0.962962in}{0.743767in}}%
\pgfpathmoveto{\pgfqpoint{0.972343in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{0.979497in}{0.583005in}}%
\pgfpathmoveto{\pgfqpoint{1.029476in}{0.712537in}}%
\pgfpathlineto{\pgfqpoint{0.962962in}{0.743767in}}%
\pgfpathmoveto{\pgfqpoint{1.029476in}{0.712537in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{0.655352in}}%
\pgfpathmoveto{\pgfqpoint{1.045240in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{0.962962in}{0.743767in}}%
\pgfpathmoveto{\pgfqpoint{1.045240in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{0.978452in}{0.820878in}}%
\pgfpathmoveto{\pgfqpoint{1.045240in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{1.019997in}{0.885590in}}%
\pgfpathmoveto{\pgfqpoint{1.045240in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{0.712537in}}%
\pgfpathmoveto{\pgfqpoint{1.086869in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{1.019997in}{0.885590in}}%
\pgfpathmoveto{\pgfqpoint{1.086869in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{1.058496in}{0.962747in}}%
\pgfpathmoveto{\pgfqpoint{1.086869in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{1.045240in}{0.793234in}}%
\pgfpathmoveto{\pgfqpoint{1.139917in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{1.058496in}{0.962747in}}%
\pgfpathmoveto{\pgfqpoint{1.139917in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{1.110585in}{1.010053in}}%
\pgfpathmoveto{\pgfqpoint{1.139917in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{1.086869in}{0.886320in}}%
\pgfpathmoveto{\pgfqpoint{1.169432in}{1.015071in}}%
\pgfpathlineto{\pgfqpoint{1.110585in}{1.010053in}}%
\pgfpathmoveto{\pgfqpoint{1.169432in}{1.015071in}}%
\pgfpathlineto{\pgfqpoint{1.132496in}{1.065915in}}%
\pgfpathmoveto{\pgfqpoint{1.169432in}{1.015071in}}%
\pgfpathlineto{\pgfqpoint{1.187391in}{1.067966in}}%
\pgfpathmoveto{\pgfqpoint{1.169432in}{1.015071in}}%
\pgfpathlineto{\pgfqpoint{1.139917in}{0.953481in}}%
\pgfpathmoveto{\pgfqpoint{1.219840in}{1.024349in}}%
\pgfpathlineto{\pgfqpoint{1.187391in}{1.067966in}}%
\pgfpathmoveto{\pgfqpoint{1.219840in}{1.024349in}}%
\pgfpathlineto{\pgfqpoint{1.169432in}{1.015071in}}%
\pgfpathmoveto{\pgfqpoint{1.245052in}{1.066321in}}%
\pgfpathlineto{\pgfqpoint{1.187391in}{1.067966in}}%
\pgfpathmoveto{\pgfqpoint{1.245052in}{1.066321in}}%
\pgfpathlineto{\pgfqpoint{1.212645in}{1.101399in}}%
\pgfpathmoveto{\pgfqpoint{1.245052in}{1.066321in}}%
\pgfpathlineto{\pgfqpoint{1.219840in}{1.024349in}}%
\pgfpathmoveto{\pgfqpoint{1.264767in}{1.101691in}}%
\pgfpathlineto{\pgfqpoint{1.212645in}{1.101399in}}%
\pgfpathmoveto{\pgfqpoint{1.264767in}{1.101691in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{1.127131in}}%
\pgfpathmoveto{\pgfqpoint{1.264767in}{1.101691in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{1.066321in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{1.127131in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{1.264767in}{1.101691in}}%
\pgfpathmoveto{\pgfqpoint{1.317840in}{1.103366in}}%
\pgfpathlineto{\pgfqpoint{1.264767in}{1.101691in}}%
\pgfpathmoveto{\pgfqpoint{1.317840in}{1.103366in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{1.127046in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{1.127031in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{1.127046in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{1.127031in}}%
\pgfpathlineto{\pgfqpoint{1.317840in}{1.103366in}}%
\pgfpathmoveto{\pgfqpoint{1.057242in}{0.554791in}}%
\pgfpathlineto{\pgfqpoint{0.976047in}{0.519444in}}%
\pgfpathmoveto{\pgfqpoint{1.057242in}{0.554791in}}%
\pgfpathlineto{\pgfqpoint{1.047699in}{0.484725in}}%
\pgfpathmoveto{\pgfqpoint{1.057242in}{0.554791in}}%
\pgfpathlineto{\pgfqpoint{0.979497in}{0.583005in}}%
\pgfpathmoveto{\pgfqpoint{1.120409in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.047699in}{0.484725in}}%
\pgfpathmoveto{\pgfqpoint{1.120409in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.057242in}{0.554791in}}%
\pgfpathmoveto{\pgfqpoint{1.188321in}{0.282509in}}%
\pgfpathlineto{\pgfqpoint{1.143752in}{0.227182in}}%
\pgfpathmoveto{\pgfqpoint{1.188321in}{0.282509in}}%
\pgfpathlineto{\pgfqpoint{1.111346in}{0.306470in}}%
\pgfpathmoveto{\pgfqpoint{1.188321in}{0.282509in}}%
\pgfpathlineto{\pgfqpoint{1.212791in}{0.194596in}}%
\pgfpathmoveto{\pgfqpoint{1.118354in}{0.430683in}}%
\pgfpathlineto{\pgfqpoint{1.047699in}{0.484725in}}%
\pgfpathmoveto{\pgfqpoint{1.118354in}{0.430683in}}%
\pgfpathlineto{\pgfqpoint{1.012905in}{0.423946in}}%
\pgfpathmoveto{\pgfqpoint{1.118354in}{0.430683in}}%
\pgfpathlineto{\pgfqpoint{1.072336in}{0.369979in}}%
\pgfpathmoveto{\pgfqpoint{1.118354in}{0.430683in}}%
\pgfpathlineto{\pgfqpoint{1.120409in}{0.507356in}}%
\pgfpathmoveto{\pgfqpoint{1.157822in}{0.363145in}}%
\pgfpathlineto{\pgfqpoint{1.072336in}{0.369979in}}%
\pgfpathmoveto{\pgfqpoint{1.157822in}{0.363145in}}%
\pgfpathlineto{\pgfqpoint{1.111346in}{0.306470in}}%
\pgfpathmoveto{\pgfqpoint{1.157822in}{0.363145in}}%
\pgfpathlineto{\pgfqpoint{1.188321in}{0.282509in}}%
\pgfpathmoveto{\pgfqpoint{1.157822in}{0.363145in}}%
\pgfpathlineto{\pgfqpoint{1.118354in}{0.430683in}}%
\pgfpathmoveto{\pgfqpoint{1.266093in}{0.267372in}}%
\pgfpathlineto{\pgfqpoint{1.212791in}{0.194596in}}%
\pgfpathmoveto{\pgfqpoint{1.266093in}{0.267372in}}%
\pgfpathlineto{\pgfqpoint{1.188321in}{0.282509in}}%
\pgfpathmoveto{\pgfqpoint{1.426654in}{0.053535in}}%
\pgfpathlineto{\pgfqpoint{1.373637in}{0.054142in}}%
\pgfpathmoveto{\pgfqpoint{1.426654in}{0.053535in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{0.025440in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{0.025341in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{0.025440in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{0.025341in}}%
\pgfpathlineto{\pgfqpoint{1.426654in}{0.053535in}}%
\pgfpathmoveto{\pgfqpoint{1.316965in}{0.141227in}}%
\pgfpathlineto{\pgfqpoint{1.292483in}{0.091378in}}%
\pgfpathmoveto{\pgfqpoint{1.316965in}{0.141227in}}%
\pgfpathlineto{\pgfqpoint{1.261293in}{0.137534in}}%
\pgfpathmoveto{\pgfqpoint{1.316965in}{0.141227in}}%
\pgfpathlineto{\pgfqpoint{1.345930in}{0.085235in}}%
\pgfpathmoveto{\pgfqpoint{1.289964in}{0.193337in}}%
\pgfpathlineto{\pgfqpoint{1.212791in}{0.194596in}}%
\pgfpathmoveto{\pgfqpoint{1.289964in}{0.193337in}}%
\pgfpathlineto{\pgfqpoint{1.261293in}{0.137534in}}%
\pgfpathmoveto{\pgfqpoint{1.289964in}{0.193337in}}%
\pgfpathlineto{\pgfqpoint{1.266093in}{0.267372in}}%
\pgfpathmoveto{\pgfqpoint{1.289964in}{0.193337in}}%
\pgfpathlineto{\pgfqpoint{1.316965in}{0.141227in}}%
\pgfpathmoveto{\pgfqpoint{1.403251in}{0.083806in}}%
\pgfpathlineto{\pgfqpoint{1.373637in}{0.054142in}}%
\pgfpathmoveto{\pgfqpoint{1.403251in}{0.083806in}}%
\pgfpathlineto{\pgfqpoint{1.345930in}{0.085235in}}%
\pgfpathmoveto{\pgfqpoint{1.403251in}{0.083806in}}%
\pgfpathlineto{\pgfqpoint{1.426654in}{0.053535in}}%
\pgfpathmoveto{\pgfqpoint{1.366095in}{0.130703in}}%
\pgfpathlineto{\pgfqpoint{1.345930in}{0.085235in}}%
\pgfpathmoveto{\pgfqpoint{1.366095in}{0.130703in}}%
\pgfpathlineto{\pgfqpoint{1.316965in}{0.141227in}}%
\pgfpathmoveto{\pgfqpoint{1.366095in}{0.130703in}}%
\pgfpathlineto{\pgfqpoint{1.403251in}{0.083806in}}%
\pgfpathmoveto{\pgfqpoint{1.476600in}{0.053477in}}%
\pgfpathlineto{\pgfqpoint{1.426654in}{0.053535in}}%
\pgfpathmoveto{\pgfqpoint{1.476600in}{0.053477in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{0.025341in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.025299in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{0.025341in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.025299in}}%
\pgfpathlineto{\pgfqpoint{1.476600in}{0.053477in}}%
\pgfpathmoveto{\pgfqpoint{1.072700in}{0.643236in}}%
\pgfpathlineto{\pgfqpoint{0.979497in}{0.583005in}}%
\pgfpathmoveto{\pgfqpoint{1.072700in}{0.643236in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{0.655352in}}%
\pgfpathmoveto{\pgfqpoint{1.072700in}{0.643236in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{0.712537in}}%
\pgfpathmoveto{\pgfqpoint{1.072700in}{0.643236in}}%
\pgfpathlineto{\pgfqpoint{1.057242in}{0.554791in}}%
\pgfpathmoveto{\pgfqpoint{1.091037in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{0.712537in}}%
\pgfpathmoveto{\pgfqpoint{1.091037in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.045240in}{0.793234in}}%
\pgfpathmoveto{\pgfqpoint{1.091037in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.643236in}}%
\pgfpathmoveto{\pgfqpoint{1.129606in}{0.803063in}}%
\pgfpathlineto{\pgfqpoint{1.045240in}{0.793234in}}%
\pgfpathmoveto{\pgfqpoint{1.129606in}{0.803063in}}%
\pgfpathlineto{\pgfqpoint{1.086869in}{0.886320in}}%
\pgfpathmoveto{\pgfqpoint{1.129606in}{0.803063in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{0.727968in}}%
\pgfpathmoveto{\pgfqpoint{1.173281in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{1.086869in}{0.886320in}}%
\pgfpathmoveto{\pgfqpoint{1.173281in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{1.139917in}{0.953481in}}%
\pgfpathmoveto{\pgfqpoint{1.173281in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{1.129606in}{0.803063in}}%
\pgfpathmoveto{\pgfqpoint{1.219284in}{0.964173in}}%
\pgfpathlineto{\pgfqpoint{1.139917in}{0.953481in}}%
\pgfpathmoveto{\pgfqpoint{1.219284in}{0.964173in}}%
\pgfpathlineto{\pgfqpoint{1.169432in}{1.015071in}}%
\pgfpathmoveto{\pgfqpoint{1.219284in}{0.964173in}}%
\pgfpathlineto{\pgfqpoint{1.219840in}{1.024349in}}%
\pgfpathmoveto{\pgfqpoint{1.219284in}{0.964173in}}%
\pgfpathlineto{\pgfqpoint{1.173281in}{0.884543in}}%
\pgfpathmoveto{\pgfqpoint{1.269077in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{1.219840in}{1.024349in}}%
\pgfpathmoveto{\pgfqpoint{1.269077in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{1.066321in}}%
\pgfpathmoveto{\pgfqpoint{1.269077in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{0.964173in}}%
\pgfpathmoveto{\pgfqpoint{1.294822in}{1.067999in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{1.066321in}}%
\pgfpathmoveto{\pgfqpoint{1.294822in}{1.067999in}}%
\pgfpathlineto{\pgfqpoint{1.264767in}{1.101691in}}%
\pgfpathmoveto{\pgfqpoint{1.294822in}{1.067999in}}%
\pgfpathlineto{\pgfqpoint{1.317840in}{1.103366in}}%
\pgfpathmoveto{\pgfqpoint{1.294822in}{1.067999in}}%
\pgfpathlineto{\pgfqpoint{1.269077in}{1.016947in}}%
\pgfpathmoveto{\pgfqpoint{1.370779in}{1.102955in}}%
\pgfpathlineto{\pgfqpoint{1.317840in}{1.103366in}}%
\pgfpathmoveto{\pgfqpoint{1.370779in}{1.102955in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.127031in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{1.127061in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.127031in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{1.127061in}}%
\pgfpathlineto{\pgfqpoint{1.370779in}{1.102955in}}%
\pgfpathmoveto{\pgfqpoint{1.346167in}{1.067951in}}%
\pgfpathlineto{\pgfqpoint{1.317840in}{1.103366in}}%
\pgfpathmoveto{\pgfqpoint{1.346167in}{1.067951in}}%
\pgfpathlineto{\pgfqpoint{1.294822in}{1.067999in}}%
\pgfpathmoveto{\pgfqpoint{1.346167in}{1.067951in}}%
\pgfpathlineto{\pgfqpoint{1.370779in}{1.102955in}}%
\pgfpathmoveto{\pgfqpoint{1.134883in}{0.603483in}}%
\pgfpathlineto{\pgfqpoint{1.057242in}{0.554791in}}%
\pgfpathmoveto{\pgfqpoint{1.134883in}{0.603483in}}%
\pgfpathlineto{\pgfqpoint{1.120409in}{0.507356in}}%
\pgfpathmoveto{\pgfqpoint{1.134883in}{0.603483in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.643236in}}%
\pgfpathmoveto{\pgfqpoint{1.189122in}{0.548549in}}%
\pgfpathlineto{\pgfqpoint{1.120409in}{0.507356in}}%
\pgfpathmoveto{\pgfqpoint{1.189122in}{0.548549in}}%
\pgfpathlineto{\pgfqpoint{1.134883in}{0.603483in}}%
\pgfpathmoveto{\pgfqpoint{1.189858in}{0.481891in}}%
\pgfpathlineto{\pgfqpoint{1.120409in}{0.507356in}}%
\pgfpathmoveto{\pgfqpoint{1.189858in}{0.481891in}}%
\pgfpathlineto{\pgfqpoint{1.118354in}{0.430683in}}%
\pgfpathmoveto{\pgfqpoint{1.189858in}{0.481891in}}%
\pgfpathlineto{\pgfqpoint{1.189122in}{0.548549in}}%
\pgfpathmoveto{\pgfqpoint{1.245286in}{0.350155in}}%
\pgfpathlineto{\pgfqpoint{1.188321in}{0.282509in}}%
\pgfpathmoveto{\pgfqpoint{1.245286in}{0.350155in}}%
\pgfpathlineto{\pgfqpoint{1.157822in}{0.363145in}}%
\pgfpathmoveto{\pgfqpoint{1.245286in}{0.350155in}}%
\pgfpathlineto{\pgfqpoint{1.266093in}{0.267372in}}%
\pgfpathmoveto{\pgfqpoint{1.224614in}{0.424638in}}%
\pgfpathlineto{\pgfqpoint{1.118354in}{0.430683in}}%
\pgfpathmoveto{\pgfqpoint{1.224614in}{0.424638in}}%
\pgfpathlineto{\pgfqpoint{1.157822in}{0.363145in}}%
\pgfpathmoveto{\pgfqpoint{1.224614in}{0.424638in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{0.481891in}}%
\pgfpathmoveto{\pgfqpoint{1.224614in}{0.424638in}}%
\pgfpathlineto{\pgfqpoint{1.245286in}{0.350155in}}%
\pgfpathmoveto{\pgfqpoint{1.312999in}{0.333926in}}%
\pgfpathlineto{\pgfqpoint{1.266093in}{0.267372in}}%
\pgfpathmoveto{\pgfqpoint{1.312999in}{0.333926in}}%
\pgfpathlineto{\pgfqpoint{1.245286in}{0.350155in}}%
\pgfpathmoveto{\pgfqpoint{1.344925in}{0.262564in}}%
\pgfpathlineto{\pgfqpoint{1.266093in}{0.267372in}}%
\pgfpathmoveto{\pgfqpoint{1.344925in}{0.262564in}}%
\pgfpathlineto{\pgfqpoint{1.289964in}{0.193337in}}%
\pgfpathmoveto{\pgfqpoint{1.344925in}{0.262564in}}%
\pgfpathlineto{\pgfqpoint{1.312999in}{0.333926in}}%
\pgfpathmoveto{\pgfqpoint{1.455241in}{0.084596in}}%
\pgfpathlineto{\pgfqpoint{1.426654in}{0.053535in}}%
\pgfpathmoveto{\pgfqpoint{1.455241in}{0.084596in}}%
\pgfpathlineto{\pgfqpoint{1.403251in}{0.083806in}}%
\pgfpathmoveto{\pgfqpoint{1.455241in}{0.084596in}}%
\pgfpathlineto{\pgfqpoint{1.476600in}{0.053477in}}%
\pgfpathmoveto{\pgfqpoint{1.366733in}{0.190954in}}%
\pgfpathlineto{\pgfqpoint{1.316965in}{0.141227in}}%
\pgfpathmoveto{\pgfqpoint{1.366733in}{0.190954in}}%
\pgfpathlineto{\pgfqpoint{1.289964in}{0.193337in}}%
\pgfpathmoveto{\pgfqpoint{1.366733in}{0.190954in}}%
\pgfpathlineto{\pgfqpoint{1.366095in}{0.130703in}}%
\pgfpathmoveto{\pgfqpoint{1.366733in}{0.190954in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{0.262564in}}%
\pgfpathmoveto{\pgfqpoint{1.417648in}{0.134173in}}%
\pgfpathlineto{\pgfqpoint{1.403251in}{0.083806in}}%
\pgfpathmoveto{\pgfqpoint{1.417648in}{0.134173in}}%
\pgfpathlineto{\pgfqpoint{1.366095in}{0.130703in}}%
\pgfpathmoveto{\pgfqpoint{1.417648in}{0.134173in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{0.084596in}}%
\pgfpathmoveto{\pgfqpoint{1.417648in}{0.134173in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{0.190954in}}%
\pgfpathmoveto{\pgfqpoint{1.526550in}{0.053220in}}%
\pgfpathlineto{\pgfqpoint{1.476600in}{0.053477in}}%
\pgfpathmoveto{\pgfqpoint{1.526550in}{0.053220in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.025299in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{0.025298in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.025299in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{0.025298in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{0.053220in}}%
\pgfpathmoveto{\pgfqpoint{1.501627in}{0.083803in}}%
\pgfpathlineto{\pgfqpoint{1.476600in}{0.053477in}}%
\pgfpathmoveto{\pgfqpoint{1.501627in}{0.083803in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{0.084596in}}%
\pgfpathmoveto{\pgfqpoint{1.501627in}{0.083803in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{0.053220in}}%
\pgfpathmoveto{\pgfqpoint{1.153509in}{0.683382in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.643236in}}%
\pgfpathmoveto{\pgfqpoint{1.153509in}{0.683382in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{0.727968in}}%
\pgfpathmoveto{\pgfqpoint{1.153509in}{0.683382in}}%
\pgfpathlineto{\pgfqpoint{1.134883in}{0.603483in}}%
\pgfpathmoveto{\pgfqpoint{1.164755in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{0.727968in}}%
\pgfpathmoveto{\pgfqpoint{1.164755in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{1.129606in}{0.803063in}}%
\pgfpathmoveto{\pgfqpoint{1.164755in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{1.153509in}{0.683382in}}%
\pgfpathmoveto{\pgfqpoint{1.207940in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{1.129606in}{0.803063in}}%
\pgfpathmoveto{\pgfqpoint{1.207940in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{1.173281in}{0.884543in}}%
\pgfpathmoveto{\pgfqpoint{1.207940in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{1.164755in}{0.742923in}}%
\pgfpathmoveto{\pgfqpoint{1.243940in}{0.888605in}}%
\pgfpathlineto{\pgfqpoint{1.173281in}{0.884543in}}%
\pgfpathmoveto{\pgfqpoint{1.243940in}{0.888605in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{0.964173in}}%
\pgfpathmoveto{\pgfqpoint{1.243940in}{0.888605in}}%
\pgfpathlineto{\pgfqpoint{1.207940in}{0.804914in}}%
\pgfpathmoveto{\pgfqpoint{1.296485in}{0.955786in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{0.964173in}}%
\pgfpathmoveto{\pgfqpoint{1.296485in}{0.955786in}}%
\pgfpathlineto{\pgfqpoint{1.269077in}{1.016947in}}%
\pgfpathmoveto{\pgfqpoint{1.296485in}{0.955786in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.888605in}}%
\pgfpathmoveto{\pgfqpoint{1.326401in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.269077in}{1.016947in}}%
\pgfpathmoveto{\pgfqpoint{1.326401in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.294822in}{1.067999in}}%
\pgfpathmoveto{\pgfqpoint{1.326401in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.346167in}{1.067951in}}%
\pgfpathmoveto{\pgfqpoint{1.326401in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.296485in}{0.955786in}}%
\pgfpathmoveto{\pgfqpoint{1.425240in}{1.099365in}}%
\pgfpathlineto{\pgfqpoint{1.370779in}{1.102955in}}%
\pgfpathmoveto{\pgfqpoint{1.425240in}{1.099365in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{1.127061in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{1.127061in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{1.099365in}}%
\pgfpathmoveto{\pgfqpoint{1.405090in}{1.069283in}}%
\pgfpathlineto{\pgfqpoint{1.370779in}{1.102955in}}%
\pgfpathmoveto{\pgfqpoint{1.405090in}{1.069283in}}%
\pgfpathlineto{\pgfqpoint{1.346167in}{1.067951in}}%
\pgfpathmoveto{\pgfqpoint{1.405090in}{1.069283in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{1.099365in}}%
\pgfpathmoveto{\pgfqpoint{1.373740in}{1.023876in}}%
\pgfpathlineto{\pgfqpoint{1.346167in}{1.067951in}}%
\pgfpathmoveto{\pgfqpoint{1.373740in}{1.023876in}}%
\pgfpathlineto{\pgfqpoint{1.326401in}{1.015343in}}%
\pgfpathmoveto{\pgfqpoint{1.373740in}{1.023876in}}%
\pgfpathlineto{\pgfqpoint{1.405090in}{1.069283in}}%
\pgfpathmoveto{\pgfqpoint{1.474980in}{1.099459in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{1.099365in}}%
\pgfpathmoveto{\pgfqpoint{1.474980in}{1.099459in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{1.127078in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.127097in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{1.127078in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.127097in}}%
\pgfpathlineto{\pgfqpoint{1.474980in}{1.099459in}}%
\pgfpathmoveto{\pgfqpoint{1.203483in}{0.650908in}}%
\pgfpathlineto{\pgfqpoint{1.134883in}{0.603483in}}%
\pgfpathmoveto{\pgfqpoint{1.203483in}{0.650908in}}%
\pgfpathlineto{\pgfqpoint{1.153509in}{0.683382in}}%
\pgfpathmoveto{\pgfqpoint{1.213823in}{0.609547in}}%
\pgfpathlineto{\pgfqpoint{1.134883in}{0.603483in}}%
\pgfpathmoveto{\pgfqpoint{1.213823in}{0.609547in}}%
\pgfpathlineto{\pgfqpoint{1.189122in}{0.548549in}}%
\pgfpathmoveto{\pgfqpoint{1.213823in}{0.609547in}}%
\pgfpathlineto{\pgfqpoint{1.203483in}{0.650908in}}%
\pgfpathmoveto{\pgfqpoint{1.256650in}{0.572704in}}%
\pgfpathlineto{\pgfqpoint{1.189122in}{0.548549in}}%
\pgfpathmoveto{\pgfqpoint{1.256650in}{0.572704in}}%
\pgfpathlineto{\pgfqpoint{1.213823in}{0.609547in}}%
\pgfpathmoveto{\pgfqpoint{1.273693in}{0.501875in}}%
\pgfpathlineto{\pgfqpoint{1.189122in}{0.548549in}}%
\pgfpathmoveto{\pgfqpoint{1.273693in}{0.501875in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{0.481891in}}%
\pgfpathmoveto{\pgfqpoint{1.273693in}{0.501875in}}%
\pgfpathlineto{\pgfqpoint{1.224614in}{0.424638in}}%
\pgfpathmoveto{\pgfqpoint{1.273693in}{0.501875in}}%
\pgfpathlineto{\pgfqpoint{1.256650in}{0.572704in}}%
\pgfpathmoveto{\pgfqpoint{1.316227in}{0.423197in}}%
\pgfpathlineto{\pgfqpoint{1.245286in}{0.350155in}}%
\pgfpathmoveto{\pgfqpoint{1.316227in}{0.423197in}}%
\pgfpathlineto{\pgfqpoint{1.224614in}{0.424638in}}%
\pgfpathmoveto{\pgfqpoint{1.316227in}{0.423197in}}%
\pgfpathlineto{\pgfqpoint{1.312999in}{0.333926in}}%
\pgfpathmoveto{\pgfqpoint{1.316227in}{0.423197in}}%
\pgfpathlineto{\pgfqpoint{1.273693in}{0.501875in}}%
\pgfpathmoveto{\pgfqpoint{1.378277in}{0.342680in}}%
\pgfpathlineto{\pgfqpoint{1.312999in}{0.333926in}}%
\pgfpathmoveto{\pgfqpoint{1.378277in}{0.342680in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{0.262564in}}%
\pgfpathmoveto{\pgfqpoint{1.378277in}{0.342680in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{0.423197in}}%
\pgfpathmoveto{\pgfqpoint{1.414493in}{0.254825in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{0.262564in}}%
\pgfpathmoveto{\pgfqpoint{1.414493in}{0.254825in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{0.190954in}}%
\pgfpathmoveto{\pgfqpoint{1.414493in}{0.254825in}}%
\pgfpathlineto{\pgfqpoint{1.378277in}{0.342680in}}%
\pgfpathmoveto{\pgfqpoint{1.575720in}{0.052644in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{0.053220in}}%
\pgfpathmoveto{\pgfqpoint{1.575720in}{0.052644in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{0.025298in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{0.025318in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{0.025298in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{0.025318in}}%
\pgfpathlineto{\pgfqpoint{1.575720in}{0.052644in}}%
\pgfpathmoveto{\pgfqpoint{1.482567in}{0.136361in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{0.084596in}}%
\pgfpathmoveto{\pgfqpoint{1.482567in}{0.136361in}}%
\pgfpathlineto{\pgfqpoint{1.417648in}{0.134173in}}%
\pgfpathmoveto{\pgfqpoint{1.482567in}{0.136361in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{0.083803in}}%
\pgfpathmoveto{\pgfqpoint{1.443164in}{0.188138in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{0.190954in}}%
\pgfpathmoveto{\pgfqpoint{1.443164in}{0.188138in}}%
\pgfpathlineto{\pgfqpoint{1.417648in}{0.134173in}}%
\pgfpathmoveto{\pgfqpoint{1.443164in}{0.188138in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{0.254825in}}%
\pgfpathmoveto{\pgfqpoint{1.443164in}{0.188138in}}%
\pgfpathlineto{\pgfqpoint{1.482567in}{0.136361in}}%
\pgfpathmoveto{\pgfqpoint{1.551956in}{0.083903in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{0.053220in}}%
\pgfpathmoveto{\pgfqpoint{1.551956in}{0.083903in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{0.083803in}}%
\pgfpathmoveto{\pgfqpoint{1.551956in}{0.083903in}}%
\pgfpathlineto{\pgfqpoint{1.575720in}{0.052644in}}%
\pgfpathmoveto{\pgfqpoint{1.526341in}{0.134526in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{0.083803in}}%
\pgfpathmoveto{\pgfqpoint{1.526341in}{0.134526in}}%
\pgfpathlineto{\pgfqpoint{1.482567in}{0.136361in}}%
\pgfpathmoveto{\pgfqpoint{1.526341in}{0.134526in}}%
\pgfpathlineto{\pgfqpoint{1.551956in}{0.083903in}}%
\pgfpathmoveto{\pgfqpoint{1.625188in}{0.048254in}}%
\pgfpathlineto{\pgfqpoint{1.575720in}{0.052644in}}%
\pgfpathmoveto{\pgfqpoint{1.625188in}{0.048254in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{0.025318in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{0.025323in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{0.025318in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{0.025323in}}%
\pgfpathlineto{\pgfqpoint{1.625188in}{0.048254in}}%
\pgfpathmoveto{\pgfqpoint{1.239854in}{0.716606in}}%
\pgfpathlineto{\pgfqpoint{1.153509in}{0.683382in}}%
\pgfpathmoveto{\pgfqpoint{1.239854in}{0.716606in}}%
\pgfpathlineto{\pgfqpoint{1.164755in}{0.742923in}}%
\pgfpathmoveto{\pgfqpoint{1.239854in}{0.716606in}}%
\pgfpathlineto{\pgfqpoint{1.207940in}{0.804914in}}%
\pgfpathmoveto{\pgfqpoint{1.239854in}{0.716606in}}%
\pgfpathlineto{\pgfqpoint{1.203483in}{0.650908in}}%
\pgfpathmoveto{\pgfqpoint{1.278217in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{1.207940in}{0.804914in}}%
\pgfpathmoveto{\pgfqpoint{1.278217in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.888605in}}%
\pgfpathmoveto{\pgfqpoint{1.278217in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{1.239854in}{0.716606in}}%
\pgfpathmoveto{\pgfqpoint{1.328374in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.888605in}}%
\pgfpathmoveto{\pgfqpoint{1.328374in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{1.296485in}{0.955786in}}%
\pgfpathmoveto{\pgfqpoint{1.328374in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{1.278217in}{0.805745in}}%
\pgfpathmoveto{\pgfqpoint{1.378114in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{1.296485in}{0.955786in}}%
\pgfpathmoveto{\pgfqpoint{1.378114in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{1.326401in}{1.015343in}}%
\pgfpathmoveto{\pgfqpoint{1.378114in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{1.373740in}{1.023876in}}%
\pgfpathmoveto{\pgfqpoint{1.378114in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{1.328374in}{0.876383in}}%
\pgfpathmoveto{\pgfqpoint{1.455765in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{1.099365in}}%
\pgfpathmoveto{\pgfqpoint{1.455765in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.405090in}{1.069283in}}%
\pgfpathmoveto{\pgfqpoint{1.455765in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.474980in}{1.099459in}}%
\pgfpathmoveto{\pgfqpoint{1.423141in}{1.025525in}}%
\pgfpathlineto{\pgfqpoint{1.405090in}{1.069283in}}%
\pgfpathmoveto{\pgfqpoint{1.423141in}{1.025525in}}%
\pgfpathlineto{\pgfqpoint{1.373740in}{1.023876in}}%
\pgfpathmoveto{\pgfqpoint{1.423141in}{1.025525in}}%
\pgfpathlineto{\pgfqpoint{1.378114in}{0.959497in}}%
\pgfpathmoveto{\pgfqpoint{1.423141in}{1.025525in}}%
\pgfpathlineto{\pgfqpoint{1.455765in}{1.070355in}}%
\pgfpathmoveto{\pgfqpoint{1.525979in}{1.099392in}}%
\pgfpathlineto{\pgfqpoint{1.474980in}{1.099459in}}%
\pgfpathmoveto{\pgfqpoint{1.525979in}{1.099392in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.127097in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{1.127132in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.127097in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{1.127132in}}%
\pgfpathlineto{\pgfqpoint{1.525979in}{1.099392in}}%
\pgfpathmoveto{\pgfqpoint{1.496127in}{1.069002in}}%
\pgfpathlineto{\pgfqpoint{1.474980in}{1.099459in}}%
\pgfpathmoveto{\pgfqpoint{1.496127in}{1.069002in}}%
\pgfpathlineto{\pgfqpoint{1.455765in}{1.070355in}}%
\pgfpathmoveto{\pgfqpoint{1.496127in}{1.069002in}}%
\pgfpathlineto{\pgfqpoint{1.525979in}{1.099392in}}%
\pgfpathmoveto{\pgfqpoint{1.279382in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{1.203483in}{0.650908in}}%
\pgfpathmoveto{\pgfqpoint{1.279382in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{1.213823in}{0.609547in}}%
\pgfpathmoveto{\pgfqpoint{1.279382in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{1.256650in}{0.572704in}}%
\pgfpathmoveto{\pgfqpoint{1.279382in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{1.239854in}{0.716606in}}%
\pgfpathmoveto{\pgfqpoint{1.326246in}{0.574552in}}%
\pgfpathlineto{\pgfqpoint{1.256650in}{0.572704in}}%
\pgfpathmoveto{\pgfqpoint{1.326246in}{0.574552in}}%
\pgfpathlineto{\pgfqpoint{1.273693in}{0.501875in}}%
\pgfpathmoveto{\pgfqpoint{1.326246in}{0.574552in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{0.642273in}}%
\pgfpathmoveto{\pgfqpoint{1.366701in}{0.499614in}}%
\pgfpathlineto{\pgfqpoint{1.273693in}{0.501875in}}%
\pgfpathmoveto{\pgfqpoint{1.366701in}{0.499614in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{0.423197in}}%
\pgfpathmoveto{\pgfqpoint{1.366701in}{0.499614in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{0.574552in}}%
\pgfpathmoveto{\pgfqpoint{1.406926in}{0.423063in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{0.423197in}}%
\pgfpathmoveto{\pgfqpoint{1.406926in}{0.423063in}}%
\pgfpathlineto{\pgfqpoint{1.378277in}{0.342680in}}%
\pgfpathmoveto{\pgfqpoint{1.406926in}{0.423063in}}%
\pgfpathlineto{\pgfqpoint{1.366701in}{0.499614in}}%
\pgfpathmoveto{\pgfqpoint{1.451223in}{0.344032in}}%
\pgfpathlineto{\pgfqpoint{1.378277in}{0.342680in}}%
\pgfpathmoveto{\pgfqpoint{1.451223in}{0.344032in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{0.254825in}}%
\pgfpathmoveto{\pgfqpoint{1.451223in}{0.344032in}}%
\pgfpathlineto{\pgfqpoint{1.406926in}{0.423063in}}%
\pgfpathmoveto{\pgfqpoint{1.483238in}{0.260254in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{0.254825in}}%
\pgfpathmoveto{\pgfqpoint{1.483238in}{0.260254in}}%
\pgfpathlineto{\pgfqpoint{1.443164in}{0.188138in}}%
\pgfpathmoveto{\pgfqpoint{1.483238in}{0.260254in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{0.344032in}}%
\pgfpathmoveto{\pgfqpoint{1.594171in}{0.085110in}}%
\pgfpathlineto{\pgfqpoint{1.575720in}{0.052644in}}%
\pgfpathmoveto{\pgfqpoint{1.594171in}{0.085110in}}%
\pgfpathlineto{\pgfqpoint{1.551956in}{0.083903in}}%
\pgfpathmoveto{\pgfqpoint{1.594171in}{0.085110in}}%
\pgfpathlineto{\pgfqpoint{1.625188in}{0.048254in}}%
\pgfpathmoveto{\pgfqpoint{1.525722in}{0.193851in}}%
\pgfpathlineto{\pgfqpoint{1.482567in}{0.136361in}}%
\pgfpathmoveto{\pgfqpoint{1.525722in}{0.193851in}}%
\pgfpathlineto{\pgfqpoint{1.443164in}{0.188138in}}%
\pgfpathmoveto{\pgfqpoint{1.525722in}{0.193851in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{0.134526in}}%
\pgfpathmoveto{\pgfqpoint{1.525722in}{0.193851in}}%
\pgfpathlineto{\pgfqpoint{1.483238in}{0.260254in}}%
\pgfpathmoveto{\pgfqpoint{1.574296in}{0.141798in}}%
\pgfpathlineto{\pgfqpoint{1.551956in}{0.083903in}}%
\pgfpathmoveto{\pgfqpoint{1.574296in}{0.141798in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{0.134526in}}%
\pgfpathmoveto{\pgfqpoint{1.574296in}{0.141798in}}%
\pgfpathlineto{\pgfqpoint{1.594171in}{0.085110in}}%
\pgfpathmoveto{\pgfqpoint{1.574296in}{0.141798in}}%
\pgfpathlineto{\pgfqpoint{1.525722in}{0.193851in}}%
\pgfpathmoveto{\pgfqpoint{1.675950in}{0.050324in}}%
\pgfpathlineto{\pgfqpoint{1.625188in}{0.048254in}}%
\pgfpathmoveto{\pgfqpoint{1.675950in}{0.050324in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{0.025323in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{0.025337in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{0.025323in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{0.025337in}}%
\pgfpathlineto{\pgfqpoint{1.675950in}{0.050324in}}%
\pgfpathmoveto{\pgfqpoint{1.651059in}{0.085129in}}%
\pgfpathlineto{\pgfqpoint{1.625188in}{0.048254in}}%
\pgfpathmoveto{\pgfqpoint{1.651059in}{0.085129in}}%
\pgfpathlineto{\pgfqpoint{1.594171in}{0.085110in}}%
\pgfpathmoveto{\pgfqpoint{1.651059in}{0.085129in}}%
\pgfpathlineto{\pgfqpoint{1.675950in}{0.050324in}}%
\pgfpathmoveto{\pgfqpoint{1.369011in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{1.278217in}{0.805745in}}%
\pgfpathmoveto{\pgfqpoint{1.369011in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{1.328374in}{0.876383in}}%
\pgfpathmoveto{\pgfqpoint{1.322811in}{0.716482in}}%
\pgfpathlineto{\pgfqpoint{1.239854in}{0.716606in}}%
\pgfpathmoveto{\pgfqpoint{1.322811in}{0.716482in}}%
\pgfpathlineto{\pgfqpoint{1.278217in}{0.805745in}}%
\pgfpathmoveto{\pgfqpoint{1.322811in}{0.716482in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{0.642273in}}%
\pgfpathmoveto{\pgfqpoint{1.322811in}{0.716482in}}%
\pgfpathlineto{\pgfqpoint{1.369011in}{0.809006in}}%
\pgfpathmoveto{\pgfqpoint{1.409169in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{1.328374in}{0.876383in}}%
\pgfpathmoveto{\pgfqpoint{1.409169in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{1.378114in}{0.959497in}}%
\pgfpathmoveto{\pgfqpoint{1.409169in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{1.369011in}{0.809006in}}%
\pgfpathmoveto{\pgfqpoint{1.446731in}{0.967929in}}%
\pgfpathlineto{\pgfqpoint{1.378114in}{0.959497in}}%
\pgfpathmoveto{\pgfqpoint{1.446731in}{0.967929in}}%
\pgfpathlineto{\pgfqpoint{1.423141in}{1.025525in}}%
\pgfpathmoveto{\pgfqpoint{1.446731in}{0.967929in}}%
\pgfpathlineto{\pgfqpoint{1.409169in}{0.889627in}}%
\pgfpathmoveto{\pgfqpoint{1.477516in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{1.455765in}{1.070355in}}%
\pgfpathmoveto{\pgfqpoint{1.477516in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{1.423141in}{1.025525in}}%
\pgfpathmoveto{\pgfqpoint{1.477516in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{1.069002in}}%
\pgfpathmoveto{\pgfqpoint{1.477516in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{1.446731in}{0.967929in}}%
\pgfpathmoveto{\pgfqpoint{1.577353in}{1.097407in}}%
\pgfpathlineto{\pgfqpoint{1.525979in}{1.099392in}}%
\pgfpathmoveto{\pgfqpoint{1.577353in}{1.097407in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.127132in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{1.127181in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.127132in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{1.127181in}}%
\pgfpathlineto{\pgfqpoint{1.577353in}{1.097407in}}%
\pgfpathmoveto{\pgfqpoint{1.552040in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.525979in}{1.099392in}}%
\pgfpathmoveto{\pgfqpoint{1.552040in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{1.069002in}}%
\pgfpathmoveto{\pgfqpoint{1.552040in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.577353in}{1.097407in}}%
\pgfpathmoveto{\pgfqpoint{1.524143in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{1.069002in}}%
\pgfpathmoveto{\pgfqpoint{1.524143in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{1.477516in}{1.018561in}}%
\pgfpathmoveto{\pgfqpoint{1.524143in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{1.552040in}{1.066108in}}%
\pgfpathmoveto{\pgfqpoint{1.629025in}{1.098388in}}%
\pgfpathlineto{\pgfqpoint{1.577353in}{1.097407in}}%
\pgfpathmoveto{\pgfqpoint{1.629025in}{1.098388in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{1.127181in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{1.127247in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{1.127181in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{1.127247in}}%
\pgfpathlineto{\pgfqpoint{1.629025in}{1.098388in}}%
\pgfpathmoveto{\pgfqpoint{1.407511in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{0.574552in}}%
\pgfpathmoveto{\pgfqpoint{1.407511in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{1.366701in}{0.499614in}}%
\pgfpathmoveto{\pgfqpoint{1.363731in}{0.645693in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{0.642273in}}%
\pgfpathmoveto{\pgfqpoint{1.363731in}{0.645693in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{0.574552in}}%
\pgfpathmoveto{\pgfqpoint{1.363731in}{0.645693in}}%
\pgfpathlineto{\pgfqpoint{1.322811in}{0.716482in}}%
\pgfpathmoveto{\pgfqpoint{1.363731in}{0.645693in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.574680in}}%
\pgfpathmoveto{\pgfqpoint{1.449445in}{0.498177in}}%
\pgfpathlineto{\pgfqpoint{1.366701in}{0.499614in}}%
\pgfpathmoveto{\pgfqpoint{1.449445in}{0.498177in}}%
\pgfpathlineto{\pgfqpoint{1.406926in}{0.423063in}}%
\pgfpathmoveto{\pgfqpoint{1.449445in}{0.498177in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.574680in}}%
\pgfpathmoveto{\pgfqpoint{1.489252in}{0.424264in}}%
\pgfpathlineto{\pgfqpoint{1.406926in}{0.423063in}}%
\pgfpathmoveto{\pgfqpoint{1.489252in}{0.424264in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{0.344032in}}%
\pgfpathmoveto{\pgfqpoint{1.489252in}{0.424264in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{0.498177in}}%
\pgfpathmoveto{\pgfqpoint{1.528941in}{0.350331in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{0.344032in}}%
\pgfpathmoveto{\pgfqpoint{1.528941in}{0.350331in}}%
\pgfpathlineto{\pgfqpoint{1.483238in}{0.260254in}}%
\pgfpathmoveto{\pgfqpoint{1.528941in}{0.350331in}}%
\pgfpathlineto{\pgfqpoint{1.489252in}{0.424264in}}%
\pgfpathmoveto{\pgfqpoint{1.568407in}{0.266293in}}%
\pgfpathlineto{\pgfqpoint{1.483238in}{0.260254in}}%
\pgfpathmoveto{\pgfqpoint{1.568407in}{0.266293in}}%
\pgfpathlineto{\pgfqpoint{1.525722in}{0.193851in}}%
\pgfpathmoveto{\pgfqpoint{1.568407in}{0.266293in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{0.350331in}}%
\pgfpathmoveto{\pgfqpoint{1.729529in}{0.050300in}}%
\pgfpathlineto{\pgfqpoint{1.675950in}{0.050324in}}%
\pgfpathmoveto{\pgfqpoint{1.729529in}{0.050300in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{0.025337in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{0.025386in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{0.025337in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{0.025386in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.050300in}}%
\pgfpathmoveto{\pgfqpoint{1.632531in}{0.133762in}}%
\pgfpathlineto{\pgfqpoint{1.594171in}{0.085110in}}%
\pgfpathmoveto{\pgfqpoint{1.632531in}{0.133762in}}%
\pgfpathlineto{\pgfqpoint{1.574296in}{0.141798in}}%
\pgfpathmoveto{\pgfqpoint{1.632531in}{0.133762in}}%
\pgfpathlineto{\pgfqpoint{1.651059in}{0.085129in}}%
\pgfpathmoveto{\pgfqpoint{1.607939in}{0.196145in}}%
\pgfpathlineto{\pgfqpoint{1.525722in}{0.193851in}}%
\pgfpathmoveto{\pgfqpoint{1.607939in}{0.196145in}}%
\pgfpathlineto{\pgfqpoint{1.574296in}{0.141798in}}%
\pgfpathmoveto{\pgfqpoint{1.607939in}{0.196145in}}%
\pgfpathlineto{\pgfqpoint{1.568407in}{0.266293in}}%
\pgfpathmoveto{\pgfqpoint{1.607939in}{0.196145in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{0.133762in}}%
\pgfpathmoveto{\pgfqpoint{1.705128in}{0.088724in}}%
\pgfpathlineto{\pgfqpoint{1.675950in}{0.050324in}}%
\pgfpathmoveto{\pgfqpoint{1.705128in}{0.088724in}}%
\pgfpathlineto{\pgfqpoint{1.651059in}{0.085129in}}%
\pgfpathmoveto{\pgfqpoint{1.705128in}{0.088724in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.050300in}}%
\pgfpathmoveto{\pgfqpoint{1.678821in}{0.126701in}}%
\pgfpathlineto{\pgfqpoint{1.651059in}{0.085129in}}%
\pgfpathmoveto{\pgfqpoint{1.678821in}{0.126701in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{0.133762in}}%
\pgfpathmoveto{\pgfqpoint{1.678821in}{0.126701in}}%
\pgfpathlineto{\pgfqpoint{1.705128in}{0.088724in}}%
\pgfpathmoveto{\pgfqpoint{1.783477in}{0.053037in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.050300in}}%
\pgfpathmoveto{\pgfqpoint{1.783477in}{0.053037in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{0.025386in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{0.025432in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{0.025386in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{0.025432in}}%
\pgfpathlineto{\pgfqpoint{1.783477in}{0.053037in}}%
\pgfpathmoveto{\pgfqpoint{1.445019in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{1.369011in}{0.809006in}}%
\pgfpathmoveto{\pgfqpoint{1.445019in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{1.409169in}{0.889627in}}%
\pgfpathmoveto{\pgfqpoint{1.403907in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.369011in}{0.809006in}}%
\pgfpathmoveto{\pgfqpoint{1.403907in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.322811in}{0.716482in}}%
\pgfpathmoveto{\pgfqpoint{1.403907in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.363731in}{0.645693in}}%
\pgfpathmoveto{\pgfqpoint{1.403907in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.445019in}{0.808936in}}%
\pgfpathmoveto{\pgfqpoint{1.478218in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{1.409169in}{0.889627in}}%
\pgfpathmoveto{\pgfqpoint{1.478218in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{1.446731in}{0.967929in}}%
\pgfpathmoveto{\pgfqpoint{1.478218in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{1.445019in}{0.808936in}}%
\pgfpathmoveto{\pgfqpoint{1.521862in}{0.957767in}}%
\pgfpathlineto{\pgfqpoint{1.446731in}{0.967929in}}%
\pgfpathmoveto{\pgfqpoint{1.521862in}{0.957767in}}%
\pgfpathlineto{\pgfqpoint{1.477516in}{1.018561in}}%
\pgfpathmoveto{\pgfqpoint{1.521862in}{0.957767in}}%
\pgfpathlineto{\pgfqpoint{1.524143in}{1.020414in}}%
\pgfpathmoveto{\pgfqpoint{1.521862in}{0.957767in}}%
\pgfpathlineto{\pgfqpoint{1.478218in}{0.886895in}}%
\pgfpathmoveto{\pgfqpoint{1.601900in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{1.577353in}{1.097407in}}%
\pgfpathmoveto{\pgfqpoint{1.601900in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{1.552040in}{1.066108in}}%
\pgfpathmoveto{\pgfqpoint{1.601900in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{1.629025in}{1.098388in}}%
\pgfpathmoveto{\pgfqpoint{1.574059in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{1.552040in}{1.066108in}}%
\pgfpathmoveto{\pgfqpoint{1.574059in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{1.524143in}{1.020414in}}%
\pgfpathmoveto{\pgfqpoint{1.574059in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{1.521862in}{0.957767in}}%
\pgfpathmoveto{\pgfqpoint{1.574059in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{1.601900in}{1.066242in}}%
\pgfpathmoveto{\pgfqpoint{1.681719in}{1.098089in}}%
\pgfpathlineto{\pgfqpoint{1.629025in}{1.098388in}}%
\pgfpathmoveto{\pgfqpoint{1.681719in}{1.098089in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{1.127247in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{1.127339in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{1.127247in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{1.127339in}}%
\pgfpathlineto{\pgfqpoint{1.681719in}{1.098089in}}%
\pgfpathmoveto{\pgfqpoint{1.651324in}{1.068428in}}%
\pgfpathlineto{\pgfqpoint{1.629025in}{1.098388in}}%
\pgfpathmoveto{\pgfqpoint{1.651324in}{1.068428in}}%
\pgfpathlineto{\pgfqpoint{1.601900in}{1.066242in}}%
\pgfpathmoveto{\pgfqpoint{1.651324in}{1.068428in}}%
\pgfpathlineto{\pgfqpoint{1.681719in}{1.098089in}}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{1.681719in}{1.098089in}}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{1.127339in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{1.127482in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{1.127339in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{1.127482in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{1.097944in}}%
\pgfpathmoveto{\pgfqpoint{1.490438in}{0.575082in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.574680in}}%
\pgfpathmoveto{\pgfqpoint{1.490438in}{0.575082in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{0.498177in}}%
\pgfpathmoveto{\pgfqpoint{1.450123in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.574680in}}%
\pgfpathmoveto{\pgfqpoint{1.450123in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.363731in}{0.645693in}}%
\pgfpathmoveto{\pgfqpoint{1.450123in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.403907in}{0.729794in}}%
\pgfpathmoveto{\pgfqpoint{1.450123in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.490438in}{0.575082in}}%
\pgfpathmoveto{\pgfqpoint{1.530267in}{0.499773in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{0.498177in}}%
\pgfpathmoveto{\pgfqpoint{1.530267in}{0.499773in}}%
\pgfpathlineto{\pgfqpoint{1.489252in}{0.424264in}}%
\pgfpathmoveto{\pgfqpoint{1.530267in}{0.499773in}}%
\pgfpathlineto{\pgfqpoint{1.490438in}{0.575082in}}%
\pgfpathmoveto{\pgfqpoint{1.570996in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.489252in}{0.424264in}}%
\pgfpathmoveto{\pgfqpoint{1.570996in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{0.350331in}}%
\pgfpathmoveto{\pgfqpoint{1.570996in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.530267in}{0.499773in}}%
\pgfpathmoveto{\pgfqpoint{1.609431in}{0.347208in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{0.350331in}}%
\pgfpathmoveto{\pgfqpoint{1.609431in}{0.347208in}}%
\pgfpathlineto{\pgfqpoint{1.568407in}{0.266293in}}%
\pgfpathmoveto{\pgfqpoint{1.609431in}{0.347208in}}%
\pgfpathlineto{\pgfqpoint{1.570996in}{0.431885in}}%
\pgfpathmoveto{\pgfqpoint{1.643556in}{0.259823in}}%
\pgfpathlineto{\pgfqpoint{1.568407in}{0.266293in}}%
\pgfpathmoveto{\pgfqpoint{1.643556in}{0.259823in}}%
\pgfpathlineto{\pgfqpoint{1.607939in}{0.196145in}}%
\pgfpathmoveto{\pgfqpoint{1.643556in}{0.259823in}}%
\pgfpathlineto{\pgfqpoint{1.609431in}{0.347208in}}%
\pgfpathmoveto{\pgfqpoint{1.760771in}{0.084589in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.050300in}}%
\pgfpathmoveto{\pgfqpoint{1.760771in}{0.084589in}}%
\pgfpathlineto{\pgfqpoint{1.705128in}{0.088724in}}%
\pgfpathmoveto{\pgfqpoint{1.760771in}{0.084589in}}%
\pgfpathlineto{\pgfqpoint{1.783477in}{0.053037in}}%
\pgfpathmoveto{\pgfqpoint{1.678336in}{0.187869in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{0.133762in}}%
\pgfpathmoveto{\pgfqpoint{1.678336in}{0.187869in}}%
\pgfpathlineto{\pgfqpoint{1.607939in}{0.196145in}}%
\pgfpathmoveto{\pgfqpoint{1.678336in}{0.187869in}}%
\pgfpathlineto{\pgfqpoint{1.678821in}{0.126701in}}%
\pgfpathmoveto{\pgfqpoint{1.678336in}{0.187869in}}%
\pgfpathlineto{\pgfqpoint{1.643556in}{0.259823in}}%
\pgfpathmoveto{\pgfqpoint{1.735544in}{0.138983in}}%
\pgfpathlineto{\pgfqpoint{1.705128in}{0.088724in}}%
\pgfpathmoveto{\pgfqpoint{1.735544in}{0.138983in}}%
\pgfpathlineto{\pgfqpoint{1.678821in}{0.126701in}}%
\pgfpathmoveto{\pgfqpoint{1.735544in}{0.138983in}}%
\pgfpathlineto{\pgfqpoint{1.760771in}{0.084589in}}%
\pgfpathmoveto{\pgfqpoint{1.735544in}{0.138983in}}%
\pgfpathlineto{\pgfqpoint{1.678336in}{0.187869in}}%
\pgfpathmoveto{\pgfqpoint{1.834821in}{0.053460in}}%
\pgfpathlineto{\pgfqpoint{1.783477in}{0.053037in}}%
\pgfpathmoveto{\pgfqpoint{1.834821in}{0.053460in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.025432in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{0.025463in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.025432in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{0.025463in}}%
\pgfpathlineto{\pgfqpoint{1.834821in}{0.053460in}}%
\pgfpathmoveto{\pgfqpoint{1.813272in}{0.084438in}}%
\pgfpathlineto{\pgfqpoint{1.783477in}{0.053037in}}%
\pgfpathmoveto{\pgfqpoint{1.813272in}{0.084438in}}%
\pgfpathlineto{\pgfqpoint{1.760771in}{0.084589in}}%
\pgfpathmoveto{\pgfqpoint{1.813272in}{0.084438in}}%
\pgfpathlineto{\pgfqpoint{1.834821in}{0.053460in}}%
\pgfpathmoveto{\pgfqpoint{1.519629in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{1.445019in}{0.808936in}}%
\pgfpathmoveto{\pgfqpoint{1.519629in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{1.478218in}{0.886895in}}%
\pgfpathmoveto{\pgfqpoint{1.487215in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{1.445019in}{0.808936in}}%
\pgfpathmoveto{\pgfqpoint{1.487215in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{1.403907in}{0.729794in}}%
\pgfpathmoveto{\pgfqpoint{1.487215in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{1.450123in}{0.649300in}}%
\pgfpathmoveto{\pgfqpoint{1.487215in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{1.519629in}{0.804683in}}%
\pgfpathmoveto{\pgfqpoint{1.552836in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{1.478218in}{0.886895in}}%
\pgfpathmoveto{\pgfqpoint{1.552836in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{1.521862in}{0.957767in}}%
\pgfpathmoveto{\pgfqpoint{1.552836in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{1.519629in}{0.804683in}}%
\pgfpathmoveto{\pgfqpoint{1.599164in}{0.952738in}}%
\pgfpathlineto{\pgfqpoint{1.521862in}{0.957767in}}%
\pgfpathmoveto{\pgfqpoint{1.599164in}{0.952738in}}%
\pgfpathlineto{\pgfqpoint{1.574059in}{1.015556in}}%
\pgfpathmoveto{\pgfqpoint{1.599164in}{0.952738in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{0.880927in}}%
\pgfpathmoveto{\pgfqpoint{1.629779in}{1.016026in}}%
\pgfpathlineto{\pgfqpoint{1.601900in}{1.066242in}}%
\pgfpathmoveto{\pgfqpoint{1.629779in}{1.016026in}}%
\pgfpathlineto{\pgfqpoint{1.574059in}{1.015556in}}%
\pgfpathmoveto{\pgfqpoint{1.629779in}{1.016026in}}%
\pgfpathlineto{\pgfqpoint{1.651324in}{1.068428in}}%
\pgfpathmoveto{\pgfqpoint{1.629779in}{1.016026in}}%
\pgfpathlineto{\pgfqpoint{1.599164in}{0.952738in}}%
\pgfpathmoveto{\pgfqpoint{1.790265in}{1.101074in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{1.097944in}}%
\pgfpathmoveto{\pgfqpoint{1.790265in}{1.101074in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{1.127482in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{1.127482in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{1.790265in}{1.101074in}}%
\pgfpathmoveto{\pgfqpoint{1.709722in}{1.064291in}}%
\pgfpathlineto{\pgfqpoint{1.681719in}{1.098089in}}%
\pgfpathmoveto{\pgfqpoint{1.709722in}{1.064291in}}%
\pgfpathlineto{\pgfqpoint{1.651324in}{1.068428in}}%
\pgfpathmoveto{\pgfqpoint{1.709722in}{1.064291in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{1.097944in}}%
\pgfpathmoveto{\pgfqpoint{1.675184in}{1.019206in}}%
\pgfpathlineto{\pgfqpoint{1.651324in}{1.068428in}}%
\pgfpathmoveto{\pgfqpoint{1.675184in}{1.019206in}}%
\pgfpathlineto{\pgfqpoint{1.629779in}{1.016026in}}%
\pgfpathmoveto{\pgfqpoint{1.675184in}{1.019206in}}%
\pgfpathlineto{\pgfqpoint{1.709722in}{1.064291in}}%
\pgfpathmoveto{\pgfqpoint{1.761623in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{1.097944in}}%
\pgfpathmoveto{\pgfqpoint{1.761623in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.790265in}{1.101074in}}%
\pgfpathmoveto{\pgfqpoint{1.761623in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.709722in}{1.064291in}}%
\pgfpathmoveto{\pgfqpoint{1.580127in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{1.490438in}{0.575082in}}%
\pgfpathmoveto{\pgfqpoint{1.580127in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{1.530267in}{0.499773in}}%
\pgfpathmoveto{\pgfqpoint{1.538285in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.490438in}{0.575082in}}%
\pgfpathmoveto{\pgfqpoint{1.538285in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.450123in}{0.649300in}}%
\pgfpathmoveto{\pgfqpoint{1.538285in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.487215in}{0.731554in}}%
\pgfpathmoveto{\pgfqpoint{1.538285in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.580127in}{0.575070in}}%
\pgfpathmoveto{\pgfqpoint{1.610715in}{0.499403in}}%
\pgfpathlineto{\pgfqpoint{1.530267in}{0.499773in}}%
\pgfpathmoveto{\pgfqpoint{1.610715in}{0.499403in}}%
\pgfpathlineto{\pgfqpoint{1.570996in}{0.431885in}}%
\pgfpathmoveto{\pgfqpoint{1.610715in}{0.499403in}}%
\pgfpathlineto{\pgfqpoint{1.580127in}{0.575070in}}%
\pgfpathmoveto{\pgfqpoint{1.648002in}{0.425188in}}%
\pgfpathlineto{\pgfqpoint{1.570996in}{0.431885in}}%
\pgfpathmoveto{\pgfqpoint{1.648002in}{0.425188in}}%
\pgfpathlineto{\pgfqpoint{1.609431in}{0.347208in}}%
\pgfpathmoveto{\pgfqpoint{1.648002in}{0.425188in}}%
\pgfpathlineto{\pgfqpoint{1.610715in}{0.499403in}}%
\pgfpathmoveto{\pgfqpoint{1.680680in}{0.345495in}}%
\pgfpathlineto{\pgfqpoint{1.609431in}{0.347208in}}%
\pgfpathmoveto{\pgfqpoint{1.680680in}{0.345495in}}%
\pgfpathlineto{\pgfqpoint{1.643556in}{0.259823in}}%
\pgfpathmoveto{\pgfqpoint{1.680680in}{0.345495in}}%
\pgfpathlineto{\pgfqpoint{1.648002in}{0.425188in}}%
\pgfpathmoveto{\pgfqpoint{1.719781in}{0.264573in}}%
\pgfpathlineto{\pgfqpoint{1.643556in}{0.259823in}}%
\pgfpathmoveto{\pgfqpoint{1.719781in}{0.264573in}}%
\pgfpathlineto{\pgfqpoint{1.678336in}{0.187869in}}%
\pgfpathmoveto{\pgfqpoint{1.719781in}{0.264573in}}%
\pgfpathlineto{\pgfqpoint{1.680680in}{0.345495in}}%
\pgfpathmoveto{\pgfqpoint{1.882270in}{0.049779in}}%
\pgfpathlineto{\pgfqpoint{1.834821in}{0.053460in}}%
\pgfpathmoveto{\pgfqpoint{1.882270in}{0.049779in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{0.025463in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{0.025509in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{0.025463in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{0.025509in}}%
\pgfpathlineto{\pgfqpoint{1.882270in}{0.049779in}}%
\pgfpathmoveto{\pgfqpoint{1.794180in}{0.131623in}}%
\pgfpathlineto{\pgfqpoint{1.760771in}{0.084589in}}%
\pgfpathmoveto{\pgfqpoint{1.794180in}{0.131623in}}%
\pgfpathlineto{\pgfqpoint{1.735544in}{0.138983in}}%
\pgfpathmoveto{\pgfqpoint{1.794180in}{0.131623in}}%
\pgfpathlineto{\pgfqpoint{1.813272in}{0.084438in}}%
\pgfpathmoveto{\pgfqpoint{1.763011in}{0.190823in}}%
\pgfpathlineto{\pgfqpoint{1.678336in}{0.187869in}}%
\pgfpathmoveto{\pgfqpoint{1.763011in}{0.190823in}}%
\pgfpathlineto{\pgfqpoint{1.735544in}{0.138983in}}%
\pgfpathmoveto{\pgfqpoint{1.763011in}{0.190823in}}%
\pgfpathlineto{\pgfqpoint{1.719781in}{0.264573in}}%
\pgfpathmoveto{\pgfqpoint{1.763011in}{0.190823in}}%
\pgfpathlineto{\pgfqpoint{1.794180in}{0.131623in}}%
\pgfpathmoveto{\pgfqpoint{1.861504in}{0.088509in}}%
\pgfpathlineto{\pgfqpoint{1.834821in}{0.053460in}}%
\pgfpathmoveto{\pgfqpoint{1.861504in}{0.088509in}}%
\pgfpathlineto{\pgfqpoint{1.813272in}{0.084438in}}%
\pgfpathmoveto{\pgfqpoint{1.861504in}{0.088509in}}%
\pgfpathlineto{\pgfqpoint{1.882270in}{0.049779in}}%
\pgfpathmoveto{\pgfqpoint{1.844316in}{0.127488in}}%
\pgfpathlineto{\pgfqpoint{1.813272in}{0.084438in}}%
\pgfpathmoveto{\pgfqpoint{1.844316in}{0.127488in}}%
\pgfpathlineto{\pgfqpoint{1.794180in}{0.131623in}}%
\pgfpathmoveto{\pgfqpoint{1.844316in}{0.127488in}}%
\pgfpathlineto{\pgfqpoint{1.861504in}{0.088509in}}%
\pgfpathmoveto{\pgfqpoint{1.934910in}{0.050589in}}%
\pgfpathlineto{\pgfqpoint{1.882270in}{0.049779in}}%
\pgfpathmoveto{\pgfqpoint{1.934910in}{0.050589in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{0.025509in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{0.025561in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{0.025509in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{0.025561in}}%
\pgfpathlineto{\pgfqpoint{1.934910in}{0.050589in}}%
\pgfpathmoveto{\pgfqpoint{1.590505in}{0.814500in}}%
\pgfpathlineto{\pgfqpoint{1.519629in}{0.804683in}}%
\pgfpathmoveto{\pgfqpoint{1.590505in}{0.814500in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{0.880927in}}%
\pgfpathmoveto{\pgfqpoint{1.584485in}{0.738211in}}%
\pgfpathlineto{\pgfqpoint{1.519629in}{0.804683in}}%
\pgfpathmoveto{\pgfqpoint{1.584485in}{0.738211in}}%
\pgfpathlineto{\pgfqpoint{1.487215in}{0.731554in}}%
\pgfpathmoveto{\pgfqpoint{1.584485in}{0.738211in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{0.661301in}}%
\pgfpathmoveto{\pgfqpoint{1.584485in}{0.738211in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{0.814500in}}%
\pgfpathmoveto{\pgfqpoint{1.632464in}{0.873660in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{0.880927in}}%
\pgfpathmoveto{\pgfqpoint{1.632464in}{0.873660in}}%
\pgfpathlineto{\pgfqpoint{1.599164in}{0.952738in}}%
\pgfpathmoveto{\pgfqpoint{1.632464in}{0.873660in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{0.814500in}}%
\pgfpathmoveto{\pgfqpoint{1.670730in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{1.599164in}{0.952738in}}%
\pgfpathmoveto{\pgfqpoint{1.670730in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{1.629779in}{1.016026in}}%
\pgfpathmoveto{\pgfqpoint{1.670730in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{1.675184in}{1.019206in}}%
\pgfpathmoveto{\pgfqpoint{1.670730in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{1.632464in}{0.873660in}}%
\pgfpathmoveto{\pgfqpoint{1.838662in}{1.098976in}}%
\pgfpathlineto{\pgfqpoint{1.790265in}{1.101074in}}%
\pgfpathmoveto{\pgfqpoint{1.838662in}{1.098976in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{1.127630in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{1.127630in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{1.838662in}{1.098976in}}%
\pgfpathmoveto{\pgfqpoint{1.817541in}{1.067871in}}%
\pgfpathlineto{\pgfqpoint{1.790265in}{1.101074in}}%
\pgfpathmoveto{\pgfqpoint{1.817541in}{1.067871in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{1.063850in}}%
\pgfpathmoveto{\pgfqpoint{1.817541in}{1.067871in}}%
\pgfpathlineto{\pgfqpoint{1.838662in}{1.098976in}}%
\pgfpathmoveto{\pgfqpoint{1.729211in}{1.008430in}}%
\pgfpathlineto{\pgfqpoint{1.709722in}{1.064291in}}%
\pgfpathmoveto{\pgfqpoint{1.729211in}{1.008430in}}%
\pgfpathlineto{\pgfqpoint{1.675184in}{1.019206in}}%
\pgfpathmoveto{\pgfqpoint{1.729211in}{1.008430in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{1.063850in}}%
\pgfpathmoveto{\pgfqpoint{1.729211in}{1.008430in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{0.953453in}}%
\pgfpathmoveto{\pgfqpoint{1.783212in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{1.063850in}}%
\pgfpathmoveto{\pgfqpoint{1.783212in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{1.817541in}{1.067871in}}%
\pgfpathmoveto{\pgfqpoint{1.783212in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{1.008430in}}%
\pgfpathmoveto{\pgfqpoint{1.888665in}{1.100313in}}%
\pgfpathlineto{\pgfqpoint{1.838662in}{1.098976in}}%
\pgfpathmoveto{\pgfqpoint{1.888665in}{1.100313in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{1.127715in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{1.127715in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{1.888665in}{1.100313in}}%
\pgfpathmoveto{\pgfqpoint{1.659104in}{0.570359in}}%
\pgfpathlineto{\pgfqpoint{1.580127in}{0.575070in}}%
\pgfpathmoveto{\pgfqpoint{1.659104in}{0.570359in}}%
\pgfpathlineto{\pgfqpoint{1.610715in}{0.499403in}}%
\pgfpathmoveto{\pgfqpoint{1.618340in}{0.655688in}}%
\pgfpathlineto{\pgfqpoint{1.580127in}{0.575070in}}%
\pgfpathmoveto{\pgfqpoint{1.618340in}{0.655688in}}%
\pgfpathlineto{\pgfqpoint{1.538285in}{0.661301in}}%
\pgfpathmoveto{\pgfqpoint{1.618340in}{0.655688in}}%
\pgfpathlineto{\pgfqpoint{1.584485in}{0.738211in}}%
\pgfpathmoveto{\pgfqpoint{1.618340in}{0.655688in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{0.570359in}}%
\pgfpathmoveto{\pgfqpoint{1.686548in}{0.498195in}}%
\pgfpathlineto{\pgfqpoint{1.610715in}{0.499403in}}%
\pgfpathmoveto{\pgfqpoint{1.686548in}{0.498195in}}%
\pgfpathlineto{\pgfqpoint{1.648002in}{0.425188in}}%
\pgfpathmoveto{\pgfqpoint{1.686548in}{0.498195in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{0.570359in}}%
\pgfpathmoveto{\pgfqpoint{1.725784in}{0.426542in}}%
\pgfpathlineto{\pgfqpoint{1.648002in}{0.425188in}}%
\pgfpathmoveto{\pgfqpoint{1.725784in}{0.426542in}}%
\pgfpathlineto{\pgfqpoint{1.680680in}{0.345495in}}%
\pgfpathmoveto{\pgfqpoint{1.725784in}{0.426542in}}%
\pgfpathlineto{\pgfqpoint{1.686548in}{0.498195in}}%
\pgfpathmoveto{\pgfqpoint{1.757793in}{0.344939in}}%
\pgfpathlineto{\pgfqpoint{1.680680in}{0.345495in}}%
\pgfpathmoveto{\pgfqpoint{1.757793in}{0.344939in}}%
\pgfpathlineto{\pgfqpoint{1.719781in}{0.264573in}}%
\pgfpathmoveto{\pgfqpoint{1.757793in}{0.344939in}}%
\pgfpathlineto{\pgfqpoint{1.725784in}{0.426542in}}%
\pgfpathmoveto{\pgfqpoint{1.795086in}{0.260590in}}%
\pgfpathlineto{\pgfqpoint{1.719781in}{0.264573in}}%
\pgfpathmoveto{\pgfqpoint{1.795086in}{0.260590in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{0.190823in}}%
\pgfpathmoveto{\pgfqpoint{1.795086in}{0.260590in}}%
\pgfpathlineto{\pgfqpoint{1.757793in}{0.344939in}}%
\pgfpathmoveto{\pgfqpoint{1.910454in}{0.083376in}}%
\pgfpathlineto{\pgfqpoint{1.882270in}{0.049779in}}%
\pgfpathmoveto{\pgfqpoint{1.910454in}{0.083376in}}%
\pgfpathlineto{\pgfqpoint{1.861504in}{0.088509in}}%
\pgfpathmoveto{\pgfqpoint{1.910454in}{0.083376in}}%
\pgfpathlineto{\pgfqpoint{1.934910in}{0.050589in}}%
\pgfpathmoveto{\pgfqpoint{1.838522in}{0.187561in}}%
\pgfpathlineto{\pgfqpoint{1.794180in}{0.131623in}}%
\pgfpathmoveto{\pgfqpoint{1.838522in}{0.187561in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{0.190823in}}%
\pgfpathmoveto{\pgfqpoint{1.838522in}{0.187561in}}%
\pgfpathlineto{\pgfqpoint{1.844316in}{0.127488in}}%
\pgfpathmoveto{\pgfqpoint{1.838522in}{0.187561in}}%
\pgfpathlineto{\pgfqpoint{1.795086in}{0.260590in}}%
\pgfpathmoveto{\pgfqpoint{1.883894in}{0.132513in}}%
\pgfpathlineto{\pgfqpoint{1.861504in}{0.088509in}}%
\pgfpathmoveto{\pgfqpoint{1.883894in}{0.132513in}}%
\pgfpathlineto{\pgfqpoint{1.844316in}{0.127488in}}%
\pgfpathmoveto{\pgfqpoint{1.883894in}{0.132513in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{0.083376in}}%
\pgfpathmoveto{\pgfqpoint{1.883894in}{0.132513in}}%
\pgfpathlineto{\pgfqpoint{1.838522in}{0.187561in}}%
\pgfpathmoveto{\pgfqpoint{1.989080in}{0.049545in}}%
\pgfpathlineto{\pgfqpoint{1.934910in}{0.050589in}}%
\pgfpathmoveto{\pgfqpoint{1.989080in}{0.049545in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.025561in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{0.025616in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.025561in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{0.025616in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{0.049545in}}%
\pgfpathmoveto{\pgfqpoint{1.962791in}{0.083111in}}%
\pgfpathlineto{\pgfqpoint{1.934910in}{0.050589in}}%
\pgfpathmoveto{\pgfqpoint{1.962791in}{0.083111in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{0.083376in}}%
\pgfpathmoveto{\pgfqpoint{1.962791in}{0.083111in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{0.049545in}}%
\pgfpathmoveto{\pgfqpoint{1.656533in}{0.792532in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{0.814500in}}%
\pgfpathmoveto{\pgfqpoint{1.656533in}{0.792532in}}%
\pgfpathlineto{\pgfqpoint{1.584485in}{0.738211in}}%
\pgfpathmoveto{\pgfqpoint{1.656533in}{0.792532in}}%
\pgfpathlineto{\pgfqpoint{1.632464in}{0.873660in}}%
\pgfpathmoveto{\pgfqpoint{1.670968in}{0.721051in}}%
\pgfpathlineto{\pgfqpoint{1.584485in}{0.738211in}}%
\pgfpathmoveto{\pgfqpoint{1.670968in}{0.721051in}}%
\pgfpathlineto{\pgfqpoint{1.618340in}{0.655688in}}%
\pgfpathmoveto{\pgfqpoint{1.670968in}{0.721051in}}%
\pgfpathlineto{\pgfqpoint{1.656533in}{0.792532in}}%
\pgfpathmoveto{\pgfqpoint{1.695882in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.632464in}{0.873660in}}%
\pgfpathmoveto{\pgfqpoint{1.695882in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{0.953453in}}%
\pgfpathmoveto{\pgfqpoint{1.695882in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.656533in}{0.792532in}}%
\pgfpathmoveto{\pgfqpoint{1.745274in}{0.931913in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{0.953453in}}%
\pgfpathmoveto{\pgfqpoint{1.745274in}{0.931913in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{1.008430in}}%
\pgfpathmoveto{\pgfqpoint{1.745274in}{0.931913in}}%
\pgfpathlineto{\pgfqpoint{1.695882in}{0.868470in}}%
\pgfpathmoveto{\pgfqpoint{1.863085in}{1.069250in}}%
\pgfpathlineto{\pgfqpoint{1.838662in}{1.098976in}}%
\pgfpathmoveto{\pgfqpoint{1.863085in}{1.069250in}}%
\pgfpathlineto{\pgfqpoint{1.817541in}{1.067871in}}%
\pgfpathmoveto{\pgfqpoint{1.863085in}{1.069250in}}%
\pgfpathlineto{\pgfqpoint{1.888665in}{1.100313in}}%
\pgfpathmoveto{\pgfqpoint{1.835442in}{1.019684in}}%
\pgfpathlineto{\pgfqpoint{1.817541in}{1.067871in}}%
\pgfpathmoveto{\pgfqpoint{1.835442in}{1.019684in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{1.025027in}}%
\pgfpathmoveto{\pgfqpoint{1.835442in}{1.019684in}}%
\pgfpathlineto{\pgfqpoint{1.863085in}{1.069250in}}%
\pgfpathmoveto{\pgfqpoint{1.786538in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{1.008430in}}%
\pgfpathmoveto{\pgfqpoint{1.786538in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{1.025027in}}%
\pgfpathmoveto{\pgfqpoint{1.786538in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{0.931913in}}%
\pgfpathmoveto{\pgfqpoint{1.786538in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{1.835442in}{1.019684in}}%
\pgfpathmoveto{\pgfqpoint{1.939027in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{1.888665in}{1.100313in}}%
\pgfpathmoveto{\pgfqpoint{1.939027in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.127738in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.127738in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{1.939027in}{1.099414in}}%
\pgfpathmoveto{\pgfqpoint{1.916824in}{1.068130in}}%
\pgfpathlineto{\pgfqpoint{1.888665in}{1.100313in}}%
\pgfpathmoveto{\pgfqpoint{1.916824in}{1.068130in}}%
\pgfpathlineto{\pgfqpoint{1.863085in}{1.069250in}}%
\pgfpathmoveto{\pgfqpoint{1.916824in}{1.068130in}}%
\pgfpathlineto{\pgfqpoint{1.939027in}{1.099414in}}%
\pgfpathmoveto{\pgfqpoint{1.729936in}{0.562312in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{0.570359in}}%
\pgfpathmoveto{\pgfqpoint{1.729936in}{0.562312in}}%
\pgfpathlineto{\pgfqpoint{1.686548in}{0.498195in}}%
\pgfpathmoveto{\pgfqpoint{1.698178in}{0.642348in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{0.570359in}}%
\pgfpathmoveto{\pgfqpoint{1.698178in}{0.642348in}}%
\pgfpathlineto{\pgfqpoint{1.618340in}{0.655688in}}%
\pgfpathmoveto{\pgfqpoint{1.698178in}{0.642348in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{0.721051in}}%
\pgfpathmoveto{\pgfqpoint{1.698178in}{0.642348in}}%
\pgfpathlineto{\pgfqpoint{1.729936in}{0.562312in}}%
\pgfpathmoveto{\pgfqpoint{1.764515in}{0.491192in}}%
\pgfpathlineto{\pgfqpoint{1.686548in}{0.498195in}}%
\pgfpathmoveto{\pgfqpoint{1.764515in}{0.491192in}}%
\pgfpathlineto{\pgfqpoint{1.725784in}{0.426542in}}%
\pgfpathmoveto{\pgfqpoint{1.764515in}{0.491192in}}%
\pgfpathlineto{\pgfqpoint{1.729936in}{0.562312in}}%
\pgfpathmoveto{\pgfqpoint{1.790151in}{0.559454in}}%
\pgfpathlineto{\pgfqpoint{1.729936in}{0.562312in}}%
\pgfpathmoveto{\pgfqpoint{1.790151in}{0.559454in}}%
\pgfpathlineto{\pgfqpoint{1.764515in}{0.491192in}}%
\pgfpathmoveto{\pgfqpoint{1.805661in}{0.429666in}}%
\pgfpathlineto{\pgfqpoint{1.725784in}{0.426542in}}%
\pgfpathmoveto{\pgfqpoint{1.805661in}{0.429666in}}%
\pgfpathlineto{\pgfqpoint{1.757793in}{0.344939in}}%
\pgfpathmoveto{\pgfqpoint{1.805661in}{0.429666in}}%
\pgfpathlineto{\pgfqpoint{1.764515in}{0.491192in}}%
\pgfpathmoveto{\pgfqpoint{1.837010in}{0.340882in}}%
\pgfpathlineto{\pgfqpoint{1.757793in}{0.344939in}}%
\pgfpathmoveto{\pgfqpoint{1.837010in}{0.340882in}}%
\pgfpathlineto{\pgfqpoint{1.795086in}{0.260590in}}%
\pgfpathmoveto{\pgfqpoint{1.837010in}{0.340882in}}%
\pgfpathlineto{\pgfqpoint{1.805661in}{0.429666in}}%
\pgfpathmoveto{\pgfqpoint{1.874483in}{0.267895in}}%
\pgfpathlineto{\pgfqpoint{1.795086in}{0.260590in}}%
\pgfpathmoveto{\pgfqpoint{1.874483in}{0.267895in}}%
\pgfpathlineto{\pgfqpoint{1.838522in}{0.187561in}}%
\pgfpathmoveto{\pgfqpoint{1.874483in}{0.267895in}}%
\pgfpathlineto{\pgfqpoint{1.837010in}{0.340882in}}%
\pgfpathmoveto{\pgfqpoint{2.043190in}{0.053361in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{0.049545in}}%
\pgfpathmoveto{\pgfqpoint{2.043190in}{0.053361in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{0.025616in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{0.025661in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{0.025616in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{0.025661in}}%
\pgfpathlineto{\pgfqpoint{2.043190in}{0.053361in}}%
\pgfpathmoveto{\pgfqpoint{1.941802in}{0.133329in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{0.083376in}}%
\pgfpathmoveto{\pgfqpoint{1.941802in}{0.133329in}}%
\pgfpathlineto{\pgfqpoint{1.883894in}{0.132513in}}%
\pgfpathmoveto{\pgfqpoint{1.941802in}{0.133329in}}%
\pgfpathlineto{\pgfqpoint{1.962791in}{0.083111in}}%
\pgfpathmoveto{\pgfqpoint{1.914682in}{0.201997in}}%
\pgfpathlineto{\pgfqpoint{1.838522in}{0.187561in}}%
\pgfpathmoveto{\pgfqpoint{1.914682in}{0.201997in}}%
\pgfpathlineto{\pgfqpoint{1.883894in}{0.132513in}}%
\pgfpathmoveto{\pgfqpoint{1.914682in}{0.201997in}}%
\pgfpathlineto{\pgfqpoint{1.874483in}{0.267895in}}%
\pgfpathmoveto{\pgfqpoint{1.914682in}{0.201997in}}%
\pgfpathlineto{\pgfqpoint{1.941802in}{0.133329in}}%
\pgfpathmoveto{\pgfqpoint{2.017297in}{0.089671in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{0.049545in}}%
\pgfpathmoveto{\pgfqpoint{2.017297in}{0.089671in}}%
\pgfpathlineto{\pgfqpoint{1.962791in}{0.083111in}}%
\pgfpathmoveto{\pgfqpoint{2.017297in}{0.089671in}}%
\pgfpathlineto{\pgfqpoint{2.043190in}{0.053361in}}%
\pgfpathmoveto{\pgfqpoint{1.992804in}{0.128595in}}%
\pgfpathlineto{\pgfqpoint{1.962791in}{0.083111in}}%
\pgfpathmoveto{\pgfqpoint{1.992804in}{0.128595in}}%
\pgfpathlineto{\pgfqpoint{1.941802in}{0.133329in}}%
\pgfpathmoveto{\pgfqpoint{1.992804in}{0.128595in}}%
\pgfpathlineto{\pgfqpoint{2.017297in}{0.089671in}}%
\pgfpathmoveto{\pgfqpoint{2.095060in}{0.055359in}}%
\pgfpathlineto{\pgfqpoint{2.043190in}{0.053361in}}%
\pgfpathmoveto{\pgfqpoint{2.095060in}{0.055359in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{0.025661in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{0.025663in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{0.025661in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{0.025663in}}%
\pgfpathlineto{\pgfqpoint{2.095060in}{0.055359in}}%
\pgfpathmoveto{\pgfqpoint{1.739150in}{0.699987in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{0.721051in}}%
\pgfpathmoveto{\pgfqpoint{1.739150in}{0.699987in}}%
\pgfpathlineto{\pgfqpoint{1.698178in}{0.642348in}}%
\pgfpathmoveto{\pgfqpoint{1.744547in}{0.777166in}}%
\pgfpathlineto{\pgfqpoint{1.656533in}{0.792532in}}%
\pgfpathmoveto{\pgfqpoint{1.744547in}{0.777166in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{0.721051in}}%
\pgfpathmoveto{\pgfqpoint{1.744547in}{0.777166in}}%
\pgfpathlineto{\pgfqpoint{1.695882in}{0.868470in}}%
\pgfpathmoveto{\pgfqpoint{1.744547in}{0.777166in}}%
\pgfpathlineto{\pgfqpoint{1.739150in}{0.699987in}}%
\pgfpathmoveto{\pgfqpoint{1.768579in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{1.695882in}{0.868470in}}%
\pgfpathmoveto{\pgfqpoint{1.768579in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{0.931913in}}%
\pgfpathmoveto{\pgfqpoint{1.768579in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.777166in}}%
\pgfpathmoveto{\pgfqpoint{1.818119in}{0.904458in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{0.931913in}}%
\pgfpathmoveto{\pgfqpoint{1.818119in}{0.904458in}}%
\pgfpathlineto{\pgfqpoint{1.786538in}{0.972432in}}%
\pgfpathmoveto{\pgfqpoint{1.818119in}{0.904458in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{0.854396in}}%
\pgfpathmoveto{\pgfqpoint{1.985790in}{1.103091in}}%
\pgfpathlineto{\pgfqpoint{1.939027in}{1.099414in}}%
\pgfpathmoveto{\pgfqpoint{1.985790in}{1.103091in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.127698in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{1.127616in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.127698in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{1.127616in}}%
\pgfpathlineto{\pgfqpoint{1.985790in}{1.103091in}}%
\pgfpathmoveto{\pgfqpoint{1.893270in}{1.021036in}}%
\pgfpathlineto{\pgfqpoint{1.863085in}{1.069250in}}%
\pgfpathmoveto{\pgfqpoint{1.893270in}{1.021036in}}%
\pgfpathlineto{\pgfqpoint{1.835442in}{1.019684in}}%
\pgfpathmoveto{\pgfqpoint{1.893270in}{1.021036in}}%
\pgfpathlineto{\pgfqpoint{1.916824in}{1.068130in}}%
\pgfpathmoveto{\pgfqpoint{1.858705in}{0.957532in}}%
\pgfpathlineto{\pgfqpoint{1.835442in}{1.019684in}}%
\pgfpathmoveto{\pgfqpoint{1.858705in}{0.957532in}}%
\pgfpathlineto{\pgfqpoint{1.786538in}{0.972432in}}%
\pgfpathmoveto{\pgfqpoint{1.858705in}{0.957532in}}%
\pgfpathlineto{\pgfqpoint{1.818119in}{0.904458in}}%
\pgfpathmoveto{\pgfqpoint{1.858705in}{0.957532in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{1.021036in}}%
\pgfpathmoveto{\pgfqpoint{1.963570in}{1.069515in}}%
\pgfpathlineto{\pgfqpoint{1.939027in}{1.099414in}}%
\pgfpathmoveto{\pgfqpoint{1.963570in}{1.069515in}}%
\pgfpathlineto{\pgfqpoint{1.916824in}{1.068130in}}%
\pgfpathmoveto{\pgfqpoint{1.963570in}{1.069515in}}%
\pgfpathlineto{\pgfqpoint{1.985790in}{1.103091in}}%
\pgfpathmoveto{\pgfqpoint{1.937778in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{1.916824in}{1.068130in}}%
\pgfpathmoveto{\pgfqpoint{1.937778in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{1.021036in}}%
\pgfpathmoveto{\pgfqpoint{1.937778in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{1.963570in}{1.069515in}}%
\pgfpathmoveto{\pgfqpoint{2.038202in}{1.104210in}}%
\pgfpathlineto{\pgfqpoint{1.985790in}{1.103091in}}%
\pgfpathmoveto{\pgfqpoint{2.038202in}{1.104210in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{1.127616in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{1.127616in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{2.038202in}{1.104210in}}%
\pgfpathmoveto{\pgfqpoint{1.775837in}{0.635496in}}%
\pgfpathlineto{\pgfqpoint{1.729936in}{0.562312in}}%
\pgfpathmoveto{\pgfqpoint{1.775837in}{0.635496in}}%
\pgfpathlineto{\pgfqpoint{1.698178in}{0.642348in}}%
\pgfpathmoveto{\pgfqpoint{1.775837in}{0.635496in}}%
\pgfpathlineto{\pgfqpoint{1.790151in}{0.559454in}}%
\pgfpathmoveto{\pgfqpoint{1.775837in}{0.635496in}}%
\pgfpathlineto{\pgfqpoint{1.739150in}{0.699987in}}%
\pgfpathmoveto{\pgfqpoint{1.833517in}{0.584316in}}%
\pgfpathlineto{\pgfqpoint{1.790151in}{0.559454in}}%
\pgfpathmoveto{\pgfqpoint{1.833517in}{0.584316in}}%
\pgfpathlineto{\pgfqpoint{1.775837in}{0.635496in}}%
\pgfpathmoveto{\pgfqpoint{1.848269in}{0.508582in}}%
\pgfpathlineto{\pgfqpoint{1.764515in}{0.491192in}}%
\pgfpathmoveto{\pgfqpoint{1.848269in}{0.508582in}}%
\pgfpathlineto{\pgfqpoint{1.790151in}{0.559454in}}%
\pgfpathmoveto{\pgfqpoint{1.848269in}{0.508582in}}%
\pgfpathlineto{\pgfqpoint{1.805661in}{0.429666in}}%
\pgfpathmoveto{\pgfqpoint{1.848269in}{0.508582in}}%
\pgfpathlineto{\pgfqpoint{1.833517in}{0.584316in}}%
\pgfpathmoveto{\pgfqpoint{1.881995in}{0.432964in}}%
\pgfpathlineto{\pgfqpoint{1.805661in}{0.429666in}}%
\pgfpathmoveto{\pgfqpoint{1.881995in}{0.432964in}}%
\pgfpathlineto{\pgfqpoint{1.837010in}{0.340882in}}%
\pgfpathmoveto{\pgfqpoint{1.881995in}{0.432964in}}%
\pgfpathlineto{\pgfqpoint{1.848269in}{0.508582in}}%
\pgfpathmoveto{\pgfqpoint{1.918842in}{0.344776in}}%
\pgfpathlineto{\pgfqpoint{1.837010in}{0.340882in}}%
\pgfpathmoveto{\pgfqpoint{1.918842in}{0.344776in}}%
\pgfpathlineto{\pgfqpoint{1.874483in}{0.267895in}}%
\pgfpathmoveto{\pgfqpoint{1.918842in}{0.344776in}}%
\pgfpathlineto{\pgfqpoint{1.881995in}{0.432964in}}%
\pgfpathmoveto{\pgfqpoint{1.960740in}{0.264376in}}%
\pgfpathlineto{\pgfqpoint{1.874483in}{0.267895in}}%
\pgfpathmoveto{\pgfqpoint{1.960740in}{0.264376in}}%
\pgfpathlineto{\pgfqpoint{1.914682in}{0.201997in}}%
\pgfpathmoveto{\pgfqpoint{1.960740in}{0.264376in}}%
\pgfpathlineto{\pgfqpoint{1.918842in}{0.344776in}}%
\pgfpathmoveto{\pgfqpoint{2.071257in}{0.086587in}}%
\pgfpathlineto{\pgfqpoint{2.043190in}{0.053361in}}%
\pgfpathmoveto{\pgfqpoint{2.071257in}{0.086587in}}%
\pgfpathlineto{\pgfqpoint{2.017297in}{0.089671in}}%
\pgfpathmoveto{\pgfqpoint{2.071257in}{0.086587in}}%
\pgfpathlineto{\pgfqpoint{2.095060in}{0.055359in}}%
\pgfpathmoveto{\pgfqpoint{1.993733in}{0.191759in}}%
\pgfpathlineto{\pgfqpoint{1.941802in}{0.133329in}}%
\pgfpathmoveto{\pgfqpoint{1.993733in}{0.191759in}}%
\pgfpathlineto{\pgfqpoint{1.914682in}{0.201997in}}%
\pgfpathmoveto{\pgfqpoint{1.993733in}{0.191759in}}%
\pgfpathlineto{\pgfqpoint{1.992804in}{0.128595in}}%
\pgfpathmoveto{\pgfqpoint{1.993733in}{0.191759in}}%
\pgfpathlineto{\pgfqpoint{1.960740in}{0.264376in}}%
\pgfpathmoveto{\pgfqpoint{2.043724in}{0.134757in}}%
\pgfpathlineto{\pgfqpoint{2.017297in}{0.089671in}}%
\pgfpathmoveto{\pgfqpoint{2.043724in}{0.134757in}}%
\pgfpathlineto{\pgfqpoint{1.992804in}{0.128595in}}%
\pgfpathmoveto{\pgfqpoint{2.043724in}{0.134757in}}%
\pgfpathlineto{\pgfqpoint{2.071257in}{0.086587in}}%
\pgfpathmoveto{\pgfqpoint{2.043724in}{0.134757in}}%
\pgfpathlineto{\pgfqpoint{1.993733in}{0.191759in}}%
\pgfpathmoveto{\pgfqpoint{2.145077in}{0.054493in}}%
\pgfpathlineto{\pgfqpoint{2.095060in}{0.055359in}}%
\pgfpathmoveto{\pgfqpoint{2.145077in}{0.054493in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{0.025663in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{0.025640in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{0.025663in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{0.025640in}}%
\pgfpathlineto{\pgfqpoint{2.145077in}{0.054493in}}%
\pgfpathmoveto{\pgfqpoint{2.121181in}{0.086391in}}%
\pgfpathlineto{\pgfqpoint{2.095060in}{0.055359in}}%
\pgfpathmoveto{\pgfqpoint{2.121181in}{0.086391in}}%
\pgfpathlineto{\pgfqpoint{2.071257in}{0.086587in}}%
\pgfpathmoveto{\pgfqpoint{2.121181in}{0.086391in}}%
\pgfpathlineto{\pgfqpoint{2.145077in}{0.054493in}}%
\pgfpathmoveto{\pgfqpoint{1.809509in}{0.710964in}}%
\pgfpathlineto{\pgfqpoint{1.739150in}{0.699987in}}%
\pgfpathmoveto{\pgfqpoint{1.809509in}{0.710964in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.777166in}}%
\pgfpathmoveto{\pgfqpoint{1.809509in}{0.710964in}}%
\pgfpathlineto{\pgfqpoint{1.775837in}{0.635496in}}%
\pgfpathmoveto{\pgfqpoint{1.838069in}{0.807532in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.777166in}}%
\pgfpathmoveto{\pgfqpoint{1.838069in}{0.807532in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{0.854396in}}%
\pgfpathmoveto{\pgfqpoint{1.838069in}{0.807532in}}%
\pgfpathlineto{\pgfqpoint{1.818119in}{0.904458in}}%
\pgfpathmoveto{\pgfqpoint{1.838069in}{0.807532in}}%
\pgfpathlineto{\pgfqpoint{1.809509in}{0.710964in}}%
\pgfpathmoveto{\pgfqpoint{1.891686in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{1.818119in}{0.904458in}}%
\pgfpathmoveto{\pgfqpoint{1.891686in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{1.858705in}{0.957532in}}%
\pgfpathmoveto{\pgfqpoint{1.891686in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{1.838069in}{0.807532in}}%
\pgfpathmoveto{\pgfqpoint{2.016448in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{1.985790in}{1.103091in}}%
\pgfpathmoveto{\pgfqpoint{2.016448in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{1.963570in}{1.069515in}}%
\pgfpathmoveto{\pgfqpoint{2.016448in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{2.038202in}{1.104210in}}%
\pgfpathmoveto{\pgfqpoint{1.936392in}{0.965409in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{1.021036in}}%
\pgfpathmoveto{\pgfqpoint{1.936392in}{0.965409in}}%
\pgfpathlineto{\pgfqpoint{1.858705in}{0.957532in}}%
\pgfpathmoveto{\pgfqpoint{1.936392in}{0.965409in}}%
\pgfpathlineto{\pgfqpoint{1.937778in}{1.026615in}}%
\pgfpathmoveto{\pgfqpoint{1.936392in}{0.965409in}}%
\pgfpathlineto{\pgfqpoint{1.891686in}{0.890031in}}%
\pgfpathmoveto{\pgfqpoint{1.982677in}{1.018925in}}%
\pgfpathlineto{\pgfqpoint{1.963570in}{1.069515in}}%
\pgfpathmoveto{\pgfqpoint{1.982677in}{1.018925in}}%
\pgfpathlineto{\pgfqpoint{1.937778in}{1.026615in}}%
\pgfpathmoveto{\pgfqpoint{1.982677in}{1.018925in}}%
\pgfpathlineto{\pgfqpoint{2.016448in}{1.069608in}}%
\pgfpathmoveto{\pgfqpoint{1.982677in}{1.018925in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{0.965409in}}%
\pgfpathmoveto{\pgfqpoint{2.090093in}{1.102796in}}%
\pgfpathlineto{\pgfqpoint{2.038202in}{1.104210in}}%
\pgfpathmoveto{\pgfqpoint{2.090093in}{1.102796in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{1.127530in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{1.127412in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{1.127530in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{1.127412in}}%
\pgfpathlineto{\pgfqpoint{2.090093in}{1.102796in}}%
\pgfpathmoveto{\pgfqpoint{2.067876in}{1.062912in}}%
\pgfpathlineto{\pgfqpoint{2.038202in}{1.104210in}}%
\pgfpathmoveto{\pgfqpoint{2.067876in}{1.062912in}}%
\pgfpathlineto{\pgfqpoint{2.016448in}{1.069608in}}%
\pgfpathmoveto{\pgfqpoint{2.067876in}{1.062912in}}%
\pgfpathlineto{\pgfqpoint{2.090093in}{1.102796in}}%
\pgfpathmoveto{\pgfqpoint{1.856909in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{1.775837in}{0.635496in}}%
\pgfpathmoveto{\pgfqpoint{1.856909in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{1.833517in}{0.584316in}}%
\pgfpathmoveto{\pgfqpoint{1.856909in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{1.809509in}{0.710964in}}%
\pgfpathmoveto{\pgfqpoint{1.893388in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.833517in}{0.584316in}}%
\pgfpathmoveto{\pgfqpoint{1.893388in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.848269in}{0.508582in}}%
\pgfpathmoveto{\pgfqpoint{1.893388in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{0.653126in}}%
\pgfpathmoveto{\pgfqpoint{1.926977in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.848269in}{0.508582in}}%
\pgfpathmoveto{\pgfqpoint{1.926977in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.881995in}{0.432964in}}%
\pgfpathmoveto{\pgfqpoint{1.926977in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.893388in}{0.580393in}}%
\pgfpathmoveto{\pgfqpoint{1.960882in}{0.427467in}}%
\pgfpathlineto{\pgfqpoint{1.881995in}{0.432964in}}%
\pgfpathmoveto{\pgfqpoint{1.960882in}{0.427467in}}%
\pgfpathlineto{\pgfqpoint{1.918842in}{0.344776in}}%
\pgfpathmoveto{\pgfqpoint{1.960882in}{0.427467in}}%
\pgfpathlineto{\pgfqpoint{1.926977in}{0.509173in}}%
\pgfpathmoveto{\pgfqpoint{2.000138in}{0.338402in}}%
\pgfpathlineto{\pgfqpoint{1.918842in}{0.344776in}}%
\pgfpathmoveto{\pgfqpoint{2.000138in}{0.338402in}}%
\pgfpathlineto{\pgfqpoint{1.960740in}{0.264376in}}%
\pgfpathmoveto{\pgfqpoint{2.000138in}{0.338402in}}%
\pgfpathlineto{\pgfqpoint{1.960882in}{0.427467in}}%
\pgfpathmoveto{\pgfqpoint{2.040125in}{0.260640in}}%
\pgfpathlineto{\pgfqpoint{1.960740in}{0.264376in}}%
\pgfpathmoveto{\pgfqpoint{2.040125in}{0.260640in}}%
\pgfpathlineto{\pgfqpoint{1.993733in}{0.191759in}}%
\pgfpathmoveto{\pgfqpoint{2.040125in}{0.260640in}}%
\pgfpathlineto{\pgfqpoint{2.000138in}{0.338402in}}%
\pgfpathmoveto{\pgfqpoint{2.198320in}{0.054320in}}%
\pgfpathlineto{\pgfqpoint{2.145077in}{0.054493in}}%
\pgfpathmoveto{\pgfqpoint{2.198320in}{0.054320in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{0.025640in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{0.025619in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{0.025640in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{0.025619in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{0.054320in}}%
\pgfpathmoveto{\pgfqpoint{2.105748in}{0.143070in}}%
\pgfpathlineto{\pgfqpoint{2.071257in}{0.086587in}}%
\pgfpathmoveto{\pgfqpoint{2.105748in}{0.143070in}}%
\pgfpathlineto{\pgfqpoint{2.043724in}{0.134757in}}%
\pgfpathmoveto{\pgfqpoint{2.105748in}{0.143070in}}%
\pgfpathlineto{\pgfqpoint{2.121181in}{0.086391in}}%
\pgfpathmoveto{\pgfqpoint{2.074336in}{0.194120in}}%
\pgfpathlineto{\pgfqpoint{1.993733in}{0.191759in}}%
\pgfpathmoveto{\pgfqpoint{2.074336in}{0.194120in}}%
\pgfpathlineto{\pgfqpoint{2.043724in}{0.134757in}}%
\pgfpathmoveto{\pgfqpoint{2.074336in}{0.194120in}}%
\pgfpathlineto{\pgfqpoint{2.040125in}{0.260640in}}%
\pgfpathmoveto{\pgfqpoint{2.074336in}{0.194120in}}%
\pgfpathlineto{\pgfqpoint{2.105748in}{0.143070in}}%
\pgfpathmoveto{\pgfqpoint{2.169467in}{0.086126in}}%
\pgfpathlineto{\pgfqpoint{2.145077in}{0.054493in}}%
\pgfpathmoveto{\pgfqpoint{2.169467in}{0.086126in}}%
\pgfpathlineto{\pgfqpoint{2.121181in}{0.086391in}}%
\pgfpathmoveto{\pgfqpoint{2.169467in}{0.086126in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{0.054320in}}%
\pgfpathmoveto{\pgfqpoint{2.148771in}{0.136138in}}%
\pgfpathlineto{\pgfqpoint{2.121181in}{0.086391in}}%
\pgfpathmoveto{\pgfqpoint{2.148771in}{0.136138in}}%
\pgfpathlineto{\pgfqpoint{2.105748in}{0.143070in}}%
\pgfpathmoveto{\pgfqpoint{2.148771in}{0.136138in}}%
\pgfpathlineto{\pgfqpoint{2.169467in}{0.086126in}}%
\pgfpathmoveto{\pgfqpoint{2.252828in}{0.053600in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{0.054320in}}%
\pgfpathmoveto{\pgfqpoint{2.252828in}{0.053600in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{0.025619in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{0.025584in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{0.025619in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{0.025584in}}%
\pgfpathlineto{\pgfqpoint{2.252828in}{0.053600in}}%
\pgfpathmoveto{\pgfqpoint{1.978951in}{0.885332in}}%
\pgfpathlineto{\pgfqpoint{1.891686in}{0.890031in}}%
\pgfpathmoveto{\pgfqpoint{1.978951in}{0.885332in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{0.965409in}}%
\pgfpathmoveto{\pgfqpoint{1.891762in}{0.724149in}}%
\pgfpathlineto{\pgfqpoint{1.809509in}{0.710964in}}%
\pgfpathmoveto{\pgfqpoint{1.891762in}{0.724149in}}%
\pgfpathlineto{\pgfqpoint{1.838069in}{0.807532in}}%
\pgfpathmoveto{\pgfqpoint{1.891762in}{0.724149in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{0.653126in}}%
\pgfpathmoveto{\pgfqpoint{1.926819in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{1.838069in}{0.807532in}}%
\pgfpathmoveto{\pgfqpoint{1.926819in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{1.891686in}{0.890031in}}%
\pgfpathmoveto{\pgfqpoint{1.926819in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{1.978951in}{0.885332in}}%
\pgfpathmoveto{\pgfqpoint{1.926819in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{1.891762in}{0.724149in}}%
\pgfpathmoveto{\pgfqpoint{2.142614in}{1.102085in}}%
\pgfpathlineto{\pgfqpoint{2.090093in}{1.102796in}}%
\pgfpathmoveto{\pgfqpoint{2.142614in}{1.102085in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{1.127412in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{1.127247in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{1.127412in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{1.127247in}}%
\pgfpathlineto{\pgfqpoint{2.142614in}{1.102085in}}%
\pgfpathmoveto{\pgfqpoint{2.046563in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{2.016448in}{1.069608in}}%
\pgfpathmoveto{\pgfqpoint{2.046563in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{1.982677in}{1.018925in}}%
\pgfpathmoveto{\pgfqpoint{2.046563in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{2.067876in}{1.062912in}}%
\pgfpathmoveto{\pgfqpoint{2.011680in}{0.958391in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{0.965409in}}%
\pgfpathmoveto{\pgfqpoint{2.011680in}{0.958391in}}%
\pgfpathlineto{\pgfqpoint{1.982677in}{1.018925in}}%
\pgfpathmoveto{\pgfqpoint{2.011680in}{0.958391in}}%
\pgfpathlineto{\pgfqpoint{1.978951in}{0.885332in}}%
\pgfpathmoveto{\pgfqpoint{2.011680in}{0.958391in}}%
\pgfpathlineto{\pgfqpoint{2.046563in}{1.015726in}}%
\pgfpathmoveto{\pgfqpoint{2.119052in}{1.062166in}}%
\pgfpathlineto{\pgfqpoint{2.090093in}{1.102796in}}%
\pgfpathmoveto{\pgfqpoint{2.119052in}{1.062166in}}%
\pgfpathlineto{\pgfqpoint{2.067876in}{1.062912in}}%
\pgfpathmoveto{\pgfqpoint{2.119052in}{1.062166in}}%
\pgfpathlineto{\pgfqpoint{2.142614in}{1.102085in}}%
\pgfpathmoveto{\pgfqpoint{2.099454in}{1.022114in}}%
\pgfpathlineto{\pgfqpoint{2.067876in}{1.062912in}}%
\pgfpathmoveto{\pgfqpoint{2.099454in}{1.022114in}}%
\pgfpathlineto{\pgfqpoint{2.046563in}{1.015726in}}%
\pgfpathmoveto{\pgfqpoint{2.099454in}{1.022114in}}%
\pgfpathlineto{\pgfqpoint{2.119052in}{1.062166in}}%
\pgfpathmoveto{\pgfqpoint{2.196178in}{1.101565in}}%
\pgfpathlineto{\pgfqpoint{2.142614in}{1.102085in}}%
\pgfpathmoveto{\pgfqpoint{2.196178in}{1.101565in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{1.127247in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{1.127247in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{2.196178in}{1.101565in}}%
\pgfpathmoveto{\pgfqpoint{1.933891in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{0.653126in}}%
\pgfpathmoveto{\pgfqpoint{1.933891in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{1.893388in}{0.580393in}}%
\pgfpathmoveto{\pgfqpoint{1.933891in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{1.891762in}{0.724149in}}%
\pgfpathmoveto{\pgfqpoint{1.964079in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{1.893388in}{0.580393in}}%
\pgfpathmoveto{\pgfqpoint{1.964079in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{1.926977in}{0.509173in}}%
\pgfpathmoveto{\pgfqpoint{1.964079in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{1.933891in}{0.648890in}}%
\pgfpathmoveto{\pgfqpoint{2.000777in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{1.926977in}{0.509173in}}%
\pgfpathmoveto{\pgfqpoint{2.000777in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{1.960882in}{0.427467in}}%
\pgfpathmoveto{\pgfqpoint{2.000777in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{1.964079in}{0.576341in}}%
\pgfpathmoveto{\pgfqpoint{2.038505in}{0.425199in}}%
\pgfpathlineto{\pgfqpoint{1.960882in}{0.427467in}}%
\pgfpathmoveto{\pgfqpoint{2.038505in}{0.425199in}}%
\pgfpathlineto{\pgfqpoint{2.000138in}{0.338402in}}%
\pgfpathmoveto{\pgfqpoint{2.038505in}{0.425199in}}%
\pgfpathlineto{\pgfqpoint{2.000777in}{0.506895in}}%
\pgfpathmoveto{\pgfqpoint{2.080801in}{0.349206in}}%
\pgfpathlineto{\pgfqpoint{2.000138in}{0.338402in}}%
\pgfpathmoveto{\pgfqpoint{2.080801in}{0.349206in}}%
\pgfpathlineto{\pgfqpoint{2.040125in}{0.260640in}}%
\pgfpathmoveto{\pgfqpoint{2.080801in}{0.349206in}}%
\pgfpathlineto{\pgfqpoint{2.038505in}{0.425199in}}%
\pgfpathmoveto{\pgfqpoint{2.109009in}{0.266310in}}%
\pgfpathlineto{\pgfqpoint{2.040125in}{0.260640in}}%
\pgfpathmoveto{\pgfqpoint{2.109009in}{0.266310in}}%
\pgfpathlineto{\pgfqpoint{2.074336in}{0.194120in}}%
\pgfpathmoveto{\pgfqpoint{2.109009in}{0.266310in}}%
\pgfpathlineto{\pgfqpoint{2.080801in}{0.349206in}}%
\pgfpathmoveto{\pgfqpoint{2.229680in}{0.086108in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{0.054320in}}%
\pgfpathmoveto{\pgfqpoint{2.229680in}{0.086108in}}%
\pgfpathlineto{\pgfqpoint{2.169467in}{0.086126in}}%
\pgfpathmoveto{\pgfqpoint{2.229680in}{0.086108in}}%
\pgfpathlineto{\pgfqpoint{2.252828in}{0.053600in}}%
\pgfpathmoveto{\pgfqpoint{2.146494in}{0.199053in}}%
\pgfpathlineto{\pgfqpoint{2.105748in}{0.143070in}}%
\pgfpathmoveto{\pgfqpoint{2.146494in}{0.199053in}}%
\pgfpathlineto{\pgfqpoint{2.074336in}{0.194120in}}%
\pgfpathmoveto{\pgfqpoint{2.146494in}{0.199053in}}%
\pgfpathlineto{\pgfqpoint{2.148771in}{0.136138in}}%
\pgfpathmoveto{\pgfqpoint{2.146494in}{0.199053in}}%
\pgfpathlineto{\pgfqpoint{2.109009in}{0.266310in}}%
\pgfpathmoveto{\pgfqpoint{2.190248in}{0.136717in}}%
\pgfpathlineto{\pgfqpoint{2.169467in}{0.086126in}}%
\pgfpathmoveto{\pgfqpoint{2.190248in}{0.136717in}}%
\pgfpathlineto{\pgfqpoint{2.148771in}{0.136138in}}%
\pgfpathmoveto{\pgfqpoint{2.190248in}{0.136717in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.086108in}}%
\pgfpathmoveto{\pgfqpoint{2.190248in}{0.136717in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.199053in}}%
\pgfpathmoveto{\pgfqpoint{2.303421in}{0.054858in}}%
\pgfpathlineto{\pgfqpoint{2.252828in}{0.053600in}}%
\pgfpathmoveto{\pgfqpoint{2.303421in}{0.054858in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.025584in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{0.025549in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.025584in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{0.025549in}}%
\pgfpathlineto{\pgfqpoint{2.303421in}{0.054858in}}%
\pgfpathmoveto{\pgfqpoint{2.278014in}{0.086283in}}%
\pgfpathlineto{\pgfqpoint{2.252828in}{0.053600in}}%
\pgfpathmoveto{\pgfqpoint{2.278014in}{0.086283in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.086108in}}%
\pgfpathmoveto{\pgfqpoint{2.278014in}{0.086283in}}%
\pgfpathlineto{\pgfqpoint{2.303421in}{0.054858in}}%
\pgfpathmoveto{\pgfqpoint{2.059129in}{0.897373in}}%
\pgfpathlineto{\pgfqpoint{1.978951in}{0.885332in}}%
\pgfpathmoveto{\pgfqpoint{2.059129in}{0.897373in}}%
\pgfpathlineto{\pgfqpoint{2.011680in}{0.958391in}}%
\pgfpathmoveto{\pgfqpoint{2.016383in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{1.978951in}{0.885332in}}%
\pgfpathmoveto{\pgfqpoint{2.016383in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{1.926819in}{0.809067in}}%
\pgfpathmoveto{\pgfqpoint{2.016383in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{0.897373in}}%
\pgfpathmoveto{\pgfqpoint{1.972578in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{1.891762in}{0.724149in}}%
\pgfpathmoveto{\pgfqpoint{1.972578in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{1.926819in}{0.809067in}}%
\pgfpathmoveto{\pgfqpoint{1.972578in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{1.933891in}{0.648890in}}%
\pgfpathmoveto{\pgfqpoint{1.972578in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{2.016383in}{0.809523in}}%
\pgfpathmoveto{\pgfqpoint{2.169898in}{1.067736in}}%
\pgfpathlineto{\pgfqpoint{2.142614in}{1.102085in}}%
\pgfpathmoveto{\pgfqpoint{2.169898in}{1.067736in}}%
\pgfpathlineto{\pgfqpoint{2.119052in}{1.062166in}}%
\pgfpathmoveto{\pgfqpoint{2.169898in}{1.067736in}}%
\pgfpathlineto{\pgfqpoint{2.196178in}{1.101565in}}%
\pgfpathmoveto{\pgfqpoint{2.098824in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{2.046563in}{1.015726in}}%
\pgfpathmoveto{\pgfqpoint{2.098824in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{2.011680in}{0.958391in}}%
\pgfpathmoveto{\pgfqpoint{2.098824in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{2.099454in}{1.022114in}}%
\pgfpathmoveto{\pgfqpoint{2.098824in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{0.897373in}}%
\pgfpathmoveto{\pgfqpoint{2.149092in}{1.013270in}}%
\pgfpathlineto{\pgfqpoint{2.119052in}{1.062166in}}%
\pgfpathmoveto{\pgfqpoint{2.149092in}{1.013270in}}%
\pgfpathlineto{\pgfqpoint{2.099454in}{1.022114in}}%
\pgfpathmoveto{\pgfqpoint{2.149092in}{1.013270in}}%
\pgfpathlineto{\pgfqpoint{2.169898in}{1.067736in}}%
\pgfpathmoveto{\pgfqpoint{2.149092in}{1.013270in}}%
\pgfpathlineto{\pgfqpoint{2.098824in}{0.962657in}}%
\pgfpathmoveto{\pgfqpoint{2.218847in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{2.196178in}{1.101565in}}%
\pgfpathmoveto{\pgfqpoint{2.218847in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{2.169898in}{1.067736in}}%
\pgfpathmoveto{\pgfqpoint{2.247789in}{1.098362in}}%
\pgfpathlineto{\pgfqpoint{2.196178in}{1.101565in}}%
\pgfpathmoveto{\pgfqpoint{2.247789in}{1.098362in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{1.127101in}}%
\pgfpathmoveto{\pgfqpoint{2.247789in}{1.098362in}}%
\pgfpathlineto{\pgfqpoint{2.218847in}{1.067635in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{1.127021in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{1.127101in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{1.127021in}}%
\pgfpathlineto{\pgfqpoint{2.247789in}{1.098362in}}%
\pgfpathmoveto{\pgfqpoint{2.007976in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{1.933891in}{0.648890in}}%
\pgfpathmoveto{\pgfqpoint{2.007976in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{1.964079in}{0.576341in}}%
\pgfpathmoveto{\pgfqpoint{2.007976in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{1.972578in}{0.730097in}}%
\pgfpathmoveto{\pgfqpoint{2.042632in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{1.964079in}{0.576341in}}%
\pgfpathmoveto{\pgfqpoint{2.042632in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{2.000777in}{0.506895in}}%
\pgfpathmoveto{\pgfqpoint{2.042632in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{2.007976in}{0.646329in}}%
\pgfpathmoveto{\pgfqpoint{2.081169in}{0.504017in}}%
\pgfpathlineto{\pgfqpoint{2.000777in}{0.506895in}}%
\pgfpathmoveto{\pgfqpoint{2.081169in}{0.504017in}}%
\pgfpathlineto{\pgfqpoint{2.038505in}{0.425199in}}%
\pgfpathmoveto{\pgfqpoint{2.081169in}{0.504017in}}%
\pgfpathlineto{\pgfqpoint{2.042632in}{0.576707in}}%
\pgfpathmoveto{\pgfqpoint{2.117990in}{0.427776in}}%
\pgfpathlineto{\pgfqpoint{2.038505in}{0.425199in}}%
\pgfpathmoveto{\pgfqpoint{2.117990in}{0.427776in}}%
\pgfpathlineto{\pgfqpoint{2.080801in}{0.349206in}}%
\pgfpathmoveto{\pgfqpoint{2.117990in}{0.427776in}}%
\pgfpathlineto{\pgfqpoint{2.081169in}{0.504017in}}%
\pgfpathmoveto{\pgfqpoint{2.149680in}{0.346625in}}%
\pgfpathlineto{\pgfqpoint{2.080801in}{0.349206in}}%
\pgfpathmoveto{\pgfqpoint{2.149680in}{0.346625in}}%
\pgfpathlineto{\pgfqpoint{2.109009in}{0.266310in}}%
\pgfpathmoveto{\pgfqpoint{2.149680in}{0.346625in}}%
\pgfpathlineto{\pgfqpoint{2.117990in}{0.427776in}}%
\pgfpathmoveto{\pgfqpoint{2.356285in}{0.053702in}}%
\pgfpathlineto{\pgfqpoint{2.303421in}{0.054858in}}%
\pgfpathmoveto{\pgfqpoint{2.356285in}{0.053702in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{0.025549in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{0.025535in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{0.025549in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{0.025535in}}%
\pgfpathlineto{\pgfqpoint{2.356285in}{0.053702in}}%
\pgfpathmoveto{\pgfqpoint{2.409366in}{0.052959in}}%
\pgfpathlineto{\pgfqpoint{2.356285in}{0.053702in}}%
\pgfpathmoveto{\pgfqpoint{2.409366in}{0.052959in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{0.025535in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{0.025514in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{0.025535in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{0.025514in}}%
\pgfpathlineto{\pgfqpoint{2.409366in}{0.052959in}}%
\pgfpathmoveto{\pgfqpoint{2.180540in}{0.274894in}}%
\pgfpathlineto{\pgfqpoint{2.109009in}{0.266310in}}%
\pgfpathmoveto{\pgfqpoint{2.180540in}{0.274894in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.199053in}}%
\pgfpathmoveto{\pgfqpoint{2.180540in}{0.274894in}}%
\pgfpathlineto{\pgfqpoint{2.149680in}{0.346625in}}%
\pgfpathmoveto{\pgfqpoint{2.251411in}{0.142349in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.086108in}}%
\pgfpathmoveto{\pgfqpoint{2.251411in}{0.142349in}}%
\pgfpathlineto{\pgfqpoint{2.190248in}{0.136717in}}%
\pgfpathmoveto{\pgfqpoint{2.251411in}{0.142349in}}%
\pgfpathlineto{\pgfqpoint{2.278014in}{0.086283in}}%
\pgfpathmoveto{\pgfqpoint{2.221404in}{0.205466in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.199053in}}%
\pgfpathmoveto{\pgfqpoint{2.221404in}{0.205466in}}%
\pgfpathlineto{\pgfqpoint{2.190248in}{0.136717in}}%
\pgfpathmoveto{\pgfqpoint{2.221404in}{0.205466in}}%
\pgfpathlineto{\pgfqpoint{2.180540in}{0.274894in}}%
\pgfpathmoveto{\pgfqpoint{2.221404in}{0.205466in}}%
\pgfpathlineto{\pgfqpoint{2.251411in}{0.142349in}}%
\pgfpathmoveto{\pgfqpoint{2.329952in}{0.084431in}}%
\pgfpathlineto{\pgfqpoint{2.303421in}{0.054858in}}%
\pgfpathmoveto{\pgfqpoint{2.329952in}{0.084431in}}%
\pgfpathlineto{\pgfqpoint{2.278014in}{0.086283in}}%
\pgfpathmoveto{\pgfqpoint{2.329952in}{0.084431in}}%
\pgfpathlineto{\pgfqpoint{2.356285in}{0.053702in}}%
\pgfpathmoveto{\pgfqpoint{2.302933in}{0.129541in}}%
\pgfpathlineto{\pgfqpoint{2.278014in}{0.086283in}}%
\pgfpathmoveto{\pgfqpoint{2.302933in}{0.129541in}}%
\pgfpathlineto{\pgfqpoint{2.251411in}{0.142349in}}%
\pgfpathmoveto{\pgfqpoint{2.302933in}{0.129541in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{0.084431in}}%
\pgfpathmoveto{\pgfqpoint{2.129637in}{0.886718in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{0.897373in}}%
\pgfpathmoveto{\pgfqpoint{2.129637in}{0.886718in}}%
\pgfpathlineto{\pgfqpoint{2.098824in}{0.962657in}}%
\pgfpathmoveto{\pgfqpoint{2.091958in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{0.897373in}}%
\pgfpathmoveto{\pgfqpoint{2.091958in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{2.016383in}{0.809523in}}%
\pgfpathmoveto{\pgfqpoint{2.091958in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{2.129637in}{0.886718in}}%
\pgfpathmoveto{\pgfqpoint{2.048108in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{2.016383in}{0.809523in}}%
\pgfpathmoveto{\pgfqpoint{2.048108in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{1.972578in}{0.730097in}}%
\pgfpathmoveto{\pgfqpoint{2.048108in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{2.007976in}{0.646329in}}%
\pgfpathmoveto{\pgfqpoint{2.048108in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{2.091958in}{0.807902in}}%
\pgfpathmoveto{\pgfqpoint{2.203025in}{1.015658in}}%
\pgfpathlineto{\pgfqpoint{2.169898in}{1.067736in}}%
\pgfpathmoveto{\pgfqpoint{2.203025in}{1.015658in}}%
\pgfpathlineto{\pgfqpoint{2.149092in}{1.013270in}}%
\pgfpathmoveto{\pgfqpoint{2.203025in}{1.015658in}}%
\pgfpathlineto{\pgfqpoint{2.218847in}{1.067635in}}%
\pgfpathmoveto{\pgfqpoint{2.179288in}{0.946744in}}%
\pgfpathlineto{\pgfqpoint{2.098824in}{0.962657in}}%
\pgfpathmoveto{\pgfqpoint{2.179288in}{0.946744in}}%
\pgfpathlineto{\pgfqpoint{2.149092in}{1.013270in}}%
\pgfpathmoveto{\pgfqpoint{2.179288in}{0.946744in}}%
\pgfpathlineto{\pgfqpoint{2.129637in}{0.886718in}}%
\pgfpathmoveto{\pgfqpoint{2.179288in}{0.946744in}}%
\pgfpathlineto{\pgfqpoint{2.203025in}{1.015658in}}%
\pgfpathmoveto{\pgfqpoint{2.253248in}{1.015354in}}%
\pgfpathlineto{\pgfqpoint{2.218847in}{1.067635in}}%
\pgfpathmoveto{\pgfqpoint{2.253248in}{1.015354in}}%
\pgfpathlineto{\pgfqpoint{2.203025in}{1.015658in}}%
\pgfpathmoveto{\pgfqpoint{2.272676in}{1.067586in}}%
\pgfpathlineto{\pgfqpoint{2.218847in}{1.067635in}}%
\pgfpathmoveto{\pgfqpoint{2.272676in}{1.067586in}}%
\pgfpathlineto{\pgfqpoint{2.247789in}{1.098362in}}%
\pgfpathmoveto{\pgfqpoint{2.272676in}{1.067586in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{1.015354in}}%
\pgfpathmoveto{\pgfqpoint{2.299036in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{2.247789in}{1.098362in}}%
\pgfpathmoveto{\pgfqpoint{2.299036in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.127021in}}%
\pgfpathmoveto{\pgfqpoint{2.299036in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{2.272676in}{1.067586in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{1.127009in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.127021in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{1.127009in}}%
\pgfpathlineto{\pgfqpoint{2.299036in}{1.099266in}}%
\pgfpathmoveto{\pgfqpoint{2.353172in}{1.102873in}}%
\pgfpathlineto{\pgfqpoint{2.299036in}{1.099266in}}%
\pgfpathmoveto{\pgfqpoint{2.353172in}{1.102873in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{1.127009in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{1.127024in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{1.127009in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{1.127024in}}%
\pgfpathlineto{\pgfqpoint{2.353172in}{1.102873in}}%
\pgfpathmoveto{\pgfqpoint{2.459761in}{0.053552in}}%
\pgfpathlineto{\pgfqpoint{2.409366in}{0.052959in}}%
\pgfpathmoveto{\pgfqpoint{2.459761in}{0.053552in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{0.025514in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{0.025481in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{0.025514in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{0.025481in}}%
\pgfpathlineto{\pgfqpoint{2.459761in}{0.053552in}}%
\pgfpathmoveto{\pgfqpoint{2.087039in}{0.651422in}}%
\pgfpathlineto{\pgfqpoint{2.007976in}{0.646329in}}%
\pgfpathmoveto{\pgfqpoint{2.087039in}{0.651422in}}%
\pgfpathlineto{\pgfqpoint{2.042632in}{0.576707in}}%
\pgfpathmoveto{\pgfqpoint{2.087039in}{0.651422in}}%
\pgfpathlineto{\pgfqpoint{2.048108in}{0.725535in}}%
\pgfpathmoveto{\pgfqpoint{2.124209in}{0.577918in}}%
\pgfpathlineto{\pgfqpoint{2.042632in}{0.576707in}}%
\pgfpathmoveto{\pgfqpoint{2.124209in}{0.577918in}}%
\pgfpathlineto{\pgfqpoint{2.081169in}{0.504017in}}%
\pgfpathmoveto{\pgfqpoint{2.124209in}{0.577918in}}%
\pgfpathlineto{\pgfqpoint{2.087039in}{0.651422in}}%
\pgfpathmoveto{\pgfqpoint{2.161307in}{0.502836in}}%
\pgfpathlineto{\pgfqpoint{2.081169in}{0.504017in}}%
\pgfpathmoveto{\pgfqpoint{2.161307in}{0.502836in}}%
\pgfpathlineto{\pgfqpoint{2.117990in}{0.427776in}}%
\pgfpathmoveto{\pgfqpoint{2.161307in}{0.502836in}}%
\pgfpathlineto{\pgfqpoint{2.124209in}{0.577918in}}%
\pgfpathmoveto{\pgfqpoint{2.190787in}{0.426473in}}%
\pgfpathlineto{\pgfqpoint{2.117990in}{0.427776in}}%
\pgfpathmoveto{\pgfqpoint{2.190787in}{0.426473in}}%
\pgfpathlineto{\pgfqpoint{2.149680in}{0.346625in}}%
\pgfpathmoveto{\pgfqpoint{2.190787in}{0.426473in}}%
\pgfpathlineto{\pgfqpoint{2.161307in}{0.502836in}}%
\pgfpathmoveto{\pgfqpoint{2.226804in}{0.354383in}}%
\pgfpathlineto{\pgfqpoint{2.149680in}{0.346625in}}%
\pgfpathmoveto{\pgfqpoint{2.226804in}{0.354383in}}%
\pgfpathlineto{\pgfqpoint{2.180540in}{0.274894in}}%
\pgfpathmoveto{\pgfqpoint{2.226804in}{0.354383in}}%
\pgfpathlineto{\pgfqpoint{2.190787in}{0.426473in}}%
\pgfpathmoveto{\pgfqpoint{2.382726in}{0.084205in}}%
\pgfpathlineto{\pgfqpoint{2.356285in}{0.053702in}}%
\pgfpathmoveto{\pgfqpoint{2.382726in}{0.084205in}}%
\pgfpathlineto{\pgfqpoint{2.409366in}{0.052959in}}%
\pgfpathmoveto{\pgfqpoint{2.382726in}{0.084205in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{0.084431in}}%
\pgfpathmoveto{\pgfqpoint{2.437743in}{0.084177in}}%
\pgfpathlineto{\pgfqpoint{2.409366in}{0.052959in}}%
\pgfpathmoveto{\pgfqpoint{2.437743in}{0.084177in}}%
\pgfpathlineto{\pgfqpoint{2.459761in}{0.053552in}}%
\pgfpathmoveto{\pgfqpoint{2.437743in}{0.084177in}}%
\pgfpathlineto{\pgfqpoint{2.382726in}{0.084205in}}%
\pgfpathmoveto{\pgfqpoint{2.259521in}{0.280453in}}%
\pgfpathlineto{\pgfqpoint{2.180540in}{0.274894in}}%
\pgfpathmoveto{\pgfqpoint{2.259521in}{0.280453in}}%
\pgfpathlineto{\pgfqpoint{2.221404in}{0.205466in}}%
\pgfpathmoveto{\pgfqpoint{2.259521in}{0.280453in}}%
\pgfpathlineto{\pgfqpoint{2.226804in}{0.354383in}}%
\pgfpathmoveto{\pgfqpoint{2.302435in}{0.195257in}}%
\pgfpathlineto{\pgfqpoint{2.251411in}{0.142349in}}%
\pgfpathmoveto{\pgfqpoint{2.302435in}{0.195257in}}%
\pgfpathlineto{\pgfqpoint{2.221404in}{0.205466in}}%
\pgfpathmoveto{\pgfqpoint{2.302435in}{0.195257in}}%
\pgfpathlineto{\pgfqpoint{2.302933in}{0.129541in}}%
\pgfpathmoveto{\pgfqpoint{2.302435in}{0.195257in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{0.280453in}}%
\pgfpathmoveto{\pgfqpoint{2.352428in}{0.138685in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{0.084431in}}%
\pgfpathmoveto{\pgfqpoint{2.352428in}{0.138685in}}%
\pgfpathlineto{\pgfqpoint{2.302933in}{0.129541in}}%
\pgfpathmoveto{\pgfqpoint{2.352428in}{0.138685in}}%
\pgfpathlineto{\pgfqpoint{2.382726in}{0.084205in}}%
\pgfpathmoveto{\pgfqpoint{2.352428in}{0.138685in}}%
\pgfpathlineto{\pgfqpoint{2.302435in}{0.195257in}}%
\pgfpathmoveto{\pgfqpoint{2.209190in}{0.872800in}}%
\pgfpathlineto{\pgfqpoint{2.129637in}{0.886718in}}%
\pgfpathmoveto{\pgfqpoint{2.209190in}{0.872800in}}%
\pgfpathlineto{\pgfqpoint{2.179288in}{0.946744in}}%
\pgfpathmoveto{\pgfqpoint{2.166429in}{0.802471in}}%
\pgfpathlineto{\pgfqpoint{2.129637in}{0.886718in}}%
\pgfpathmoveto{\pgfqpoint{2.166429in}{0.802471in}}%
\pgfpathlineto{\pgfqpoint{2.091958in}{0.807902in}}%
\pgfpathmoveto{\pgfqpoint{2.166429in}{0.802471in}}%
\pgfpathlineto{\pgfqpoint{2.209190in}{0.872800in}}%
\pgfpathmoveto{\pgfqpoint{2.120783in}{0.726437in}}%
\pgfpathlineto{\pgfqpoint{2.091958in}{0.807902in}}%
\pgfpathmoveto{\pgfqpoint{2.120783in}{0.726437in}}%
\pgfpathlineto{\pgfqpoint{2.048108in}{0.725535in}}%
\pgfpathmoveto{\pgfqpoint{2.120783in}{0.726437in}}%
\pgfpathlineto{\pgfqpoint{2.087039in}{0.651422in}}%
\pgfpathmoveto{\pgfqpoint{2.120783in}{0.726437in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{0.802471in}}%
\pgfpathmoveto{\pgfqpoint{2.255772in}{0.948257in}}%
\pgfpathlineto{\pgfqpoint{2.203025in}{1.015658in}}%
\pgfpathmoveto{\pgfqpoint{2.255772in}{0.948257in}}%
\pgfpathlineto{\pgfqpoint{2.179288in}{0.946744in}}%
\pgfpathmoveto{\pgfqpoint{2.255772in}{0.948257in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{1.015354in}}%
\pgfpathmoveto{\pgfqpoint{2.255772in}{0.948257in}}%
\pgfpathlineto{\pgfqpoint{2.209190in}{0.872800in}}%
\pgfpathmoveto{\pgfqpoint{2.294567in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{1.015354in}}%
\pgfpathmoveto{\pgfqpoint{2.294567in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{2.272676in}{1.067586in}}%
\pgfpathmoveto{\pgfqpoint{2.294567in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{2.255772in}{0.948257in}}%
\pgfpathmoveto{\pgfqpoint{2.316544in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{2.272676in}{1.067586in}}%
\pgfpathmoveto{\pgfqpoint{2.316544in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{2.299036in}{1.099266in}}%
\pgfpathmoveto{\pgfqpoint{2.316544in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{2.353172in}{1.102873in}}%
\pgfpathmoveto{\pgfqpoint{2.316544in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{2.294567in}{1.008947in}}%
\pgfpathmoveto{\pgfqpoint{2.407701in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{2.353172in}{1.102873in}}%
\pgfpathmoveto{\pgfqpoint{2.407701in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{1.127024in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{1.127024in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{2.407701in}{1.101198in}}%
\pgfpathmoveto{\pgfqpoint{2.372986in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{2.353172in}{1.102873in}}%
\pgfpathmoveto{\pgfqpoint{2.372986in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{1.067471in}}%
\pgfpathmoveto{\pgfqpoint{2.372986in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{2.407701in}{1.101198in}}%
\pgfpathmoveto{\pgfqpoint{2.462735in}{1.100819in}}%
\pgfpathlineto{\pgfqpoint{2.407701in}{1.101198in}}%
\pgfpathmoveto{\pgfqpoint{2.462735in}{1.100819in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{1.127066in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{1.127198in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{1.127066in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{1.127198in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{1.100819in}}%
\pgfpathmoveto{\pgfqpoint{2.279165in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{2.209190in}{0.872800in}}%
\pgfpathmoveto{\pgfqpoint{2.279165in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{2.255772in}{0.948257in}}%
\pgfpathmoveto{\pgfqpoint{2.512202in}{0.053428in}}%
\pgfpathlineto{\pgfqpoint{2.459761in}{0.053552in}}%
\pgfpathmoveto{\pgfqpoint{2.512202in}{0.053428in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{0.025481in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{0.025447in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{0.025481in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{0.025447in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.053428in}}%
\pgfpathmoveto{\pgfqpoint{2.565274in}{0.053192in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.053428in}}%
\pgfpathmoveto{\pgfqpoint{2.565274in}{0.053192in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{0.025447in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{0.025360in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{0.025447in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{0.025360in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{0.053192in}}%
\pgfpathmoveto{\pgfqpoint{2.482841in}{0.084483in}}%
\pgfpathlineto{\pgfqpoint{2.459761in}{0.053552in}}%
\pgfpathmoveto{\pgfqpoint{2.482841in}{0.084483in}}%
\pgfpathlineto{\pgfqpoint{2.437743in}{0.084177in}}%
\pgfpathmoveto{\pgfqpoint{2.482841in}{0.084483in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.053428in}}%
\pgfpathmoveto{\pgfqpoint{2.164632in}{0.653689in}}%
\pgfpathlineto{\pgfqpoint{2.087039in}{0.651422in}}%
\pgfpathmoveto{\pgfqpoint{2.164632in}{0.653689in}}%
\pgfpathlineto{\pgfqpoint{2.124209in}{0.577918in}}%
\pgfpathmoveto{\pgfqpoint{2.164632in}{0.653689in}}%
\pgfpathlineto{\pgfqpoint{2.120783in}{0.726437in}}%
\pgfpathmoveto{\pgfqpoint{2.204412in}{0.575679in}}%
\pgfpathlineto{\pgfqpoint{2.124209in}{0.577918in}}%
\pgfpathmoveto{\pgfqpoint{2.204412in}{0.575679in}}%
\pgfpathlineto{\pgfqpoint{2.161307in}{0.502836in}}%
\pgfpathmoveto{\pgfqpoint{2.204412in}{0.575679in}}%
\pgfpathlineto{\pgfqpoint{2.164632in}{0.653689in}}%
\pgfpathmoveto{\pgfqpoint{2.241071in}{0.501921in}}%
\pgfpathlineto{\pgfqpoint{2.161307in}{0.502836in}}%
\pgfpathmoveto{\pgfqpoint{2.241071in}{0.501921in}}%
\pgfpathlineto{\pgfqpoint{2.190787in}{0.426473in}}%
\pgfpathmoveto{\pgfqpoint{2.241071in}{0.501921in}}%
\pgfpathlineto{\pgfqpoint{2.204412in}{0.575679in}}%
\pgfpathmoveto{\pgfqpoint{2.275412in}{0.426811in}}%
\pgfpathlineto{\pgfqpoint{2.190787in}{0.426473in}}%
\pgfpathmoveto{\pgfqpoint{2.275412in}{0.426811in}}%
\pgfpathlineto{\pgfqpoint{2.226804in}{0.354383in}}%
\pgfpathmoveto{\pgfqpoint{2.275412in}{0.426811in}}%
\pgfpathlineto{\pgfqpoint{2.241071in}{0.501921in}}%
\pgfpathmoveto{\pgfqpoint{2.310548in}{0.351523in}}%
\pgfpathlineto{\pgfqpoint{2.226804in}{0.354383in}}%
\pgfpathmoveto{\pgfqpoint{2.310548in}{0.351523in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{0.280453in}}%
\pgfpathmoveto{\pgfqpoint{2.310548in}{0.351523in}}%
\pgfpathlineto{\pgfqpoint{2.275412in}{0.426811in}}%
\pgfpathmoveto{\pgfqpoint{2.414096in}{0.138226in}}%
\pgfpathlineto{\pgfqpoint{2.382726in}{0.084205in}}%
\pgfpathmoveto{\pgfqpoint{2.414096in}{0.138226in}}%
\pgfpathlineto{\pgfqpoint{2.437743in}{0.084177in}}%
\pgfpathmoveto{\pgfqpoint{2.414096in}{0.138226in}}%
\pgfpathlineto{\pgfqpoint{2.352428in}{0.138685in}}%
\pgfpathmoveto{\pgfqpoint{2.461675in}{0.130031in}}%
\pgfpathlineto{\pgfqpoint{2.437743in}{0.084177in}}%
\pgfpathmoveto{\pgfqpoint{2.461675in}{0.130031in}}%
\pgfpathlineto{\pgfqpoint{2.482841in}{0.084483in}}%
\pgfpathmoveto{\pgfqpoint{2.461675in}{0.130031in}}%
\pgfpathlineto{\pgfqpoint{2.414096in}{0.138226in}}%
\pgfpathmoveto{\pgfqpoint{2.343817in}{0.273713in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{0.280453in}}%
\pgfpathmoveto{\pgfqpoint{2.343817in}{0.273713in}}%
\pgfpathlineto{\pgfqpoint{2.302435in}{0.195257in}}%
\pgfpathmoveto{\pgfqpoint{2.343817in}{0.273713in}}%
\pgfpathlineto{\pgfqpoint{2.310548in}{0.351523in}}%
\pgfpathmoveto{\pgfqpoint{2.385531in}{0.196594in}}%
\pgfpathlineto{\pgfqpoint{2.302435in}{0.195257in}}%
\pgfpathmoveto{\pgfqpoint{2.385531in}{0.196594in}}%
\pgfpathlineto{\pgfqpoint{2.352428in}{0.138685in}}%
\pgfpathmoveto{\pgfqpoint{2.385531in}{0.196594in}}%
\pgfpathlineto{\pgfqpoint{2.414096in}{0.138226in}}%
\pgfpathmoveto{\pgfqpoint{2.385531in}{0.196594in}}%
\pgfpathlineto{\pgfqpoint{2.343817in}{0.273713in}}%
\pgfpathmoveto{\pgfqpoint{2.245191in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{2.209190in}{0.872800in}}%
\pgfpathmoveto{\pgfqpoint{2.245191in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{0.802471in}}%
\pgfpathmoveto{\pgfqpoint{2.245191in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{2.279165in}{0.868604in}}%
\pgfpathmoveto{\pgfqpoint{2.205344in}{0.731417in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{0.802471in}}%
\pgfpathmoveto{\pgfqpoint{2.205344in}{0.731417in}}%
\pgfpathlineto{\pgfqpoint{2.120783in}{0.726437in}}%
\pgfpathmoveto{\pgfqpoint{2.205344in}{0.731417in}}%
\pgfpathlineto{\pgfqpoint{2.164632in}{0.653689in}}%
\pgfpathmoveto{\pgfqpoint{2.205344in}{0.731417in}}%
\pgfpathlineto{\pgfqpoint{2.245191in}{0.801061in}}%
\pgfpathmoveto{\pgfqpoint{2.315679in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{2.279165in}{0.868604in}}%
\pgfpathmoveto{\pgfqpoint{2.315679in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{2.245191in}{0.801061in}}%
\pgfpathmoveto{\pgfqpoint{2.325039in}{0.941680in}}%
\pgfpathlineto{\pgfqpoint{2.255772in}{0.948257in}}%
\pgfpathmoveto{\pgfqpoint{2.325039in}{0.941680in}}%
\pgfpathlineto{\pgfqpoint{2.294567in}{1.008947in}}%
\pgfpathmoveto{\pgfqpoint{2.325039in}{0.941680in}}%
\pgfpathlineto{\pgfqpoint{2.279165in}{0.868604in}}%
\pgfpathmoveto{\pgfqpoint{2.352549in}{1.010187in}}%
\pgfpathlineto{\pgfqpoint{2.294567in}{1.008947in}}%
\pgfpathmoveto{\pgfqpoint{2.352549in}{1.010187in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{1.067471in}}%
\pgfpathmoveto{\pgfqpoint{2.352549in}{1.010187in}}%
\pgfpathlineto{\pgfqpoint{2.372986in}{1.064926in}}%
\pgfpathmoveto{\pgfqpoint{2.352549in}{1.010187in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{0.941680in}}%
\pgfpathmoveto{\pgfqpoint{2.432251in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{2.407701in}{1.101198in}}%
\pgfpathmoveto{\pgfqpoint{2.432251in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{2.372986in}{1.064926in}}%
\pgfpathmoveto{\pgfqpoint{2.432251in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{1.100819in}}%
\pgfpathmoveto{\pgfqpoint{2.404019in}{1.021692in}}%
\pgfpathlineto{\pgfqpoint{2.372986in}{1.064926in}}%
\pgfpathmoveto{\pgfqpoint{2.404019in}{1.021692in}}%
\pgfpathlineto{\pgfqpoint{2.352549in}{1.010187in}}%
\pgfpathmoveto{\pgfqpoint{2.404019in}{1.021692in}}%
\pgfpathlineto{\pgfqpoint{2.432251in}{1.061000in}}%
\pgfpathmoveto{\pgfqpoint{2.516014in}{1.101493in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{1.100819in}}%
\pgfpathmoveto{\pgfqpoint{2.516014in}{1.101493in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{1.127198in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{1.127356in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{1.127198in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{1.127356in}}%
\pgfpathlineto{\pgfqpoint{2.516014in}{1.101493in}}%
\pgfpathmoveto{\pgfqpoint{2.489537in}{1.066783in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{1.100819in}}%
\pgfpathmoveto{\pgfqpoint{2.489537in}{1.066783in}}%
\pgfpathlineto{\pgfqpoint{2.432251in}{1.061000in}}%
\pgfpathmoveto{\pgfqpoint{2.489537in}{1.066783in}}%
\pgfpathlineto{\pgfqpoint{2.516014in}{1.101493in}}%
\pgfpathmoveto{\pgfqpoint{2.355146in}{0.883900in}}%
\pgfpathlineto{\pgfqpoint{2.279165in}{0.868604in}}%
\pgfpathmoveto{\pgfqpoint{2.355146in}{0.883900in}}%
\pgfpathlineto{\pgfqpoint{2.315679in}{0.816000in}}%
\pgfpathmoveto{\pgfqpoint{2.355146in}{0.883900in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{0.941680in}}%
\pgfpathmoveto{\pgfqpoint{2.614331in}{0.054045in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{0.053192in}}%
\pgfpathmoveto{\pgfqpoint{2.614331in}{0.054045in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{0.025360in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{0.025238in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{0.025360in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{0.025238in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{0.054045in}}%
\pgfpathmoveto{\pgfqpoint{2.542723in}{0.083670in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.053428in}}%
\pgfpathmoveto{\pgfqpoint{2.542723in}{0.083670in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{0.053192in}}%
\pgfpathmoveto{\pgfqpoint{2.542723in}{0.083670in}}%
\pgfpathlineto{\pgfqpoint{2.482841in}{0.084483in}}%
\pgfpathmoveto{\pgfqpoint{2.594000in}{0.083435in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{0.053192in}}%
\pgfpathmoveto{\pgfqpoint{2.594000in}{0.083435in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{0.054045in}}%
\pgfpathmoveto{\pgfqpoint{2.594000in}{0.083435in}}%
\pgfpathlineto{\pgfqpoint{2.542723in}{0.083670in}}%
\pgfpathmoveto{\pgfqpoint{2.506643in}{0.133680in}}%
\pgfpathlineto{\pgfqpoint{2.482841in}{0.084483in}}%
\pgfpathmoveto{\pgfqpoint{2.506643in}{0.133680in}}%
\pgfpathlineto{\pgfqpoint{2.461675in}{0.130031in}}%
\pgfpathmoveto{\pgfqpoint{2.506643in}{0.133680in}}%
\pgfpathlineto{\pgfqpoint{2.542723in}{0.083670in}}%
\pgfpathmoveto{\pgfqpoint{2.245498in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{2.164632in}{0.653689in}}%
\pgfpathmoveto{\pgfqpoint{2.245498in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{2.204412in}{0.575679in}}%
\pgfpathmoveto{\pgfqpoint{2.245498in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{2.205344in}{0.731417in}}%
\pgfpathmoveto{\pgfqpoint{2.284100in}{0.575549in}}%
\pgfpathlineto{\pgfqpoint{2.204412in}{0.575679in}}%
\pgfpathmoveto{\pgfqpoint{2.284100in}{0.575549in}}%
\pgfpathlineto{\pgfqpoint{2.241071in}{0.501921in}}%
\pgfpathmoveto{\pgfqpoint{2.284100in}{0.575549in}}%
\pgfpathlineto{\pgfqpoint{2.245498in}{0.659316in}}%
\pgfpathmoveto{\pgfqpoint{2.321309in}{0.499118in}}%
\pgfpathlineto{\pgfqpoint{2.241071in}{0.501921in}}%
\pgfpathmoveto{\pgfqpoint{2.321309in}{0.499118in}}%
\pgfpathlineto{\pgfqpoint{2.275412in}{0.426811in}}%
\pgfpathmoveto{\pgfqpoint{2.321309in}{0.499118in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{0.575549in}}%
\pgfpathmoveto{\pgfqpoint{2.354004in}{0.425786in}}%
\pgfpathlineto{\pgfqpoint{2.275412in}{0.426811in}}%
\pgfpathmoveto{\pgfqpoint{2.354004in}{0.425786in}}%
\pgfpathlineto{\pgfqpoint{2.310548in}{0.351523in}}%
\pgfpathmoveto{\pgfqpoint{2.354004in}{0.425786in}}%
\pgfpathlineto{\pgfqpoint{2.321309in}{0.499118in}}%
\pgfpathmoveto{\pgfqpoint{2.387039in}{0.348357in}}%
\pgfpathlineto{\pgfqpoint{2.310548in}{0.351523in}}%
\pgfpathmoveto{\pgfqpoint{2.387039in}{0.348357in}}%
\pgfpathlineto{\pgfqpoint{2.343817in}{0.273713in}}%
\pgfpathmoveto{\pgfqpoint{2.387039in}{0.348357in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.425786in}}%
\pgfpathmoveto{\pgfqpoint{2.464473in}{0.195661in}}%
\pgfpathlineto{\pgfqpoint{2.414096in}{0.138226in}}%
\pgfpathmoveto{\pgfqpoint{2.464473in}{0.195661in}}%
\pgfpathlineto{\pgfqpoint{2.461675in}{0.130031in}}%
\pgfpathmoveto{\pgfqpoint{2.464473in}{0.195661in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{0.196594in}}%
\pgfpathmoveto{\pgfqpoint{2.464473in}{0.195661in}}%
\pgfpathlineto{\pgfqpoint{2.506643in}{0.133680in}}%
\pgfpathmoveto{\pgfqpoint{2.420798in}{0.265921in}}%
\pgfpathlineto{\pgfqpoint{2.343817in}{0.273713in}}%
\pgfpathmoveto{\pgfqpoint{2.420798in}{0.265921in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{0.196594in}}%
\pgfpathmoveto{\pgfqpoint{2.420798in}{0.265921in}}%
\pgfpathlineto{\pgfqpoint{2.387039in}{0.348357in}}%
\pgfpathmoveto{\pgfqpoint{2.420798in}{0.265921in}}%
\pgfpathlineto{\pgfqpoint{2.464473in}{0.195661in}}%
\pgfpathmoveto{\pgfqpoint{2.665673in}{0.052751in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{0.054045in}}%
\pgfpathmoveto{\pgfqpoint{2.665673in}{0.052751in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{0.025238in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{0.025161in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{0.025238in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{0.025161in}}%
\pgfpathlineto{\pgfqpoint{2.665673in}{0.052751in}}%
\pgfpathmoveto{\pgfqpoint{2.716304in}{0.051879in}}%
\pgfpathlineto{\pgfqpoint{2.665673in}{0.052751in}}%
\pgfpathmoveto{\pgfqpoint{2.716304in}{0.051879in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{0.025161in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{0.025144in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{0.025161in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{0.025144in}}%
\pgfpathlineto{\pgfqpoint{2.716304in}{0.051879in}}%
\pgfpathmoveto{\pgfqpoint{2.302516in}{0.736456in}}%
\pgfpathlineto{\pgfqpoint{2.245191in}{0.801061in}}%
\pgfpathmoveto{\pgfqpoint{2.302516in}{0.736456in}}%
\pgfpathlineto{\pgfqpoint{2.205344in}{0.731417in}}%
\pgfpathmoveto{\pgfqpoint{2.302516in}{0.736456in}}%
\pgfpathlineto{\pgfqpoint{2.315679in}{0.816000in}}%
\pgfpathmoveto{\pgfqpoint{2.302516in}{0.736456in}}%
\pgfpathlineto{\pgfqpoint{2.245498in}{0.659316in}}%
\pgfpathmoveto{\pgfqpoint{2.375588in}{0.803132in}}%
\pgfpathlineto{\pgfqpoint{2.315679in}{0.816000in}}%
\pgfpathmoveto{\pgfqpoint{2.375588in}{0.803132in}}%
\pgfpathlineto{\pgfqpoint{2.355146in}{0.883900in}}%
\pgfpathmoveto{\pgfqpoint{2.375588in}{0.803132in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{0.736456in}}%
\pgfpathmoveto{\pgfqpoint{2.403961in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{0.941680in}}%
\pgfpathmoveto{\pgfqpoint{2.403961in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{2.352549in}{1.010187in}}%
\pgfpathmoveto{\pgfqpoint{2.403961in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{2.404019in}{1.021692in}}%
\pgfpathmoveto{\pgfqpoint{2.403961in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{2.355146in}{0.883900in}}%
\pgfpathmoveto{\pgfqpoint{2.458349in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{2.432251in}{1.061000in}}%
\pgfpathmoveto{\pgfqpoint{2.458349in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{2.404019in}{1.021692in}}%
\pgfpathmoveto{\pgfqpoint{2.458349in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{2.489537in}{1.066783in}}%
\pgfpathmoveto{\pgfqpoint{2.458349in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{2.403961in}{0.959085in}}%
\pgfpathmoveto{\pgfqpoint{2.568749in}{1.103716in}}%
\pgfpathlineto{\pgfqpoint{2.516014in}{1.101493in}}%
\pgfpathmoveto{\pgfqpoint{2.568749in}{1.103716in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.127356in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.127356in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{2.568749in}{1.103716in}}%
\pgfpathmoveto{\pgfqpoint{2.545720in}{1.070028in}}%
\pgfpathlineto{\pgfqpoint{2.516014in}{1.101493in}}%
\pgfpathmoveto{\pgfqpoint{2.545720in}{1.070028in}}%
\pgfpathlineto{\pgfqpoint{2.489537in}{1.066783in}}%
\pgfpathmoveto{\pgfqpoint{2.545720in}{1.070028in}}%
\pgfpathlineto{\pgfqpoint{2.568749in}{1.103716in}}%
\pgfpathmoveto{\pgfqpoint{2.514187in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{2.489537in}{1.066783in}}%
\pgfpathmoveto{\pgfqpoint{2.514187in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{2.458349in}{1.013260in}}%
\pgfpathmoveto{\pgfqpoint{2.514187in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{2.545720in}{1.070028in}}%
\pgfpathmoveto{\pgfqpoint{2.614342in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{2.568749in}{1.103716in}}%
\pgfpathmoveto{\pgfqpoint{2.614342in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{1.127447in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{1.127486in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{1.127447in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{1.127486in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{1.099521in}}%
\pgfpathmoveto{\pgfqpoint{2.424997in}{0.883554in}}%
\pgfpathlineto{\pgfqpoint{2.355146in}{0.883900in}}%
\pgfpathmoveto{\pgfqpoint{2.424997in}{0.883554in}}%
\pgfpathlineto{\pgfqpoint{2.375588in}{0.803132in}}%
\pgfpathmoveto{\pgfqpoint{2.424997in}{0.883554in}}%
\pgfpathlineto{\pgfqpoint{2.403961in}{0.959085in}}%
\pgfpathmoveto{\pgfqpoint{2.636902in}{0.084295in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{0.054045in}}%
\pgfpathmoveto{\pgfqpoint{2.636902in}{0.084295in}}%
\pgfpathlineto{\pgfqpoint{2.594000in}{0.083435in}}%
\pgfpathmoveto{\pgfqpoint{2.636902in}{0.084295in}}%
\pgfpathlineto{\pgfqpoint{2.665673in}{0.052751in}}%
\pgfpathmoveto{\pgfqpoint{2.565266in}{0.133012in}}%
\pgfpathlineto{\pgfqpoint{2.542723in}{0.083670in}}%
\pgfpathmoveto{\pgfqpoint{2.565266in}{0.133012in}}%
\pgfpathlineto{\pgfqpoint{2.594000in}{0.083435in}}%
\pgfpathmoveto{\pgfqpoint{2.565266in}{0.133012in}}%
\pgfpathlineto{\pgfqpoint{2.506643in}{0.133680in}}%
\pgfpathmoveto{\pgfqpoint{2.613254in}{0.130066in}}%
\pgfpathlineto{\pgfqpoint{2.594000in}{0.083435in}}%
\pgfpathmoveto{\pgfqpoint{2.613254in}{0.130066in}}%
\pgfpathlineto{\pgfqpoint{2.636902in}{0.084295in}}%
\pgfpathmoveto{\pgfqpoint{2.613254in}{0.130066in}}%
\pgfpathlineto{\pgfqpoint{2.565266in}{0.133012in}}%
\pgfpathmoveto{\pgfqpoint{2.532635in}{0.198291in}}%
\pgfpathlineto{\pgfqpoint{2.506643in}{0.133680in}}%
\pgfpathmoveto{\pgfqpoint{2.532635in}{0.198291in}}%
\pgfpathlineto{\pgfqpoint{2.464473in}{0.195661in}}%
\pgfpathmoveto{\pgfqpoint{2.532635in}{0.198291in}}%
\pgfpathlineto{\pgfqpoint{2.565266in}{0.133012in}}%
\pgfpathmoveto{\pgfqpoint{2.329834in}{0.652098in}}%
\pgfpathlineto{\pgfqpoint{2.245498in}{0.659316in}}%
\pgfpathmoveto{\pgfqpoint{2.329834in}{0.652098in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{0.575549in}}%
\pgfpathmoveto{\pgfqpoint{2.329834in}{0.652098in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{0.736456in}}%
\pgfpathmoveto{\pgfqpoint{2.365227in}{0.567013in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{0.575549in}}%
\pgfpathmoveto{\pgfqpoint{2.365227in}{0.567013in}}%
\pgfpathlineto{\pgfqpoint{2.321309in}{0.499118in}}%
\pgfpathmoveto{\pgfqpoint{2.365227in}{0.567013in}}%
\pgfpathlineto{\pgfqpoint{2.329834in}{0.652098in}}%
\pgfpathmoveto{\pgfqpoint{2.397374in}{0.492597in}}%
\pgfpathlineto{\pgfqpoint{2.321309in}{0.499118in}}%
\pgfpathmoveto{\pgfqpoint{2.397374in}{0.492597in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.425786in}}%
\pgfpathmoveto{\pgfqpoint{2.397374in}{0.492597in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{0.567013in}}%
\pgfpathmoveto{\pgfqpoint{2.432086in}{0.424406in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.425786in}}%
\pgfpathmoveto{\pgfqpoint{2.432086in}{0.424406in}}%
\pgfpathlineto{\pgfqpoint{2.387039in}{0.348357in}}%
\pgfpathmoveto{\pgfqpoint{2.432086in}{0.424406in}}%
\pgfpathlineto{\pgfqpoint{2.397374in}{0.492597in}}%
\pgfpathmoveto{\pgfqpoint{2.463831in}{0.343844in}}%
\pgfpathlineto{\pgfqpoint{2.387039in}{0.348357in}}%
\pgfpathmoveto{\pgfqpoint{2.463831in}{0.343844in}}%
\pgfpathlineto{\pgfqpoint{2.420798in}{0.265921in}}%
\pgfpathmoveto{\pgfqpoint{2.463831in}{0.343844in}}%
\pgfpathlineto{\pgfqpoint{2.432086in}{0.424406in}}%
\pgfpathmoveto{\pgfqpoint{2.501570in}{0.272412in}}%
\pgfpathlineto{\pgfqpoint{2.464473in}{0.195661in}}%
\pgfpathmoveto{\pgfqpoint{2.501570in}{0.272412in}}%
\pgfpathlineto{\pgfqpoint{2.420798in}{0.265921in}}%
\pgfpathmoveto{\pgfqpoint{2.501570in}{0.272412in}}%
\pgfpathlineto{\pgfqpoint{2.532635in}{0.198291in}}%
\pgfpathmoveto{\pgfqpoint{2.501570in}{0.272412in}}%
\pgfpathlineto{\pgfqpoint{2.463831in}{0.343844in}}%
\pgfpathmoveto{\pgfqpoint{2.766653in}{0.053047in}}%
\pgfpathlineto{\pgfqpoint{2.716304in}{0.051879in}}%
\pgfpathmoveto{\pgfqpoint{2.766653in}{0.053047in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{0.025144in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{0.025190in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{0.025144in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{0.025190in}}%
\pgfpathlineto{\pgfqpoint{2.766653in}{0.053047in}}%
\pgfpathmoveto{\pgfqpoint{2.690055in}{0.088747in}}%
\pgfpathlineto{\pgfqpoint{2.665673in}{0.052751in}}%
\pgfpathmoveto{\pgfqpoint{2.690055in}{0.088747in}}%
\pgfpathlineto{\pgfqpoint{2.716304in}{0.051879in}}%
\pgfpathmoveto{\pgfqpoint{2.690055in}{0.088747in}}%
\pgfpathlineto{\pgfqpoint{2.636902in}{0.084295in}}%
\pgfpathmoveto{\pgfqpoint{2.743135in}{0.083001in}}%
\pgfpathlineto{\pgfqpoint{2.716304in}{0.051879in}}%
\pgfpathmoveto{\pgfqpoint{2.743135in}{0.083001in}}%
\pgfpathlineto{\pgfqpoint{2.766653in}{0.053047in}}%
\pgfpathmoveto{\pgfqpoint{2.743135in}{0.083001in}}%
\pgfpathlineto{\pgfqpoint{2.690055in}{0.088747in}}%
\pgfpathmoveto{\pgfqpoint{2.388890in}{0.716262in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{0.736456in}}%
\pgfpathmoveto{\pgfqpoint{2.388890in}{0.716262in}}%
\pgfpathlineto{\pgfqpoint{2.375588in}{0.803132in}}%
\pgfpathmoveto{\pgfqpoint{2.388890in}{0.716262in}}%
\pgfpathlineto{\pgfqpoint{2.329834in}{0.652098in}}%
\pgfpathmoveto{\pgfqpoint{2.441502in}{0.785665in}}%
\pgfpathlineto{\pgfqpoint{2.375588in}{0.803132in}}%
\pgfpathmoveto{\pgfqpoint{2.441502in}{0.785665in}}%
\pgfpathlineto{\pgfqpoint{2.424997in}{0.883554in}}%
\pgfpathmoveto{\pgfqpoint{2.441502in}{0.785665in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{0.716262in}}%
\pgfpathmoveto{\pgfqpoint{2.472312in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{2.403961in}{0.959085in}}%
\pgfpathmoveto{\pgfqpoint{2.472312in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{2.458349in}{1.013260in}}%
\pgfpathmoveto{\pgfqpoint{2.472312in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{2.424997in}{0.883554in}}%
\pgfpathmoveto{\pgfqpoint{2.521721in}{0.975595in}}%
\pgfpathlineto{\pgfqpoint{2.458349in}{1.013260in}}%
\pgfpathmoveto{\pgfqpoint{2.521721in}{0.975595in}}%
\pgfpathlineto{\pgfqpoint{2.514187in}{1.029430in}}%
\pgfpathmoveto{\pgfqpoint{2.521721in}{0.975595in}}%
\pgfpathlineto{\pgfqpoint{2.472312in}{0.938076in}}%
\pgfpathmoveto{\pgfqpoint{2.593089in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{2.568749in}{1.103716in}}%
\pgfpathmoveto{\pgfqpoint{2.593089in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{2.545720in}{1.070028in}}%
\pgfpathmoveto{\pgfqpoint{2.593089in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{1.099521in}}%
\pgfpathmoveto{\pgfqpoint{2.562705in}{1.018501in}}%
\pgfpathlineto{\pgfqpoint{2.545720in}{1.070028in}}%
\pgfpathmoveto{\pgfqpoint{2.562705in}{1.018501in}}%
\pgfpathlineto{\pgfqpoint{2.514187in}{1.029430in}}%
\pgfpathmoveto{\pgfqpoint{2.562705in}{1.018501in}}%
\pgfpathlineto{\pgfqpoint{2.521721in}{0.975595in}}%
\pgfpathmoveto{\pgfqpoint{2.562705in}{1.018501in}}%
\pgfpathlineto{\pgfqpoint{2.593089in}{1.066366in}}%
\pgfpathmoveto{\pgfqpoint{2.663550in}{1.100460in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{1.099521in}}%
\pgfpathmoveto{\pgfqpoint{2.663550in}{1.100460in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{1.127486in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{1.127482in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{1.127486in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{1.127482in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{1.100460in}}%
\pgfpathmoveto{\pgfqpoint{2.636525in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{1.099521in}}%
\pgfpathmoveto{\pgfqpoint{2.636525in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{2.593089in}{1.066366in}}%
\pgfpathmoveto{\pgfqpoint{2.636525in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{1.100460in}}%
\pgfpathmoveto{\pgfqpoint{2.494192in}{0.843504in}}%
\pgfpathlineto{\pgfqpoint{2.424997in}{0.883554in}}%
\pgfpathmoveto{\pgfqpoint{2.494192in}{0.843504in}}%
\pgfpathlineto{\pgfqpoint{2.441502in}{0.785665in}}%
\pgfpathmoveto{\pgfqpoint{2.494192in}{0.843504in}}%
\pgfpathlineto{\pgfqpoint{2.472312in}{0.938076in}}%
\pgfpathmoveto{\pgfqpoint{2.660870in}{0.130499in}}%
\pgfpathlineto{\pgfqpoint{2.636902in}{0.084295in}}%
\pgfpathmoveto{\pgfqpoint{2.660870in}{0.130499in}}%
\pgfpathlineto{\pgfqpoint{2.613254in}{0.130066in}}%
\pgfpathmoveto{\pgfqpoint{2.660870in}{0.130499in}}%
\pgfpathlineto{\pgfqpoint{2.690055in}{0.088747in}}%
\pgfpathmoveto{\pgfqpoint{2.610265in}{0.189091in}}%
\pgfpathlineto{\pgfqpoint{2.565266in}{0.133012in}}%
\pgfpathmoveto{\pgfqpoint{2.610265in}{0.189091in}}%
\pgfpathlineto{\pgfqpoint{2.613254in}{0.130066in}}%
\pgfpathmoveto{\pgfqpoint{2.610265in}{0.189091in}}%
\pgfpathlineto{\pgfqpoint{2.532635in}{0.198291in}}%
\pgfpathmoveto{\pgfqpoint{2.610265in}{0.189091in}}%
\pgfpathlineto{\pgfqpoint{2.660870in}{0.130499in}}%
\pgfpathmoveto{\pgfqpoint{2.579355in}{0.270897in}}%
\pgfpathlineto{\pgfqpoint{2.532635in}{0.198291in}}%
\pgfpathmoveto{\pgfqpoint{2.579355in}{0.270897in}}%
\pgfpathlineto{\pgfqpoint{2.501570in}{0.272412in}}%
\pgfpathmoveto{\pgfqpoint{2.579355in}{0.270897in}}%
\pgfpathlineto{\pgfqpoint{2.610265in}{0.189091in}}%
\pgfpathmoveto{\pgfqpoint{2.419813in}{0.638200in}}%
\pgfpathlineto{\pgfqpoint{2.329834in}{0.652098in}}%
\pgfpathmoveto{\pgfqpoint{2.419813in}{0.638200in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{0.567013in}}%
\pgfpathmoveto{\pgfqpoint{2.419813in}{0.638200in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{0.716262in}}%
\pgfpathmoveto{\pgfqpoint{2.439918in}{0.559244in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{0.567013in}}%
\pgfpathmoveto{\pgfqpoint{2.439918in}{0.559244in}}%
\pgfpathlineto{\pgfqpoint{2.397374in}{0.492597in}}%
\pgfpathmoveto{\pgfqpoint{2.439918in}{0.559244in}}%
\pgfpathlineto{\pgfqpoint{2.419813in}{0.638200in}}%
\pgfpathmoveto{\pgfqpoint{2.479100in}{0.491998in}}%
\pgfpathlineto{\pgfqpoint{2.397374in}{0.492597in}}%
\pgfpathmoveto{\pgfqpoint{2.479100in}{0.491998in}}%
\pgfpathlineto{\pgfqpoint{2.432086in}{0.424406in}}%
\pgfpathmoveto{\pgfqpoint{2.479100in}{0.491998in}}%
\pgfpathlineto{\pgfqpoint{2.439918in}{0.559244in}}%
\pgfpathmoveto{\pgfqpoint{2.513114in}{0.426348in}}%
\pgfpathlineto{\pgfqpoint{2.432086in}{0.424406in}}%
\pgfpathmoveto{\pgfqpoint{2.513114in}{0.426348in}}%
\pgfpathlineto{\pgfqpoint{2.463831in}{0.343844in}}%
\pgfpathmoveto{\pgfqpoint{2.513114in}{0.426348in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{0.491998in}}%
\pgfpathmoveto{\pgfqpoint{2.547679in}{0.352007in}}%
\pgfpathlineto{\pgfqpoint{2.463831in}{0.343844in}}%
\pgfpathmoveto{\pgfqpoint{2.547679in}{0.352007in}}%
\pgfpathlineto{\pgfqpoint{2.501570in}{0.272412in}}%
\pgfpathmoveto{\pgfqpoint{2.547679in}{0.352007in}}%
\pgfpathlineto{\pgfqpoint{2.579355in}{0.270897in}}%
\pgfpathmoveto{\pgfqpoint{2.547679in}{0.352007in}}%
\pgfpathlineto{\pgfqpoint{2.513114in}{0.426348in}}%
\pgfpathmoveto{\pgfqpoint{2.818415in}{0.053782in}}%
\pgfpathlineto{\pgfqpoint{2.766653in}{0.053047in}}%
\pgfpathmoveto{\pgfqpoint{2.818415in}{0.053782in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{0.025190in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{0.025304in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{0.025190in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{0.025304in}}%
\pgfpathlineto{\pgfqpoint{2.818415in}{0.053782in}}%
\pgfpathmoveto{\pgfqpoint{2.792040in}{0.084160in}}%
\pgfpathlineto{\pgfqpoint{2.766653in}{0.053047in}}%
\pgfpathmoveto{\pgfqpoint{2.792040in}{0.084160in}}%
\pgfpathlineto{\pgfqpoint{2.743135in}{0.083001in}}%
\pgfpathmoveto{\pgfqpoint{2.792040in}{0.084160in}}%
\pgfpathlineto{\pgfqpoint{2.818415in}{0.053782in}}%
\pgfpathmoveto{\pgfqpoint{2.717447in}{0.130056in}}%
\pgfpathlineto{\pgfqpoint{2.690055in}{0.088747in}}%
\pgfpathmoveto{\pgfqpoint{2.717447in}{0.130056in}}%
\pgfpathlineto{\pgfqpoint{2.743135in}{0.083001in}}%
\pgfpathmoveto{\pgfqpoint{2.717447in}{0.130056in}}%
\pgfpathlineto{\pgfqpoint{2.660870in}{0.130499in}}%
\pgfpathmoveto{\pgfqpoint{2.769877in}{0.124725in}}%
\pgfpathlineto{\pgfqpoint{2.743135in}{0.083001in}}%
\pgfpathmoveto{\pgfqpoint{2.769877in}{0.124725in}}%
\pgfpathlineto{\pgfqpoint{2.792040in}{0.084160in}}%
\pgfpathmoveto{\pgfqpoint{2.769877in}{0.124725in}}%
\pgfpathlineto{\pgfqpoint{2.717447in}{0.130056in}}%
\pgfpathmoveto{\pgfqpoint{2.868858in}{0.054248in}}%
\pgfpathlineto{\pgfqpoint{2.818415in}{0.053782in}}%
\pgfpathmoveto{\pgfqpoint{2.868858in}{0.054248in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.025304in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{0.025464in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.025304in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{0.025464in}}%
\pgfpathlineto{\pgfqpoint{2.868858in}{0.054248in}}%
\pgfpathmoveto{\pgfqpoint{2.471070in}{0.699971in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{0.716262in}}%
\pgfpathmoveto{\pgfqpoint{2.471070in}{0.699971in}}%
\pgfpathlineto{\pgfqpoint{2.441502in}{0.785665in}}%
\pgfpathmoveto{\pgfqpoint{2.471070in}{0.699971in}}%
\pgfpathlineto{\pgfqpoint{2.419813in}{0.638200in}}%
\pgfpathmoveto{\pgfqpoint{2.518221in}{0.766510in}}%
\pgfpathlineto{\pgfqpoint{2.441502in}{0.785665in}}%
\pgfpathmoveto{\pgfqpoint{2.518221in}{0.766510in}}%
\pgfpathlineto{\pgfqpoint{2.494192in}{0.843504in}}%
\pgfpathmoveto{\pgfqpoint{2.518221in}{0.766510in}}%
\pgfpathlineto{\pgfqpoint{2.471070in}{0.699971in}}%
\pgfpathmoveto{\pgfqpoint{2.548880in}{0.906583in}}%
\pgfpathlineto{\pgfqpoint{2.472312in}{0.938076in}}%
\pgfpathmoveto{\pgfqpoint{2.548880in}{0.906583in}}%
\pgfpathlineto{\pgfqpoint{2.521721in}{0.975595in}}%
\pgfpathmoveto{\pgfqpoint{2.548880in}{0.906583in}}%
\pgfpathlineto{\pgfqpoint{2.494192in}{0.843504in}}%
\pgfpathmoveto{\pgfqpoint{2.594271in}{0.957579in}}%
\pgfpathlineto{\pgfqpoint{2.521721in}{0.975595in}}%
\pgfpathmoveto{\pgfqpoint{2.594271in}{0.957579in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{1.018501in}}%
\pgfpathmoveto{\pgfqpoint{2.594271in}{0.957579in}}%
\pgfpathlineto{\pgfqpoint{2.548880in}{0.906583in}}%
\pgfpathmoveto{\pgfqpoint{2.615823in}{1.015672in}}%
\pgfpathlineto{\pgfqpoint{2.593089in}{1.066366in}}%
\pgfpathmoveto{\pgfqpoint{2.615823in}{1.015672in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{1.018501in}}%
\pgfpathmoveto{\pgfqpoint{2.615823in}{1.015672in}}%
\pgfpathlineto{\pgfqpoint{2.636525in}{1.071650in}}%
\pgfpathmoveto{\pgfqpoint{2.615823in}{1.015672in}}%
\pgfpathlineto{\pgfqpoint{2.594271in}{0.957579in}}%
\pgfpathmoveto{\pgfqpoint{2.713750in}{1.100537in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{1.100460in}}%
\pgfpathmoveto{\pgfqpoint{2.713750in}{1.100537in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{1.127482in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{1.127482in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{1.100537in}}%
\pgfpathmoveto{\pgfqpoint{2.682681in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{1.100460in}}%
\pgfpathmoveto{\pgfqpoint{2.682681in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{2.636525in}{1.071650in}}%
\pgfpathmoveto{\pgfqpoint{2.682681in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{1.100537in}}%
\pgfpathmoveto{\pgfqpoint{2.658351in}{1.023101in}}%
\pgfpathlineto{\pgfqpoint{2.636525in}{1.071650in}}%
\pgfpathmoveto{\pgfqpoint{2.658351in}{1.023101in}}%
\pgfpathlineto{\pgfqpoint{2.615823in}{1.015672in}}%
\pgfpathmoveto{\pgfqpoint{2.658351in}{1.023101in}}%
\pgfpathlineto{\pgfqpoint{2.682681in}{1.071381in}}%
\pgfpathmoveto{\pgfqpoint{2.770881in}{1.102200in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{1.100537in}}%
\pgfpathmoveto{\pgfqpoint{2.770881in}{1.102200in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{1.127460in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{1.127460in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{2.770881in}{1.102200in}}%
\pgfpathmoveto{\pgfqpoint{2.568963in}{0.827319in}}%
\pgfpathlineto{\pgfqpoint{2.494192in}{0.843504in}}%
\pgfpathmoveto{\pgfqpoint{2.568963in}{0.827319in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.766510in}}%
\pgfpathmoveto{\pgfqpoint{2.568963in}{0.827319in}}%
\pgfpathlineto{\pgfqpoint{2.548880in}{0.906583in}}%
\pgfpathmoveto{\pgfqpoint{2.688837in}{0.196791in}}%
\pgfpathlineto{\pgfqpoint{2.660870in}{0.130499in}}%
\pgfpathmoveto{\pgfqpoint{2.688837in}{0.196791in}}%
\pgfpathlineto{\pgfqpoint{2.610265in}{0.189091in}}%
\pgfpathmoveto{\pgfqpoint{2.688837in}{0.196791in}}%
\pgfpathlineto{\pgfqpoint{2.717447in}{0.130056in}}%
\pgfpathmoveto{\pgfqpoint{2.650266in}{0.267926in}}%
\pgfpathlineto{\pgfqpoint{2.610265in}{0.189091in}}%
\pgfpathmoveto{\pgfqpoint{2.650266in}{0.267926in}}%
\pgfpathlineto{\pgfqpoint{2.579355in}{0.270897in}}%
\pgfpathmoveto{\pgfqpoint{2.650266in}{0.267926in}}%
\pgfpathlineto{\pgfqpoint{2.688837in}{0.196791in}}%
\pgfpathmoveto{\pgfqpoint{2.620077in}{0.348182in}}%
\pgfpathlineto{\pgfqpoint{2.579355in}{0.270897in}}%
\pgfpathmoveto{\pgfqpoint{2.620077in}{0.348182in}}%
\pgfpathlineto{\pgfqpoint{2.547679in}{0.352007in}}%
\pgfpathmoveto{\pgfqpoint{2.620077in}{0.348182in}}%
\pgfpathlineto{\pgfqpoint{2.650266in}{0.267926in}}%
\pgfpathmoveto{\pgfqpoint{2.504531in}{0.620514in}}%
\pgfpathlineto{\pgfqpoint{2.419813in}{0.638200in}}%
\pgfpathmoveto{\pgfqpoint{2.504531in}{0.620514in}}%
\pgfpathlineto{\pgfqpoint{2.439918in}{0.559244in}}%
\pgfpathmoveto{\pgfqpoint{2.504531in}{0.620514in}}%
\pgfpathlineto{\pgfqpoint{2.471070in}{0.699971in}}%
\pgfpathmoveto{\pgfqpoint{2.522225in}{0.554722in}}%
\pgfpathlineto{\pgfqpoint{2.439918in}{0.559244in}}%
\pgfpathmoveto{\pgfqpoint{2.522225in}{0.554722in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{0.491998in}}%
\pgfpathmoveto{\pgfqpoint{2.522225in}{0.554722in}}%
\pgfpathlineto{\pgfqpoint{2.504531in}{0.620514in}}%
\pgfpathmoveto{\pgfqpoint{2.561596in}{0.503138in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{0.491998in}}%
\pgfpathmoveto{\pgfqpoint{2.561596in}{0.503138in}}%
\pgfpathlineto{\pgfqpoint{2.513114in}{0.426348in}}%
\pgfpathmoveto{\pgfqpoint{2.561596in}{0.503138in}}%
\pgfpathlineto{\pgfqpoint{2.522225in}{0.554722in}}%
\pgfpathmoveto{\pgfqpoint{2.590668in}{0.428300in}}%
\pgfpathlineto{\pgfqpoint{2.513114in}{0.426348in}}%
\pgfpathmoveto{\pgfqpoint{2.590668in}{0.428300in}}%
\pgfpathlineto{\pgfqpoint{2.547679in}{0.352007in}}%
\pgfpathmoveto{\pgfqpoint{2.590668in}{0.428300in}}%
\pgfpathlineto{\pgfqpoint{2.620077in}{0.348182in}}%
\pgfpathmoveto{\pgfqpoint{2.590668in}{0.428300in}}%
\pgfpathlineto{\pgfqpoint{2.561596in}{0.503138in}}%
\pgfpathmoveto{\pgfqpoint{2.849973in}{0.086218in}}%
\pgfpathlineto{\pgfqpoint{2.818415in}{0.053782in}}%
\pgfpathmoveto{\pgfqpoint{2.849973in}{0.086218in}}%
\pgfpathlineto{\pgfqpoint{2.792040in}{0.084160in}}%
\pgfpathmoveto{\pgfqpoint{2.849973in}{0.086218in}}%
\pgfpathlineto{\pgfqpoint{2.868858in}{0.054248in}}%
\pgfpathmoveto{\pgfqpoint{2.816436in}{0.135331in}}%
\pgfpathlineto{\pgfqpoint{2.792040in}{0.084160in}}%
\pgfpathmoveto{\pgfqpoint{2.816436in}{0.135331in}}%
\pgfpathlineto{\pgfqpoint{2.769877in}{0.124725in}}%
\pgfpathmoveto{\pgfqpoint{2.816436in}{0.135331in}}%
\pgfpathlineto{\pgfqpoint{2.849973in}{0.086218in}}%
\pgfpathmoveto{\pgfqpoint{2.767681in}{0.186481in}}%
\pgfpathlineto{\pgfqpoint{2.717447in}{0.130056in}}%
\pgfpathmoveto{\pgfqpoint{2.767681in}{0.186481in}}%
\pgfpathlineto{\pgfqpoint{2.769877in}{0.124725in}}%
\pgfpathmoveto{\pgfqpoint{2.767681in}{0.186481in}}%
\pgfpathlineto{\pgfqpoint{2.688837in}{0.196791in}}%
\pgfpathmoveto{\pgfqpoint{2.767681in}{0.186481in}}%
\pgfpathlineto{\pgfqpoint{2.816436in}{0.135331in}}%
\pgfpathmoveto{\pgfqpoint{2.915622in}{0.051057in}}%
\pgfpathlineto{\pgfqpoint{2.868858in}{0.054248in}}%
\pgfpathmoveto{\pgfqpoint{2.915622in}{0.051057in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{0.025464in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{0.025624in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{0.025464in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{0.025624in}}%
\pgfpathlineto{\pgfqpoint{2.915622in}{0.051057in}}%
\pgfpathmoveto{\pgfqpoint{2.887760in}{0.083664in}}%
\pgfpathlineto{\pgfqpoint{2.868858in}{0.054248in}}%
\pgfpathmoveto{\pgfqpoint{2.887760in}{0.083664in}}%
\pgfpathlineto{\pgfqpoint{2.849973in}{0.086218in}}%
\pgfpathmoveto{\pgfqpoint{2.887760in}{0.083664in}}%
\pgfpathlineto{\pgfqpoint{2.915622in}{0.051057in}}%
\pgfpathmoveto{\pgfqpoint{2.971501in}{0.054806in}}%
\pgfpathlineto{\pgfqpoint{2.915622in}{0.051057in}}%
\pgfpathmoveto{\pgfqpoint{2.971501in}{0.054806in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{0.025624in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.025710in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{0.025624in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.025710in}}%
\pgfpathlineto{\pgfqpoint{2.971501in}{0.054806in}}%
\pgfpathmoveto{\pgfqpoint{2.554627in}{0.678823in}}%
\pgfpathlineto{\pgfqpoint{2.471070in}{0.699971in}}%
\pgfpathmoveto{\pgfqpoint{2.554627in}{0.678823in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.766510in}}%
\pgfpathmoveto{\pgfqpoint{2.554627in}{0.678823in}}%
\pgfpathlineto{\pgfqpoint{2.504531in}{0.620514in}}%
\pgfpathmoveto{\pgfqpoint{2.608536in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.766510in}}%
\pgfpathmoveto{\pgfqpoint{2.608536in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{2.568963in}{0.827319in}}%
\pgfpathmoveto{\pgfqpoint{2.608536in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{2.554627in}{0.678823in}}%
\pgfpathmoveto{\pgfqpoint{2.623706in}{0.891170in}}%
\pgfpathlineto{\pgfqpoint{2.548880in}{0.906583in}}%
\pgfpathmoveto{\pgfqpoint{2.623706in}{0.891170in}}%
\pgfpathlineto{\pgfqpoint{2.594271in}{0.957579in}}%
\pgfpathmoveto{\pgfqpoint{2.623706in}{0.891170in}}%
\pgfpathlineto{\pgfqpoint{2.568963in}{0.827319in}}%
\pgfpathmoveto{\pgfqpoint{2.665794in}{0.957069in}}%
\pgfpathlineto{\pgfqpoint{2.594271in}{0.957579in}}%
\pgfpathmoveto{\pgfqpoint{2.665794in}{0.957069in}}%
\pgfpathlineto{\pgfqpoint{2.615823in}{1.015672in}}%
\pgfpathmoveto{\pgfqpoint{2.665794in}{0.957069in}}%
\pgfpathlineto{\pgfqpoint{2.658351in}{1.023101in}}%
\pgfpathmoveto{\pgfqpoint{2.665794in}{0.957069in}}%
\pgfpathlineto{\pgfqpoint{2.623706in}{0.891170in}}%
\pgfpathmoveto{\pgfqpoint{2.739438in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{1.100537in}}%
\pgfpathmoveto{\pgfqpoint{2.739438in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{2.682681in}{1.071381in}}%
\pgfpathmoveto{\pgfqpoint{2.739438in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{2.770881in}{1.102200in}}%
\pgfpathmoveto{\pgfqpoint{2.705870in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{2.682681in}{1.071381in}}%
\pgfpathmoveto{\pgfqpoint{2.705870in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{2.658351in}{1.023101in}}%
\pgfpathmoveto{\pgfqpoint{2.705870in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{2.665794in}{0.957069in}}%
\pgfpathmoveto{\pgfqpoint{2.705870in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{2.739438in}{1.064350in}}%
\pgfpathmoveto{\pgfqpoint{2.824329in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{2.770881in}{1.102200in}}%
\pgfpathmoveto{\pgfqpoint{2.824329in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{1.127503in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{1.127567in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{1.127503in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{1.127567in}}%
\pgfpathlineto{\pgfqpoint{2.824329in}{1.102433in}}%
\pgfpathmoveto{\pgfqpoint{2.792186in}{1.062810in}}%
\pgfpathlineto{\pgfqpoint{2.770881in}{1.102200in}}%
\pgfpathmoveto{\pgfqpoint{2.792186in}{1.062810in}}%
\pgfpathlineto{\pgfqpoint{2.739438in}{1.064350in}}%
\pgfpathmoveto{\pgfqpoint{2.792186in}{1.062810in}}%
\pgfpathlineto{\pgfqpoint{2.824329in}{1.102433in}}%
\pgfpathmoveto{\pgfqpoint{2.656068in}{0.813294in}}%
\pgfpathlineto{\pgfqpoint{2.568963in}{0.827319in}}%
\pgfpathmoveto{\pgfqpoint{2.656068in}{0.813294in}}%
\pgfpathlineto{\pgfqpoint{2.608536in}{0.744530in}}%
\pgfpathmoveto{\pgfqpoint{2.656068in}{0.813294in}}%
\pgfpathlineto{\pgfqpoint{2.623706in}{0.891170in}}%
\pgfpathmoveto{\pgfqpoint{2.733104in}{0.265584in}}%
\pgfpathlineto{\pgfqpoint{2.688837in}{0.196791in}}%
\pgfpathmoveto{\pgfqpoint{2.733104in}{0.265584in}}%
\pgfpathlineto{\pgfqpoint{2.650266in}{0.267926in}}%
\pgfpathmoveto{\pgfqpoint{2.733104in}{0.265584in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{0.186481in}}%
\pgfpathmoveto{\pgfqpoint{2.697895in}{0.346083in}}%
\pgfpathlineto{\pgfqpoint{2.650266in}{0.267926in}}%
\pgfpathmoveto{\pgfqpoint{2.697895in}{0.346083in}}%
\pgfpathlineto{\pgfqpoint{2.620077in}{0.348182in}}%
\pgfpathmoveto{\pgfqpoint{2.697895in}{0.346083in}}%
\pgfpathlineto{\pgfqpoint{2.733104in}{0.265584in}}%
\pgfpathmoveto{\pgfqpoint{2.663696in}{0.420673in}}%
\pgfpathlineto{\pgfqpoint{2.620077in}{0.348182in}}%
\pgfpathmoveto{\pgfqpoint{2.663696in}{0.420673in}}%
\pgfpathlineto{\pgfqpoint{2.590668in}{0.428300in}}%
\pgfpathmoveto{\pgfqpoint{2.663696in}{0.420673in}}%
\pgfpathlineto{\pgfqpoint{2.697895in}{0.346083in}}%
\pgfpathmoveto{\pgfqpoint{2.599265in}{0.587796in}}%
\pgfpathlineto{\pgfqpoint{2.504531in}{0.620514in}}%
\pgfpathmoveto{\pgfqpoint{2.599265in}{0.587796in}}%
\pgfpathlineto{\pgfqpoint{2.522225in}{0.554722in}}%
\pgfpathmoveto{\pgfqpoint{2.599265in}{0.587796in}}%
\pgfpathlineto{\pgfqpoint{2.561596in}{0.503138in}}%
\pgfpathmoveto{\pgfqpoint{2.599265in}{0.587796in}}%
\pgfpathlineto{\pgfqpoint{2.554627in}{0.678823in}}%
\pgfpathmoveto{\pgfqpoint{2.632859in}{0.503085in}}%
\pgfpathlineto{\pgfqpoint{2.561596in}{0.503138in}}%
\pgfpathmoveto{\pgfqpoint{2.632859in}{0.503085in}}%
\pgfpathlineto{\pgfqpoint{2.590668in}{0.428300in}}%
\pgfpathmoveto{\pgfqpoint{2.632859in}{0.503085in}}%
\pgfpathlineto{\pgfqpoint{2.663696in}{0.420673in}}%
\pgfpathmoveto{\pgfqpoint{2.632859in}{0.503085in}}%
\pgfpathlineto{\pgfqpoint{2.599265in}{0.587796in}}%
\pgfpathmoveto{\pgfqpoint{2.872170in}{0.135032in}}%
\pgfpathlineto{\pgfqpoint{2.849973in}{0.086218in}}%
\pgfpathmoveto{\pgfqpoint{2.872170in}{0.135032in}}%
\pgfpathlineto{\pgfqpoint{2.816436in}{0.135331in}}%
\pgfpathmoveto{\pgfqpoint{2.872170in}{0.135032in}}%
\pgfpathlineto{\pgfqpoint{2.887760in}{0.083664in}}%
\pgfpathmoveto{\pgfqpoint{2.842823in}{0.192851in}}%
\pgfpathlineto{\pgfqpoint{2.816436in}{0.135331in}}%
\pgfpathmoveto{\pgfqpoint{2.842823in}{0.192851in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{0.186481in}}%
\pgfpathmoveto{\pgfqpoint{2.842823in}{0.192851in}}%
\pgfpathlineto{\pgfqpoint{2.872170in}{0.135032in}}%
\pgfpathmoveto{\pgfqpoint{2.805245in}{0.260029in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{0.186481in}}%
\pgfpathmoveto{\pgfqpoint{2.805245in}{0.260029in}}%
\pgfpathlineto{\pgfqpoint{2.733104in}{0.265584in}}%
\pgfpathmoveto{\pgfqpoint{2.805245in}{0.260029in}}%
\pgfpathlineto{\pgfqpoint{2.842823in}{0.192851in}}%
\pgfpathmoveto{\pgfqpoint{3.024953in}{0.053624in}}%
\pgfpathlineto{\pgfqpoint{2.971501in}{0.054806in}}%
\pgfpathmoveto{\pgfqpoint{3.024953in}{0.053624in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.025710in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{0.025717in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.025710in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{0.025717in}}%
\pgfpathlineto{\pgfqpoint{3.024953in}{0.053624in}}%
\pgfpathmoveto{\pgfqpoint{2.944436in}{0.086011in}}%
\pgfpathlineto{\pgfqpoint{2.915622in}{0.051057in}}%
\pgfpathmoveto{\pgfqpoint{2.944436in}{0.086011in}}%
\pgfpathlineto{\pgfqpoint{2.887760in}{0.083664in}}%
\pgfpathmoveto{\pgfqpoint{2.944436in}{0.086011in}}%
\pgfpathlineto{\pgfqpoint{2.971501in}{0.054806in}}%
\pgfpathmoveto{\pgfqpoint{2.914960in}{0.131513in}}%
\pgfpathlineto{\pgfqpoint{2.887760in}{0.083664in}}%
\pgfpathmoveto{\pgfqpoint{2.914960in}{0.131513in}}%
\pgfpathlineto{\pgfqpoint{2.872170in}{0.135032in}}%
\pgfpathmoveto{\pgfqpoint{2.914960in}{0.131513in}}%
\pgfpathlineto{\pgfqpoint{2.944436in}{0.086011in}}%
\pgfpathmoveto{\pgfqpoint{2.995719in}{0.086809in}}%
\pgfpathlineto{\pgfqpoint{2.971501in}{0.054806in}}%
\pgfpathmoveto{\pgfqpoint{2.995719in}{0.086809in}}%
\pgfpathlineto{\pgfqpoint{3.024953in}{0.053624in}}%
\pgfpathmoveto{\pgfqpoint{2.995719in}{0.086809in}}%
\pgfpathlineto{\pgfqpoint{2.944436in}{0.086011in}}%
\pgfpathmoveto{\pgfqpoint{2.642677in}{0.665733in}}%
\pgfpathlineto{\pgfqpoint{2.554627in}{0.678823in}}%
\pgfpathmoveto{\pgfqpoint{2.642677in}{0.665733in}}%
\pgfpathlineto{\pgfqpoint{2.608536in}{0.744530in}}%
\pgfpathmoveto{\pgfqpoint{2.642677in}{0.665733in}}%
\pgfpathlineto{\pgfqpoint{2.599265in}{0.587796in}}%
\pgfpathmoveto{\pgfqpoint{2.689095in}{0.732786in}}%
\pgfpathlineto{\pgfqpoint{2.608536in}{0.744530in}}%
\pgfpathmoveto{\pgfqpoint{2.689095in}{0.732786in}}%
\pgfpathlineto{\pgfqpoint{2.656068in}{0.813294in}}%
\pgfpathmoveto{\pgfqpoint{2.689095in}{0.732786in}}%
\pgfpathlineto{\pgfqpoint{2.642677in}{0.665733in}}%
\pgfpathmoveto{\pgfqpoint{2.701180in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{2.623706in}{0.891170in}}%
\pgfpathmoveto{\pgfqpoint{2.701180in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{2.665794in}{0.957069in}}%
\pgfpathmoveto{\pgfqpoint{2.701180in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{2.656068in}{0.813294in}}%
\pgfpathmoveto{\pgfqpoint{2.877215in}{1.104252in}}%
\pgfpathlineto{\pgfqpoint{2.824329in}{1.102433in}}%
\pgfpathmoveto{\pgfqpoint{2.877215in}{1.104252in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{1.127567in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{1.127586in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{1.127567in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{1.127586in}}%
\pgfpathlineto{\pgfqpoint{2.877215in}{1.104252in}}%
\pgfpathmoveto{\pgfqpoint{2.736800in}{0.951975in}}%
\pgfpathlineto{\pgfqpoint{2.665794in}{0.957069in}}%
\pgfpathmoveto{\pgfqpoint{2.736800in}{0.951975in}}%
\pgfpathlineto{\pgfqpoint{2.705870in}{1.022869in}}%
\pgfpathmoveto{\pgfqpoint{2.736800in}{0.951975in}}%
\pgfpathlineto{\pgfqpoint{2.701180in}{0.886500in}}%
\pgfpathmoveto{\pgfqpoint{2.765859in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{2.739438in}{1.064350in}}%
\pgfpathmoveto{\pgfqpoint{2.765859in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{2.705870in}{1.022869in}}%
\pgfpathmoveto{\pgfqpoint{2.765859in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{2.792186in}{1.062810in}}%
\pgfpathmoveto{\pgfqpoint{2.765859in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{2.736800in}{0.951975in}}%
\pgfpathmoveto{\pgfqpoint{2.841128in}{1.068422in}}%
\pgfpathlineto{\pgfqpoint{2.824329in}{1.102433in}}%
\pgfpathmoveto{\pgfqpoint{2.841128in}{1.068422in}}%
\pgfpathlineto{\pgfqpoint{2.792186in}{1.062810in}}%
\pgfpathmoveto{\pgfqpoint{2.841128in}{1.068422in}}%
\pgfpathlineto{\pgfqpoint{2.877215in}{1.104252in}}%
\pgfpathmoveto{\pgfqpoint{2.813543in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{2.792186in}{1.062810in}}%
\pgfpathmoveto{\pgfqpoint{2.813543in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{2.765859in}{1.013860in}}%
\pgfpathmoveto{\pgfqpoint{2.813543in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{1.068422in}}%
\pgfpathmoveto{\pgfqpoint{2.929226in}{1.103923in}}%
\pgfpathlineto{\pgfqpoint{2.877215in}{1.104252in}}%
\pgfpathmoveto{\pgfqpoint{2.929226in}{1.103923in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{1.127586in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{1.127620in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{1.127586in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{1.127620in}}%
\pgfpathlineto{\pgfqpoint{2.929226in}{1.103923in}}%
\pgfpathmoveto{\pgfqpoint{2.728574in}{0.803540in}}%
\pgfpathlineto{\pgfqpoint{2.656068in}{0.813294in}}%
\pgfpathmoveto{\pgfqpoint{2.728574in}{0.803540in}}%
\pgfpathlineto{\pgfqpoint{2.689095in}{0.732786in}}%
\pgfpathmoveto{\pgfqpoint{2.728574in}{0.803540in}}%
\pgfpathlineto{\pgfqpoint{2.701180in}{0.886500in}}%
\pgfpathmoveto{\pgfqpoint{2.778608in}{0.343325in}}%
\pgfpathlineto{\pgfqpoint{2.733104in}{0.265584in}}%
\pgfpathmoveto{\pgfqpoint{2.778608in}{0.343325in}}%
\pgfpathlineto{\pgfqpoint{2.697895in}{0.346083in}}%
\pgfpathmoveto{\pgfqpoint{2.778608in}{0.343325in}}%
\pgfpathlineto{\pgfqpoint{2.805245in}{0.260029in}}%
\pgfpathmoveto{\pgfqpoint{2.743649in}{0.433741in}}%
\pgfpathlineto{\pgfqpoint{2.697895in}{0.346083in}}%
\pgfpathmoveto{\pgfqpoint{2.743649in}{0.433741in}}%
\pgfpathlineto{\pgfqpoint{2.663696in}{0.420673in}}%
\pgfpathmoveto{\pgfqpoint{2.743649in}{0.433741in}}%
\pgfpathlineto{\pgfqpoint{2.778608in}{0.343325in}}%
\pgfpathmoveto{\pgfqpoint{2.700321in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{2.663696in}{0.420673in}}%
\pgfpathmoveto{\pgfqpoint{2.700321in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{2.632859in}{0.503085in}}%
\pgfpathmoveto{\pgfqpoint{2.700321in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{2.743649in}{0.433741in}}%
\pgfpathmoveto{\pgfqpoint{2.690658in}{0.575346in}}%
\pgfpathlineto{\pgfqpoint{2.599265in}{0.587796in}}%
\pgfpathmoveto{\pgfqpoint{2.690658in}{0.575346in}}%
\pgfpathlineto{\pgfqpoint{2.632859in}{0.503085in}}%
\pgfpathmoveto{\pgfqpoint{2.690658in}{0.575346in}}%
\pgfpathlineto{\pgfqpoint{2.642677in}{0.665733in}}%
\pgfpathmoveto{\pgfqpoint{2.690658in}{0.575346in}}%
\pgfpathlineto{\pgfqpoint{2.700321in}{0.493959in}}%
\pgfpathmoveto{\pgfqpoint{2.847426in}{0.343288in}}%
\pgfpathlineto{\pgfqpoint{2.805245in}{0.260029in}}%
\pgfpathmoveto{\pgfqpoint{2.847426in}{0.343288in}}%
\pgfpathlineto{\pgfqpoint{2.778608in}{0.343325in}}%
\pgfpathmoveto{\pgfqpoint{2.909900in}{0.187811in}}%
\pgfpathlineto{\pgfqpoint{2.872170in}{0.135032in}}%
\pgfpathmoveto{\pgfqpoint{2.909900in}{0.187811in}}%
\pgfpathlineto{\pgfqpoint{2.842823in}{0.192851in}}%
\pgfpathmoveto{\pgfqpoint{2.909900in}{0.187811in}}%
\pgfpathlineto{\pgfqpoint{2.914960in}{0.131513in}}%
\pgfpathmoveto{\pgfqpoint{2.883617in}{0.257288in}}%
\pgfpathlineto{\pgfqpoint{2.842823in}{0.192851in}}%
\pgfpathmoveto{\pgfqpoint{2.883617in}{0.257288in}}%
\pgfpathlineto{\pgfqpoint{2.805245in}{0.260029in}}%
\pgfpathmoveto{\pgfqpoint{2.883617in}{0.257288in}}%
\pgfpathlineto{\pgfqpoint{2.847426in}{0.343288in}}%
\pgfpathmoveto{\pgfqpoint{2.883617in}{0.257288in}}%
\pgfpathlineto{\pgfqpoint{2.909900in}{0.187811in}}%
\pgfpathmoveto{\pgfqpoint{3.078728in}{0.050021in}}%
\pgfpathlineto{\pgfqpoint{3.024953in}{0.053624in}}%
\pgfpathmoveto{\pgfqpoint{3.078728in}{0.050021in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{0.025717in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.025681in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{0.025717in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.025681in}}%
\pgfpathlineto{\pgfqpoint{3.078728in}{0.050021in}}%
\pgfpathmoveto{\pgfqpoint{3.133321in}{0.053287in}}%
\pgfpathlineto{\pgfqpoint{3.078728in}{0.050021in}}%
\pgfpathmoveto{\pgfqpoint{3.133321in}{0.053287in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.025681in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{0.025593in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.025681in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{0.025593in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{0.053287in}}%
\pgfpathmoveto{\pgfqpoint{3.052590in}{0.084353in}}%
\pgfpathlineto{\pgfqpoint{3.024953in}{0.053624in}}%
\pgfpathmoveto{\pgfqpoint{3.052590in}{0.084353in}}%
\pgfpathlineto{\pgfqpoint{2.995719in}{0.086809in}}%
\pgfpathmoveto{\pgfqpoint{3.052590in}{0.084353in}}%
\pgfpathlineto{\pgfqpoint{3.078728in}{0.050021in}}%
\pgfpathmoveto{\pgfqpoint{2.969201in}{0.142310in}}%
\pgfpathlineto{\pgfqpoint{2.944436in}{0.086011in}}%
\pgfpathmoveto{\pgfqpoint{2.969201in}{0.142310in}}%
\pgfpathlineto{\pgfqpoint{2.914960in}{0.131513in}}%
\pgfpathmoveto{\pgfqpoint{2.969201in}{0.142310in}}%
\pgfpathlineto{\pgfqpoint{2.995719in}{0.086809in}}%
\pgfpathmoveto{\pgfqpoint{2.969201in}{0.142310in}}%
\pgfpathlineto{\pgfqpoint{2.909900in}{0.187811in}}%
\pgfpathmoveto{\pgfqpoint{3.023161in}{0.128938in}}%
\pgfpathlineto{\pgfqpoint{2.995719in}{0.086809in}}%
\pgfpathmoveto{\pgfqpoint{3.023161in}{0.128938in}}%
\pgfpathlineto{\pgfqpoint{3.052590in}{0.084353in}}%
\pgfpathmoveto{\pgfqpoint{3.023161in}{0.128938in}}%
\pgfpathlineto{\pgfqpoint{2.969201in}{0.142310in}}%
\pgfpathmoveto{\pgfqpoint{2.741196in}{0.663821in}}%
\pgfpathlineto{\pgfqpoint{2.642677in}{0.665733in}}%
\pgfpathmoveto{\pgfqpoint{2.741196in}{0.663821in}}%
\pgfpathlineto{\pgfqpoint{2.689095in}{0.732786in}}%
\pgfpathmoveto{\pgfqpoint{2.741196in}{0.663821in}}%
\pgfpathlineto{\pgfqpoint{2.690658in}{0.575346in}}%
\pgfpathmoveto{\pgfqpoint{2.760317in}{0.736804in}}%
\pgfpathlineto{\pgfqpoint{2.689095in}{0.732786in}}%
\pgfpathmoveto{\pgfqpoint{2.760317in}{0.736804in}}%
\pgfpathlineto{\pgfqpoint{2.728574in}{0.803540in}}%
\pgfpathmoveto{\pgfqpoint{2.760317in}{0.736804in}}%
\pgfpathlineto{\pgfqpoint{2.741196in}{0.663821in}}%
\pgfpathmoveto{\pgfqpoint{2.772303in}{0.885805in}}%
\pgfpathlineto{\pgfqpoint{2.701180in}{0.886500in}}%
\pgfpathmoveto{\pgfqpoint{2.772303in}{0.885805in}}%
\pgfpathlineto{\pgfqpoint{2.736800in}{0.951975in}}%
\pgfpathmoveto{\pgfqpoint{2.772303in}{0.885805in}}%
\pgfpathlineto{\pgfqpoint{2.728574in}{0.803540in}}%
\pgfpathmoveto{\pgfqpoint{2.894335in}{1.066282in}}%
\pgfpathlineto{\pgfqpoint{2.877215in}{1.104252in}}%
\pgfpathmoveto{\pgfqpoint{2.894335in}{1.066282in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{1.068422in}}%
\pgfpathmoveto{\pgfqpoint{2.894335in}{1.066282in}}%
\pgfpathlineto{\pgfqpoint{2.929226in}{1.103923in}}%
\pgfpathmoveto{\pgfqpoint{2.807313in}{0.957158in}}%
\pgfpathlineto{\pgfqpoint{2.736800in}{0.951975in}}%
\pgfpathmoveto{\pgfqpoint{2.807313in}{0.957158in}}%
\pgfpathlineto{\pgfqpoint{2.765859in}{1.013860in}}%
\pgfpathmoveto{\pgfqpoint{2.807313in}{0.957158in}}%
\pgfpathlineto{\pgfqpoint{2.813543in}{1.024000in}}%
\pgfpathmoveto{\pgfqpoint{2.807313in}{0.957158in}}%
\pgfpathlineto{\pgfqpoint{2.772303in}{0.885805in}}%
\pgfpathmoveto{\pgfqpoint{2.861130in}{1.012398in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{1.068422in}}%
\pgfpathmoveto{\pgfqpoint{2.861130in}{1.012398in}}%
\pgfpathlineto{\pgfqpoint{2.813543in}{1.024000in}}%
\pgfpathmoveto{\pgfqpoint{2.861130in}{1.012398in}}%
\pgfpathlineto{\pgfqpoint{2.894335in}{1.066282in}}%
\pgfpathmoveto{\pgfqpoint{2.861130in}{1.012398in}}%
\pgfpathlineto{\pgfqpoint{2.807313in}{0.957158in}}%
\pgfpathmoveto{\pgfqpoint{2.974091in}{1.100079in}}%
\pgfpathlineto{\pgfqpoint{2.929226in}{1.103923in}}%
\pgfpathmoveto{\pgfqpoint{2.974091in}{1.100079in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{1.127620in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.127667in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{1.127620in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.127667in}}%
\pgfpathlineto{\pgfqpoint{2.974091in}{1.100079in}}%
\pgfpathmoveto{\pgfqpoint{2.946521in}{1.070179in}}%
\pgfpathlineto{\pgfqpoint{2.929226in}{1.103923in}}%
\pgfpathmoveto{\pgfqpoint{2.946521in}{1.070179in}}%
\pgfpathlineto{\pgfqpoint{2.894335in}{1.066282in}}%
\pgfpathmoveto{\pgfqpoint{2.946521in}{1.070179in}}%
\pgfpathlineto{\pgfqpoint{2.974091in}{1.100079in}}%
\pgfpathmoveto{\pgfqpoint{2.804723in}{0.795726in}}%
\pgfpathlineto{\pgfqpoint{2.728574in}{0.803540in}}%
\pgfpathmoveto{\pgfqpoint{2.804723in}{0.795726in}}%
\pgfpathlineto{\pgfqpoint{2.760317in}{0.736804in}}%
\pgfpathmoveto{\pgfqpoint{2.804723in}{0.795726in}}%
\pgfpathlineto{\pgfqpoint{2.772303in}{0.885805in}}%
\pgfpathmoveto{\pgfqpoint{2.820076in}{0.431430in}}%
\pgfpathlineto{\pgfqpoint{2.778608in}{0.343325in}}%
\pgfpathmoveto{\pgfqpoint{2.820076in}{0.431430in}}%
\pgfpathlineto{\pgfqpoint{2.743649in}{0.433741in}}%
\pgfpathmoveto{\pgfqpoint{2.820076in}{0.431430in}}%
\pgfpathlineto{\pgfqpoint{2.847426in}{0.343288in}}%
\pgfpathmoveto{\pgfqpoint{2.774206in}{0.514745in}}%
\pgfpathlineto{\pgfqpoint{2.743649in}{0.433741in}}%
\pgfpathmoveto{\pgfqpoint{2.774206in}{0.514745in}}%
\pgfpathlineto{\pgfqpoint{2.700321in}{0.493959in}}%
\pgfpathmoveto{\pgfqpoint{2.774206in}{0.514745in}}%
\pgfpathlineto{\pgfqpoint{2.690658in}{0.575346in}}%
\pgfpathmoveto{\pgfqpoint{2.774206in}{0.514745in}}%
\pgfpathlineto{\pgfqpoint{2.820076in}{0.431430in}}%
\pgfpathmoveto{\pgfqpoint{2.769291in}{0.587244in}}%
\pgfpathlineto{\pgfqpoint{2.690658in}{0.575346in}}%
\pgfpathmoveto{\pgfqpoint{2.769291in}{0.587244in}}%
\pgfpathlineto{\pgfqpoint{2.741196in}{0.663821in}}%
\pgfpathmoveto{\pgfqpoint{2.769291in}{0.587244in}}%
\pgfpathlineto{\pgfqpoint{2.774206in}{0.514745in}}%
\pgfpathmoveto{\pgfqpoint{2.815115in}{0.636686in}}%
\pgfpathlineto{\pgfqpoint{2.741196in}{0.663821in}}%
\pgfpathmoveto{\pgfqpoint{2.815115in}{0.636686in}}%
\pgfpathlineto{\pgfqpoint{2.769291in}{0.587244in}}%
\pgfpathmoveto{\pgfqpoint{3.185263in}{0.053708in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{0.053287in}}%
\pgfpathmoveto{\pgfqpoint{3.185263in}{0.053708in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{0.025593in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{0.025463in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{0.025593in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{0.025463in}}%
\pgfpathlineto{\pgfqpoint{3.185263in}{0.053708in}}%
\pgfpathmoveto{\pgfqpoint{2.897633in}{0.418509in}}%
\pgfpathlineto{\pgfqpoint{2.847426in}{0.343288in}}%
\pgfpathmoveto{\pgfqpoint{2.897633in}{0.418509in}}%
\pgfpathlineto{\pgfqpoint{2.820076in}{0.431430in}}%
\pgfpathmoveto{\pgfqpoint{2.906751in}{0.338547in}}%
\pgfpathlineto{\pgfqpoint{2.847426in}{0.343288in}}%
\pgfpathmoveto{\pgfqpoint{2.906751in}{0.338547in}}%
\pgfpathlineto{\pgfqpoint{2.883617in}{0.257288in}}%
\pgfpathmoveto{\pgfqpoint{2.906751in}{0.338547in}}%
\pgfpathlineto{\pgfqpoint{2.897633in}{0.418509in}}%
\pgfpathmoveto{\pgfqpoint{2.959956in}{0.227191in}}%
\pgfpathlineto{\pgfqpoint{2.909900in}{0.187811in}}%
\pgfpathmoveto{\pgfqpoint{2.959956in}{0.227191in}}%
\pgfpathlineto{\pgfqpoint{2.883617in}{0.257288in}}%
\pgfpathmoveto{\pgfqpoint{2.959956in}{0.227191in}}%
\pgfpathlineto{\pgfqpoint{2.969201in}{0.142310in}}%
\pgfpathmoveto{\pgfqpoint{2.948611in}{0.303137in}}%
\pgfpathlineto{\pgfqpoint{2.883617in}{0.257288in}}%
\pgfpathmoveto{\pgfqpoint{2.948611in}{0.303137in}}%
\pgfpathlineto{\pgfqpoint{2.906751in}{0.338547in}}%
\pgfpathmoveto{\pgfqpoint{2.948611in}{0.303137in}}%
\pgfpathlineto{\pgfqpoint{2.959956in}{0.227191in}}%
\pgfpathmoveto{\pgfqpoint{3.110920in}{0.084577in}}%
\pgfpathlineto{\pgfqpoint{3.078728in}{0.050021in}}%
\pgfpathmoveto{\pgfqpoint{3.110920in}{0.084577in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{0.053287in}}%
\pgfpathmoveto{\pgfqpoint{3.110920in}{0.084577in}}%
\pgfpathlineto{\pgfqpoint{3.052590in}{0.084353in}}%
\pgfpathmoveto{\pgfqpoint{3.160902in}{0.084844in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{0.053287in}}%
\pgfpathmoveto{\pgfqpoint{3.160902in}{0.084844in}}%
\pgfpathlineto{\pgfqpoint{3.185263in}{0.053708in}}%
\pgfpathmoveto{\pgfqpoint{3.160902in}{0.084844in}}%
\pgfpathlineto{\pgfqpoint{3.110920in}{0.084577in}}%
\pgfpathmoveto{\pgfqpoint{3.074796in}{0.137222in}}%
\pgfpathlineto{\pgfqpoint{3.052590in}{0.084353in}}%
\pgfpathmoveto{\pgfqpoint{3.074796in}{0.137222in}}%
\pgfpathlineto{\pgfqpoint{3.023161in}{0.128938in}}%
\pgfpathmoveto{\pgfqpoint{3.074796in}{0.137222in}}%
\pgfpathlineto{\pgfqpoint{3.110920in}{0.084577in}}%
\pgfpathmoveto{\pgfqpoint{3.026696in}{0.196204in}}%
\pgfpathlineto{\pgfqpoint{2.969201in}{0.142310in}}%
\pgfpathmoveto{\pgfqpoint{3.026696in}{0.196204in}}%
\pgfpathlineto{\pgfqpoint{3.023161in}{0.128938in}}%
\pgfpathmoveto{\pgfqpoint{3.026696in}{0.196204in}}%
\pgfpathlineto{\pgfqpoint{2.959956in}{0.227191in}}%
\pgfpathmoveto{\pgfqpoint{3.026696in}{0.196204in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{0.137222in}}%
\pgfpathmoveto{\pgfqpoint{2.832614in}{0.709475in}}%
\pgfpathlineto{\pgfqpoint{2.741196in}{0.663821in}}%
\pgfpathmoveto{\pgfqpoint{2.832614in}{0.709475in}}%
\pgfpathlineto{\pgfqpoint{2.760317in}{0.736804in}}%
\pgfpathmoveto{\pgfqpoint{2.832614in}{0.709475in}}%
\pgfpathlineto{\pgfqpoint{2.804723in}{0.795726in}}%
\pgfpathmoveto{\pgfqpoint{2.832614in}{0.709475in}}%
\pgfpathlineto{\pgfqpoint{2.815115in}{0.636686in}}%
\pgfpathmoveto{\pgfqpoint{2.846747in}{0.876869in}}%
\pgfpathlineto{\pgfqpoint{2.772303in}{0.885805in}}%
\pgfpathmoveto{\pgfqpoint{2.846747in}{0.876869in}}%
\pgfpathlineto{\pgfqpoint{2.807313in}{0.957158in}}%
\pgfpathmoveto{\pgfqpoint{2.846747in}{0.876869in}}%
\pgfpathlineto{\pgfqpoint{2.804723in}{0.795726in}}%
\pgfpathmoveto{\pgfqpoint{3.025114in}{1.100801in}}%
\pgfpathlineto{\pgfqpoint{2.974091in}{1.100079in}}%
\pgfpathmoveto{\pgfqpoint{3.025114in}{1.100801in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.127667in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{1.127675in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.127667in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{1.127675in}}%
\pgfpathlineto{\pgfqpoint{3.025114in}{1.100801in}}%
\pgfpathmoveto{\pgfqpoint{2.923583in}{1.017396in}}%
\pgfpathlineto{\pgfqpoint{2.894335in}{1.066282in}}%
\pgfpathmoveto{\pgfqpoint{2.923583in}{1.017396in}}%
\pgfpathlineto{\pgfqpoint{2.861130in}{1.012398in}}%
\pgfpathmoveto{\pgfqpoint{2.923583in}{1.017396in}}%
\pgfpathlineto{\pgfqpoint{2.946521in}{1.070179in}}%
\pgfpathmoveto{\pgfqpoint{2.891994in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{2.807313in}{0.957158in}}%
\pgfpathmoveto{\pgfqpoint{2.891994in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{2.861130in}{1.012398in}}%
\pgfpathmoveto{\pgfqpoint{2.891994in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{2.846747in}{0.876869in}}%
\pgfpathmoveto{\pgfqpoint{2.891994in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{2.923583in}{1.017396in}}%
\pgfpathmoveto{\pgfqpoint{2.995406in}{1.070285in}}%
\pgfpathlineto{\pgfqpoint{2.974091in}{1.100079in}}%
\pgfpathmoveto{\pgfqpoint{2.995406in}{1.070285in}}%
\pgfpathlineto{\pgfqpoint{2.946521in}{1.070179in}}%
\pgfpathmoveto{\pgfqpoint{2.995406in}{1.070285in}}%
\pgfpathlineto{\pgfqpoint{3.025114in}{1.100801in}}%
\pgfpathmoveto{\pgfqpoint{2.970614in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{2.946521in}{1.070179in}}%
\pgfpathmoveto{\pgfqpoint{2.970614in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{2.923583in}{1.017396in}}%
\pgfpathmoveto{\pgfqpoint{2.970614in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{2.995406in}{1.070285in}}%
\pgfpathmoveto{\pgfqpoint{3.077682in}{1.099599in}}%
\pgfpathlineto{\pgfqpoint{3.025114in}{1.100801in}}%
\pgfpathmoveto{\pgfqpoint{3.077682in}{1.099599in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{1.127675in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{1.127675in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{3.077682in}{1.099599in}}%
\pgfpathmoveto{\pgfqpoint{2.885979in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{2.804723in}{0.795726in}}%
\pgfpathmoveto{\pgfqpoint{2.885979in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{2.832614in}{0.709475in}}%
\pgfpathmoveto{\pgfqpoint{2.885979in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{2.846747in}{0.876869in}}%
\pgfpathmoveto{\pgfqpoint{2.869164in}{0.496408in}}%
\pgfpathlineto{\pgfqpoint{2.820076in}{0.431430in}}%
\pgfpathmoveto{\pgfqpoint{2.869164in}{0.496408in}}%
\pgfpathlineto{\pgfqpoint{2.774206in}{0.514745in}}%
\pgfpathmoveto{\pgfqpoint{2.869164in}{0.496408in}}%
\pgfpathlineto{\pgfqpoint{2.897633in}{0.418509in}}%
\pgfpathmoveto{\pgfqpoint{2.847701in}{0.569060in}}%
\pgfpathlineto{\pgfqpoint{2.774206in}{0.514745in}}%
\pgfpathmoveto{\pgfqpoint{2.847701in}{0.569060in}}%
\pgfpathlineto{\pgfqpoint{2.769291in}{0.587244in}}%
\pgfpathmoveto{\pgfqpoint{2.847701in}{0.569060in}}%
\pgfpathlineto{\pgfqpoint{2.815115in}{0.636686in}}%
\pgfpathmoveto{\pgfqpoint{2.847701in}{0.569060in}}%
\pgfpathlineto{\pgfqpoint{2.869164in}{0.496408in}}%
\pgfpathmoveto{\pgfqpoint{2.891307in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{2.815115in}{0.636686in}}%
\pgfpathmoveto{\pgfqpoint{2.891307in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{2.832614in}{0.709475in}}%
\pgfpathmoveto{\pgfqpoint{2.891307in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{2.847701in}{0.569060in}}%
\pgfpathmoveto{\pgfqpoint{3.239546in}{0.049036in}}%
\pgfpathlineto{\pgfqpoint{3.185263in}{0.053708in}}%
\pgfpathmoveto{\pgfqpoint{3.239546in}{0.049036in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{0.025463in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{0.025349in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{0.025463in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{0.025349in}}%
\pgfpathlineto{\pgfqpoint{3.239546in}{0.049036in}}%
\pgfpathmoveto{\pgfqpoint{3.286605in}{0.049048in}}%
\pgfpathlineto{\pgfqpoint{3.239546in}{0.049036in}}%
\pgfpathmoveto{\pgfqpoint{3.286605in}{0.049048in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{0.025349in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{0.025272in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{0.025349in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{0.025272in}}%
\pgfpathlineto{\pgfqpoint{3.286605in}{0.049048in}}%
\pgfpathmoveto{\pgfqpoint{3.215738in}{0.084027in}}%
\pgfpathlineto{\pgfqpoint{3.185263in}{0.053708in}}%
\pgfpathmoveto{\pgfqpoint{3.215738in}{0.084027in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{0.084844in}}%
\pgfpathmoveto{\pgfqpoint{3.215738in}{0.084027in}}%
\pgfpathlineto{\pgfqpoint{3.239546in}{0.049036in}}%
\pgfpathmoveto{\pgfqpoint{2.947267in}{0.471179in}}%
\pgfpathlineto{\pgfqpoint{2.897633in}{0.418509in}}%
\pgfpathmoveto{\pgfqpoint{2.947267in}{0.471179in}}%
\pgfpathlineto{\pgfqpoint{2.869164in}{0.496408in}}%
\pgfpathmoveto{\pgfqpoint{2.972499in}{0.382019in}}%
\pgfpathlineto{\pgfqpoint{2.897633in}{0.418509in}}%
\pgfpathmoveto{\pgfqpoint{2.972499in}{0.382019in}}%
\pgfpathlineto{\pgfqpoint{2.906751in}{0.338547in}}%
\pgfpathmoveto{\pgfqpoint{2.972499in}{0.382019in}}%
\pgfpathlineto{\pgfqpoint{2.948611in}{0.303137in}}%
\pgfpathmoveto{\pgfqpoint{2.972499in}{0.382019in}}%
\pgfpathlineto{\pgfqpoint{2.947267in}{0.471179in}}%
\pgfpathmoveto{\pgfqpoint{3.008929in}{0.284430in}}%
\pgfpathlineto{\pgfqpoint{2.959956in}{0.227191in}}%
\pgfpathmoveto{\pgfqpoint{3.008929in}{0.284430in}}%
\pgfpathlineto{\pgfqpoint{2.948611in}{0.303137in}}%
\pgfpathmoveto{\pgfqpoint{3.008929in}{0.284430in}}%
\pgfpathlineto{\pgfqpoint{3.026696in}{0.196204in}}%
\pgfpathmoveto{\pgfqpoint{3.008929in}{0.284430in}}%
\pgfpathlineto{\pgfqpoint{2.972499in}{0.382019in}}%
\pgfpathmoveto{\pgfqpoint{3.132144in}{0.135176in}}%
\pgfpathlineto{\pgfqpoint{3.110920in}{0.084577in}}%
\pgfpathmoveto{\pgfqpoint{3.132144in}{0.135176in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{0.084844in}}%
\pgfpathmoveto{\pgfqpoint{3.132144in}{0.135176in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{0.137222in}}%
\pgfpathmoveto{\pgfqpoint{3.182290in}{0.126195in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{0.084844in}}%
\pgfpathmoveto{\pgfqpoint{3.182290in}{0.126195in}}%
\pgfpathlineto{\pgfqpoint{3.215738in}{0.084027in}}%
\pgfpathmoveto{\pgfqpoint{3.182290in}{0.126195in}}%
\pgfpathlineto{\pgfqpoint{3.132144in}{0.135176in}}%
\pgfpathmoveto{\pgfqpoint{3.103265in}{0.194084in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{0.137222in}}%
\pgfpathmoveto{\pgfqpoint{3.103265in}{0.194084in}}%
\pgfpathlineto{\pgfqpoint{3.026696in}{0.196204in}}%
\pgfpathmoveto{\pgfqpoint{3.103265in}{0.194084in}}%
\pgfpathlineto{\pgfqpoint{3.132144in}{0.135176in}}%
\pgfpathmoveto{\pgfqpoint{3.076354in}{0.269328in}}%
\pgfpathlineto{\pgfqpoint{3.026696in}{0.196204in}}%
\pgfpathmoveto{\pgfqpoint{3.076354in}{0.269328in}}%
\pgfpathlineto{\pgfqpoint{3.008929in}{0.284430in}}%
\pgfpathmoveto{\pgfqpoint{3.076354in}{0.269328in}}%
\pgfpathlineto{\pgfqpoint{3.103265in}{0.194084in}}%
\pgfpathmoveto{\pgfqpoint{2.919401in}{0.719722in}}%
\pgfpathlineto{\pgfqpoint{2.832614in}{0.709475in}}%
\pgfpathmoveto{\pgfqpoint{2.919401in}{0.719722in}}%
\pgfpathlineto{\pgfqpoint{2.885979in}{0.794930in}}%
\pgfpathmoveto{\pgfqpoint{2.919401in}{0.719722in}}%
\pgfpathlineto{\pgfqpoint{2.891307in}{0.641904in}}%
\pgfpathmoveto{\pgfqpoint{2.932419in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{2.846747in}{0.876869in}}%
\pgfpathmoveto{\pgfqpoint{2.932419in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{2.891994in}{0.945415in}}%
\pgfpathmoveto{\pgfqpoint{2.932419in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{2.885979in}{0.794930in}}%
\pgfpathmoveto{\pgfqpoint{3.050882in}{1.069635in}}%
\pgfpathlineto{\pgfqpoint{3.025114in}{1.100801in}}%
\pgfpathmoveto{\pgfqpoint{3.050882in}{1.069635in}}%
\pgfpathlineto{\pgfqpoint{2.995406in}{1.070285in}}%
\pgfpathmoveto{\pgfqpoint{3.050882in}{1.069635in}}%
\pgfpathlineto{\pgfqpoint{3.077682in}{1.099599in}}%
\pgfpathmoveto{\pgfqpoint{2.970462in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{2.923583in}{1.017396in}}%
\pgfpathmoveto{\pgfqpoint{2.970462in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{2.891994in}{0.945415in}}%
\pgfpathmoveto{\pgfqpoint{2.970462in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{2.970614in}{1.027592in}}%
\pgfpathmoveto{\pgfqpoint{2.970462in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{2.932419in}{0.877465in}}%
\pgfpathmoveto{\pgfqpoint{3.015602in}{1.021413in}}%
\pgfpathlineto{\pgfqpoint{2.995406in}{1.070285in}}%
\pgfpathmoveto{\pgfqpoint{3.015602in}{1.021413in}}%
\pgfpathlineto{\pgfqpoint{2.970614in}{1.027592in}}%
\pgfpathmoveto{\pgfqpoint{3.015602in}{1.021413in}}%
\pgfpathlineto{\pgfqpoint{3.050882in}{1.069635in}}%
\pgfpathmoveto{\pgfqpoint{3.015602in}{1.021413in}}%
\pgfpathlineto{\pgfqpoint{2.970462in}{0.961832in}}%
\pgfpathmoveto{\pgfqpoint{3.128776in}{1.100170in}}%
\pgfpathlineto{\pgfqpoint{3.077682in}{1.099599in}}%
\pgfpathmoveto{\pgfqpoint{3.128776in}{1.100170in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{1.127670in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{1.127670in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{3.128776in}{1.100170in}}%
\pgfpathmoveto{\pgfqpoint{3.106146in}{1.071640in}}%
\pgfpathlineto{\pgfqpoint{3.077682in}{1.099599in}}%
\pgfpathmoveto{\pgfqpoint{3.106146in}{1.071640in}}%
\pgfpathlineto{\pgfqpoint{3.050882in}{1.069635in}}%
\pgfpathmoveto{\pgfqpoint{3.106146in}{1.071640in}}%
\pgfpathlineto{\pgfqpoint{3.128776in}{1.100170in}}%
\pgfpathmoveto{\pgfqpoint{2.964530in}{0.796624in}}%
\pgfpathlineto{\pgfqpoint{2.885979in}{0.794930in}}%
\pgfpathmoveto{\pgfqpoint{2.964530in}{0.796624in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{0.719722in}}%
\pgfpathmoveto{\pgfqpoint{2.964530in}{0.796624in}}%
\pgfpathlineto{\pgfqpoint{2.932419in}{0.877465in}}%
\pgfpathmoveto{\pgfqpoint{3.335752in}{0.053351in}}%
\pgfpathlineto{\pgfqpoint{3.286605in}{0.049048in}}%
\pgfpathmoveto{\pgfqpoint{3.335752in}{0.053351in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{0.025272in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{0.025254in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{0.025272in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{0.025254in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{0.053351in}}%
\pgfpathmoveto{\pgfqpoint{2.939637in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{2.869164in}{0.496408in}}%
\pgfpathmoveto{\pgfqpoint{2.939637in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{2.847701in}{0.569060in}}%
\pgfpathmoveto{\pgfqpoint{2.939637in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{2.891307in}{0.641904in}}%
\pgfpathmoveto{\pgfqpoint{2.939637in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{2.947267in}{0.471179in}}%
\pgfpathmoveto{\pgfqpoint{2.964041in}{0.653957in}}%
\pgfpathlineto{\pgfqpoint{2.891307in}{0.641904in}}%
\pgfpathmoveto{\pgfqpoint{2.964041in}{0.653957in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{0.719722in}}%
\pgfpathmoveto{\pgfqpoint{2.964041in}{0.653957in}}%
\pgfpathlineto{\pgfqpoint{2.939637in}{0.565796in}}%
\pgfpathmoveto{\pgfqpoint{3.259819in}{0.084408in}}%
\pgfpathlineto{\pgfqpoint{3.239546in}{0.049036in}}%
\pgfpathmoveto{\pgfqpoint{3.259819in}{0.084408in}}%
\pgfpathlineto{\pgfqpoint{3.286605in}{0.049048in}}%
\pgfpathmoveto{\pgfqpoint{3.259819in}{0.084408in}}%
\pgfpathlineto{\pgfqpoint{3.215738in}{0.084027in}}%
\pgfpathmoveto{\pgfqpoint{3.307229in}{0.084496in}}%
\pgfpathlineto{\pgfqpoint{3.286605in}{0.049048in}}%
\pgfpathmoveto{\pgfqpoint{3.307229in}{0.084496in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{0.053351in}}%
\pgfpathmoveto{\pgfqpoint{3.307229in}{0.084496in}}%
\pgfpathlineto{\pgfqpoint{3.259819in}{0.084408in}}%
\pgfpathmoveto{\pgfqpoint{3.228418in}{0.133662in}}%
\pgfpathlineto{\pgfqpoint{3.215738in}{0.084027in}}%
\pgfpathmoveto{\pgfqpoint{3.228418in}{0.133662in}}%
\pgfpathlineto{\pgfqpoint{3.182290in}{0.126195in}}%
\pgfpathmoveto{\pgfqpoint{3.228418in}{0.133662in}}%
\pgfpathlineto{\pgfqpoint{3.259819in}{0.084408in}}%
\pgfpathmoveto{\pgfqpoint{3.016838in}{0.520043in}}%
\pgfpathlineto{\pgfqpoint{2.947267in}{0.471179in}}%
\pgfpathmoveto{\pgfqpoint{3.016838in}{0.520043in}}%
\pgfpathlineto{\pgfqpoint{2.939637in}{0.565796in}}%
\pgfpathmoveto{\pgfqpoint{3.030164in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{2.947267in}{0.471179in}}%
\pgfpathmoveto{\pgfqpoint{3.030164in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{2.972499in}{0.382019in}}%
\pgfpathmoveto{\pgfqpoint{3.030164in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{3.016838in}{0.520043in}}%
\pgfpathmoveto{\pgfqpoint{3.054145in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.972499in}{0.382019in}}%
\pgfpathmoveto{\pgfqpoint{3.054145in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.008929in}{0.284430in}}%
\pgfpathmoveto{\pgfqpoint{3.054145in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.076354in}{0.269328in}}%
\pgfpathmoveto{\pgfqpoint{3.054145in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.030164in}{0.440888in}}%
\pgfpathmoveto{\pgfqpoint{3.122053in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{3.076354in}{0.269328in}}%
\pgfpathmoveto{\pgfqpoint{3.122053in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{3.054145in}{0.357587in}}%
\pgfpathmoveto{\pgfqpoint{3.182654in}{0.185670in}}%
\pgfpathlineto{\pgfqpoint{3.132144in}{0.135176in}}%
\pgfpathmoveto{\pgfqpoint{3.182654in}{0.185670in}}%
\pgfpathlineto{\pgfqpoint{3.182290in}{0.126195in}}%
\pgfpathmoveto{\pgfqpoint{3.182654in}{0.185670in}}%
\pgfpathlineto{\pgfqpoint{3.103265in}{0.194084in}}%
\pgfpathmoveto{\pgfqpoint{3.182654in}{0.185670in}}%
\pgfpathlineto{\pgfqpoint{3.228418in}{0.133662in}}%
\pgfpathmoveto{\pgfqpoint{3.148774in}{0.262421in}}%
\pgfpathlineto{\pgfqpoint{3.103265in}{0.194084in}}%
\pgfpathmoveto{\pgfqpoint{3.148774in}{0.262421in}}%
\pgfpathlineto{\pgfqpoint{3.076354in}{0.269328in}}%
\pgfpathmoveto{\pgfqpoint{3.148774in}{0.262421in}}%
\pgfpathlineto{\pgfqpoint{3.122053in}{0.337413in}}%
\pgfpathmoveto{\pgfqpoint{3.148774in}{0.262421in}}%
\pgfpathlineto{\pgfqpoint{3.182654in}{0.185670in}}%
\pgfpathmoveto{\pgfqpoint{2.990777in}{0.722525in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{0.719722in}}%
\pgfpathmoveto{\pgfqpoint{2.990777in}{0.722525in}}%
\pgfpathlineto{\pgfqpoint{2.964530in}{0.796624in}}%
\pgfpathmoveto{\pgfqpoint{2.990777in}{0.722525in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{0.653957in}}%
\pgfpathmoveto{\pgfqpoint{3.008177in}{0.879241in}}%
\pgfpathlineto{\pgfqpoint{2.932419in}{0.877465in}}%
\pgfpathmoveto{\pgfqpoint{3.008177in}{0.879241in}}%
\pgfpathlineto{\pgfqpoint{2.970462in}{0.961832in}}%
\pgfpathmoveto{\pgfqpoint{3.008177in}{0.879241in}}%
\pgfpathlineto{\pgfqpoint{2.964530in}{0.796624in}}%
\pgfpathmoveto{\pgfqpoint{3.179936in}{1.099785in}}%
\pgfpathlineto{\pgfqpoint{3.128776in}{1.100170in}}%
\pgfpathmoveto{\pgfqpoint{3.179936in}{1.099785in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{1.127656in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{1.127656in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{3.179936in}{1.099785in}}%
\pgfpathmoveto{\pgfqpoint{3.083956in}{1.025679in}}%
\pgfpathlineto{\pgfqpoint{3.050882in}{1.069635in}}%
\pgfpathmoveto{\pgfqpoint{3.083956in}{1.025679in}}%
\pgfpathlineto{\pgfqpoint{3.015602in}{1.021413in}}%
\pgfpathmoveto{\pgfqpoint{3.083956in}{1.025679in}}%
\pgfpathlineto{\pgfqpoint{3.106146in}{1.071640in}}%
\pgfpathmoveto{\pgfqpoint{3.050844in}{0.964300in}}%
\pgfpathlineto{\pgfqpoint{2.970462in}{0.961832in}}%
\pgfpathmoveto{\pgfqpoint{3.050844in}{0.964300in}}%
\pgfpathlineto{\pgfqpoint{3.015602in}{1.021413in}}%
\pgfpathmoveto{\pgfqpoint{3.050844in}{0.964300in}}%
\pgfpathlineto{\pgfqpoint{3.008177in}{0.879241in}}%
\pgfpathmoveto{\pgfqpoint{3.050844in}{0.964300in}}%
\pgfpathlineto{\pgfqpoint{3.083956in}{1.025679in}}%
\pgfpathmoveto{\pgfqpoint{3.155223in}{1.069412in}}%
\pgfpathlineto{\pgfqpoint{3.128776in}{1.100170in}}%
\pgfpathmoveto{\pgfqpoint{3.155223in}{1.069412in}}%
\pgfpathlineto{\pgfqpoint{3.106146in}{1.071640in}}%
\pgfpathmoveto{\pgfqpoint{3.155223in}{1.069412in}}%
\pgfpathlineto{\pgfqpoint{3.179936in}{1.099785in}}%
\pgfpathmoveto{\pgfqpoint{3.135166in}{1.023394in}}%
\pgfpathlineto{\pgfqpoint{3.106146in}{1.071640in}}%
\pgfpathmoveto{\pgfqpoint{3.135166in}{1.023394in}}%
\pgfpathlineto{\pgfqpoint{3.083956in}{1.025679in}}%
\pgfpathmoveto{\pgfqpoint{3.135166in}{1.023394in}}%
\pgfpathlineto{\pgfqpoint{3.155223in}{1.069412in}}%
\pgfpathmoveto{\pgfqpoint{3.231568in}{1.099641in}}%
\pgfpathlineto{\pgfqpoint{3.179936in}{1.099785in}}%
\pgfpathmoveto{\pgfqpoint{3.231568in}{1.099641in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{1.127621in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{1.127612in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{1.127621in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{1.127612in}}%
\pgfpathlineto{\pgfqpoint{3.231568in}{1.099641in}}%
\pgfpathmoveto{\pgfqpoint{3.037404in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{2.964530in}{0.796624in}}%
\pgfpathmoveto{\pgfqpoint{3.037404in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{2.990777in}{0.722525in}}%
\pgfpathmoveto{\pgfqpoint{3.037404in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{3.008177in}{0.879241in}}%
\pgfpathmoveto{\pgfqpoint{3.386346in}{0.052494in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{0.053351in}}%
\pgfpathmoveto{\pgfqpoint{3.386346in}{0.052494in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{0.025254in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{0.025299in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{0.025254in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{0.025299in}}%
\pgfpathlineto{\pgfqpoint{3.386346in}{0.052494in}}%
\pgfpathmoveto{\pgfqpoint{3.435718in}{0.048437in}}%
\pgfpathlineto{\pgfqpoint{3.386346in}{0.052494in}}%
\pgfpathmoveto{\pgfqpoint{3.435718in}{0.048437in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{0.025299in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{0.025348in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{0.025299in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{0.025348in}}%
\pgfpathlineto{\pgfqpoint{3.435718in}{0.048437in}}%
\pgfpathmoveto{\pgfqpoint{3.361919in}{0.083541in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{0.053351in}}%
\pgfpathmoveto{\pgfqpoint{3.361919in}{0.083541in}}%
\pgfpathlineto{\pgfqpoint{3.307229in}{0.084496in}}%
\pgfpathmoveto{\pgfqpoint{3.361919in}{0.083541in}}%
\pgfpathlineto{\pgfqpoint{3.386346in}{0.052494in}}%
\pgfpathmoveto{\pgfqpoint{3.023752in}{0.601999in}}%
\pgfpathlineto{\pgfqpoint{2.939637in}{0.565796in}}%
\pgfpathmoveto{\pgfqpoint{3.023752in}{0.601999in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{0.653957in}}%
\pgfpathmoveto{\pgfqpoint{3.023752in}{0.601999in}}%
\pgfpathlineto{\pgfqpoint{3.016838in}{0.520043in}}%
\pgfpathmoveto{\pgfqpoint{3.032668in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{0.653957in}}%
\pgfpathmoveto{\pgfqpoint{3.032668in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{2.990777in}{0.722525in}}%
\pgfpathmoveto{\pgfqpoint{3.032668in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{3.023752in}{0.601999in}}%
\pgfpathmoveto{\pgfqpoint{3.079817in}{0.563959in}}%
\pgfpathlineto{\pgfqpoint{3.016838in}{0.520043in}}%
\pgfpathmoveto{\pgfqpoint{3.079817in}{0.563959in}}%
\pgfpathlineto{\pgfqpoint{3.023752in}{0.601999in}}%
\pgfpathmoveto{\pgfqpoint{3.287609in}{0.134433in}}%
\pgfpathlineto{\pgfqpoint{3.259819in}{0.084408in}}%
\pgfpathmoveto{\pgfqpoint{3.287609in}{0.134433in}}%
\pgfpathlineto{\pgfqpoint{3.307229in}{0.084496in}}%
\pgfpathmoveto{\pgfqpoint{3.287609in}{0.134433in}}%
\pgfpathlineto{\pgfqpoint{3.228418in}{0.133662in}}%
\pgfpathmoveto{\pgfqpoint{3.336967in}{0.130958in}}%
\pgfpathlineto{\pgfqpoint{3.307229in}{0.084496in}}%
\pgfpathmoveto{\pgfqpoint{3.336967in}{0.130958in}}%
\pgfpathlineto{\pgfqpoint{3.361919in}{0.083541in}}%
\pgfpathmoveto{\pgfqpoint{3.336967in}{0.130958in}}%
\pgfpathlineto{\pgfqpoint{3.287609in}{0.134433in}}%
\pgfpathmoveto{\pgfqpoint{3.256192in}{0.187619in}}%
\pgfpathlineto{\pgfqpoint{3.228418in}{0.133662in}}%
\pgfpathmoveto{\pgfqpoint{3.256192in}{0.187619in}}%
\pgfpathlineto{\pgfqpoint{3.182654in}{0.185670in}}%
\pgfpathmoveto{\pgfqpoint{3.256192in}{0.187619in}}%
\pgfpathlineto{\pgfqpoint{3.287609in}{0.134433in}}%
\pgfpathmoveto{\pgfqpoint{3.099874in}{0.492809in}}%
\pgfpathlineto{\pgfqpoint{3.016838in}{0.520043in}}%
\pgfpathmoveto{\pgfqpoint{3.099874in}{0.492809in}}%
\pgfpathlineto{\pgfqpoint{3.030164in}{0.440888in}}%
\pgfpathmoveto{\pgfqpoint{3.099874in}{0.492809in}}%
\pgfpathlineto{\pgfqpoint{3.079817in}{0.563959in}}%
\pgfpathmoveto{\pgfqpoint{3.128723in}{0.419716in}}%
\pgfpathlineto{\pgfqpoint{3.030164in}{0.440888in}}%
\pgfpathmoveto{\pgfqpoint{3.128723in}{0.419716in}}%
\pgfpathlineto{\pgfqpoint{3.054145in}{0.357587in}}%
\pgfpathmoveto{\pgfqpoint{3.128723in}{0.419716in}}%
\pgfpathlineto{\pgfqpoint{3.122053in}{0.337413in}}%
\pgfpathmoveto{\pgfqpoint{3.128723in}{0.419716in}}%
\pgfpathlineto{\pgfqpoint{3.099874in}{0.492809in}}%
\pgfpathmoveto{\pgfqpoint{3.191806in}{0.345355in}}%
\pgfpathlineto{\pgfqpoint{3.122053in}{0.337413in}}%
\pgfpathmoveto{\pgfqpoint{3.191806in}{0.345355in}}%
\pgfpathlineto{\pgfqpoint{3.148774in}{0.262421in}}%
\pgfpathmoveto{\pgfqpoint{3.191806in}{0.345355in}}%
\pgfpathlineto{\pgfqpoint{3.128723in}{0.419716in}}%
\pgfpathmoveto{\pgfqpoint{3.227495in}{0.260533in}}%
\pgfpathlineto{\pgfqpoint{3.182654in}{0.185670in}}%
\pgfpathmoveto{\pgfqpoint{3.227495in}{0.260533in}}%
\pgfpathlineto{\pgfqpoint{3.148774in}{0.262421in}}%
\pgfpathmoveto{\pgfqpoint{3.227495in}{0.260533in}}%
\pgfpathlineto{\pgfqpoint{3.256192in}{0.187619in}}%
\pgfpathmoveto{\pgfqpoint{3.227495in}{0.260533in}}%
\pgfpathlineto{\pgfqpoint{3.191806in}{0.345355in}}%
\pgfpathmoveto{\pgfqpoint{3.074149in}{0.724559in}}%
\pgfpathlineto{\pgfqpoint{2.990777in}{0.722525in}}%
\pgfpathmoveto{\pgfqpoint{3.074149in}{0.724559in}}%
\pgfpathlineto{\pgfqpoint{3.037404in}{0.791078in}}%
\pgfpathmoveto{\pgfqpoint{3.074149in}{0.724559in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{0.668348in}}%
\pgfpathmoveto{\pgfqpoint{3.086820in}{0.882228in}}%
\pgfpathlineto{\pgfqpoint{3.008177in}{0.879241in}}%
\pgfpathmoveto{\pgfqpoint{3.086820in}{0.882228in}}%
\pgfpathlineto{\pgfqpoint{3.050844in}{0.964300in}}%
\pgfpathmoveto{\pgfqpoint{3.086820in}{0.882228in}}%
\pgfpathlineto{\pgfqpoint{3.037404in}{0.791078in}}%
\pgfpathmoveto{\pgfqpoint{3.210414in}{1.069340in}}%
\pgfpathlineto{\pgfqpoint{3.179936in}{1.099785in}}%
\pgfpathmoveto{\pgfqpoint{3.210414in}{1.069340in}}%
\pgfpathlineto{\pgfqpoint{3.155223in}{1.069412in}}%
\pgfpathmoveto{\pgfqpoint{3.210414in}{1.069340in}}%
\pgfpathlineto{\pgfqpoint{3.231568in}{1.099641in}}%
\pgfpathmoveto{\pgfqpoint{3.131223in}{0.966808in}}%
\pgfpathlineto{\pgfqpoint{3.083956in}{1.025679in}}%
\pgfpathmoveto{\pgfqpoint{3.131223in}{0.966808in}}%
\pgfpathlineto{\pgfqpoint{3.050844in}{0.964300in}}%
\pgfpathmoveto{\pgfqpoint{3.131223in}{0.966808in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{1.023394in}}%
\pgfpathmoveto{\pgfqpoint{3.131223in}{0.966808in}}%
\pgfpathlineto{\pgfqpoint{3.086820in}{0.882228in}}%
\pgfpathmoveto{\pgfqpoint{3.180415in}{1.017229in}}%
\pgfpathlineto{\pgfqpoint{3.155223in}{1.069412in}}%
\pgfpathmoveto{\pgfqpoint{3.180415in}{1.017229in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{1.023394in}}%
\pgfpathmoveto{\pgfqpoint{3.180415in}{1.017229in}}%
\pgfpathlineto{\pgfqpoint{3.210414in}{1.069340in}}%
\pgfpathmoveto{\pgfqpoint{3.180415in}{1.017229in}}%
\pgfpathlineto{\pgfqpoint{3.131223in}{0.966808in}}%
\pgfpathmoveto{\pgfqpoint{3.281891in}{1.100123in}}%
\pgfpathlineto{\pgfqpoint{3.231568in}{1.099641in}}%
\pgfpathmoveto{\pgfqpoint{3.281891in}{1.100123in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{1.127612in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{1.127625in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{1.127612in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{1.127625in}}%
\pgfpathlineto{\pgfqpoint{3.281891in}{1.100123in}}%
\pgfpathmoveto{\pgfqpoint{3.259273in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{3.231568in}{1.099641in}}%
\pgfpathmoveto{\pgfqpoint{3.259273in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{3.210414in}{1.069340in}}%
\pgfpathmoveto{\pgfqpoint{3.259273in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{3.281891in}{1.100123in}}%
\pgfpathmoveto{\pgfqpoint{3.119884in}{0.796330in}}%
\pgfpathlineto{\pgfqpoint{3.037404in}{0.791078in}}%
\pgfpathmoveto{\pgfqpoint{3.119884in}{0.796330in}}%
\pgfpathlineto{\pgfqpoint{3.074149in}{0.724559in}}%
\pgfpathmoveto{\pgfqpoint{3.119884in}{0.796330in}}%
\pgfpathlineto{\pgfqpoint{3.086820in}{0.882228in}}%
\pgfpathmoveto{\pgfqpoint{3.486125in}{0.048835in}}%
\pgfpathlineto{\pgfqpoint{3.435718in}{0.048437in}}%
\pgfpathmoveto{\pgfqpoint{3.486125in}{0.048835in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{0.025348in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{0.025375in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{0.025348in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{0.025375in}}%
\pgfpathlineto{\pgfqpoint{3.486125in}{0.048835in}}%
\pgfpathmoveto{\pgfqpoint{3.414144in}{0.090093in}}%
\pgfpathlineto{\pgfqpoint{3.386346in}{0.052494in}}%
\pgfpathmoveto{\pgfqpoint{3.414144in}{0.090093in}}%
\pgfpathlineto{\pgfqpoint{3.435718in}{0.048437in}}%
\pgfpathmoveto{\pgfqpoint{3.414144in}{0.090093in}}%
\pgfpathlineto{\pgfqpoint{3.361919in}{0.083541in}}%
\pgfpathmoveto{\pgfqpoint{3.465348in}{0.088950in}}%
\pgfpathlineto{\pgfqpoint{3.435718in}{0.048437in}}%
\pgfpathmoveto{\pgfqpoint{3.465348in}{0.088950in}}%
\pgfpathlineto{\pgfqpoint{3.486125in}{0.048835in}}%
\pgfpathmoveto{\pgfqpoint{3.465348in}{0.088950in}}%
\pgfpathlineto{\pgfqpoint{3.414144in}{0.090093in}}%
\pgfpathmoveto{\pgfqpoint{3.388324in}{0.138313in}}%
\pgfpathlineto{\pgfqpoint{3.361919in}{0.083541in}}%
\pgfpathmoveto{\pgfqpoint{3.388324in}{0.138313in}}%
\pgfpathlineto{\pgfqpoint{3.336967in}{0.130958in}}%
\pgfpathmoveto{\pgfqpoint{3.388324in}{0.138313in}}%
\pgfpathlineto{\pgfqpoint{3.414144in}{0.090093in}}%
\pgfpathmoveto{\pgfqpoint{3.099634in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{3.023752in}{0.601999in}}%
\pgfpathmoveto{\pgfqpoint{3.099634in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{0.668348in}}%
\pgfpathmoveto{\pgfqpoint{3.099634in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{3.079817in}{0.563959in}}%
\pgfpathmoveto{\pgfqpoint{3.099634in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{3.074149in}{0.724559in}}%
\pgfpathmoveto{\pgfqpoint{3.148470in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{3.079817in}{0.563959in}}%
\pgfpathmoveto{\pgfqpoint{3.148470in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{3.099874in}{0.492809in}}%
\pgfpathmoveto{\pgfqpoint{3.148470in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{3.099634in}{0.638578in}}%
\pgfpathmoveto{\pgfqpoint{3.337258in}{0.188288in}}%
\pgfpathlineto{\pgfqpoint{3.287609in}{0.134433in}}%
\pgfpathmoveto{\pgfqpoint{3.337258in}{0.188288in}}%
\pgfpathlineto{\pgfqpoint{3.336967in}{0.130958in}}%
\pgfpathmoveto{\pgfqpoint{3.337258in}{0.188288in}}%
\pgfpathlineto{\pgfqpoint{3.256192in}{0.187619in}}%
\pgfpathmoveto{\pgfqpoint{3.337258in}{0.188288in}}%
\pgfpathlineto{\pgfqpoint{3.388324in}{0.138313in}}%
\pgfpathmoveto{\pgfqpoint{3.296167in}{0.259886in}}%
\pgfpathlineto{\pgfqpoint{3.256192in}{0.187619in}}%
\pgfpathmoveto{\pgfqpoint{3.296167in}{0.259886in}}%
\pgfpathlineto{\pgfqpoint{3.227495in}{0.260533in}}%
\pgfpathmoveto{\pgfqpoint{3.296167in}{0.259886in}}%
\pgfpathlineto{\pgfqpoint{3.337258in}{0.188288in}}%
\pgfpathmoveto{\pgfqpoint{3.182036in}{0.491768in}}%
\pgfpathlineto{\pgfqpoint{3.099874in}{0.492809in}}%
\pgfpathmoveto{\pgfqpoint{3.182036in}{0.491768in}}%
\pgfpathlineto{\pgfqpoint{3.128723in}{0.419716in}}%
\pgfpathmoveto{\pgfqpoint{3.182036in}{0.491768in}}%
\pgfpathlineto{\pgfqpoint{3.148470in}{0.563699in}}%
\pgfpathmoveto{\pgfqpoint{3.220324in}{0.425880in}}%
\pgfpathlineto{\pgfqpoint{3.128723in}{0.419716in}}%
\pgfpathmoveto{\pgfqpoint{3.220324in}{0.425880in}}%
\pgfpathlineto{\pgfqpoint{3.191806in}{0.345355in}}%
\pgfpathmoveto{\pgfqpoint{3.220324in}{0.425880in}}%
\pgfpathlineto{\pgfqpoint{3.182036in}{0.491768in}}%
\pgfpathmoveto{\pgfqpoint{3.263707in}{0.346842in}}%
\pgfpathlineto{\pgfqpoint{3.191806in}{0.345355in}}%
\pgfpathmoveto{\pgfqpoint{3.263707in}{0.346842in}}%
\pgfpathlineto{\pgfqpoint{3.227495in}{0.260533in}}%
\pgfpathmoveto{\pgfqpoint{3.263707in}{0.346842in}}%
\pgfpathlineto{\pgfqpoint{3.296167in}{0.259886in}}%
\pgfpathmoveto{\pgfqpoint{3.263707in}{0.346842in}}%
\pgfpathlineto{\pgfqpoint{3.220324in}{0.425880in}}%
\pgfpathmoveto{\pgfqpoint{3.154279in}{0.708005in}}%
\pgfpathlineto{\pgfqpoint{3.074149in}{0.724559in}}%
\pgfpathmoveto{\pgfqpoint{3.154279in}{0.708005in}}%
\pgfpathlineto{\pgfqpoint{3.119884in}{0.796330in}}%
\pgfpathmoveto{\pgfqpoint{3.154279in}{0.708005in}}%
\pgfpathlineto{\pgfqpoint{3.099634in}{0.638578in}}%
\pgfpathmoveto{\pgfqpoint{3.538599in}{0.050126in}}%
\pgfpathlineto{\pgfqpoint{3.486125in}{0.048835in}}%
\pgfpathmoveto{\pgfqpoint{3.538599in}{0.050126in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{0.025375in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{0.025401in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{0.025375in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{0.025401in}}%
\pgfpathlineto{\pgfqpoint{3.538599in}{0.050126in}}%
\pgfpathmoveto{\pgfqpoint{3.589922in}{0.050249in}}%
\pgfpathlineto{\pgfqpoint{3.538599in}{0.050126in}}%
\pgfpathmoveto{\pgfqpoint{3.589922in}{0.050249in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{0.025401in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{0.025428in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{0.025401in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{0.025428in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{0.050249in}}%
\pgfpathmoveto{\pgfqpoint{3.167935in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{3.086820in}{0.882228in}}%
\pgfpathmoveto{\pgfqpoint{3.167935in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{3.131223in}{0.966808in}}%
\pgfpathmoveto{\pgfqpoint{3.167935in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{3.119884in}{0.796330in}}%
\pgfpathmoveto{\pgfqpoint{3.238373in}{1.015362in}}%
\pgfpathlineto{\pgfqpoint{3.210414in}{1.069340in}}%
\pgfpathmoveto{\pgfqpoint{3.238373in}{1.015362in}}%
\pgfpathlineto{\pgfqpoint{3.180415in}{1.017229in}}%
\pgfpathmoveto{\pgfqpoint{3.238373in}{1.015362in}}%
\pgfpathlineto{\pgfqpoint{3.259273in}{1.061718in}}%
\pgfpathmoveto{\pgfqpoint{3.210314in}{0.960847in}}%
\pgfpathlineto{\pgfqpoint{3.131223in}{0.966808in}}%
\pgfpathmoveto{\pgfqpoint{3.210314in}{0.960847in}}%
\pgfpathlineto{\pgfqpoint{3.180415in}{1.017229in}}%
\pgfpathmoveto{\pgfqpoint{3.210314in}{0.960847in}}%
\pgfpathlineto{\pgfqpoint{3.167935in}{0.891796in}}%
\pgfpathmoveto{\pgfqpoint{3.210314in}{0.960847in}}%
\pgfpathlineto{\pgfqpoint{3.238373in}{1.015362in}}%
\pgfpathmoveto{\pgfqpoint{3.334654in}{1.098993in}}%
\pgfpathlineto{\pgfqpoint{3.281891in}{1.100123in}}%
\pgfpathmoveto{\pgfqpoint{3.334654in}{1.098993in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{1.127625in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{1.127625in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{3.334654in}{1.098993in}}%
\pgfpathmoveto{\pgfqpoint{3.308870in}{1.068084in}}%
\pgfpathlineto{\pgfqpoint{3.281891in}{1.100123in}}%
\pgfpathmoveto{\pgfqpoint{3.308870in}{1.068084in}}%
\pgfpathlineto{\pgfqpoint{3.259273in}{1.061718in}}%
\pgfpathmoveto{\pgfqpoint{3.308870in}{1.068084in}}%
\pgfpathlineto{\pgfqpoint{3.334654in}{1.098993in}}%
\pgfpathmoveto{\pgfqpoint{3.284892in}{1.024082in}}%
\pgfpathlineto{\pgfqpoint{3.259273in}{1.061718in}}%
\pgfpathmoveto{\pgfqpoint{3.284892in}{1.024082in}}%
\pgfpathlineto{\pgfqpoint{3.238373in}{1.015362in}}%
\pgfpathmoveto{\pgfqpoint{3.284892in}{1.024082in}}%
\pgfpathlineto{\pgfqpoint{3.308870in}{1.068084in}}%
\pgfpathmoveto{\pgfqpoint{3.386270in}{1.103404in}}%
\pgfpathlineto{\pgfqpoint{3.334654in}{1.098993in}}%
\pgfpathmoveto{\pgfqpoint{3.386270in}{1.103404in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.127640in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.127640in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{3.386270in}{1.103404in}}%
\pgfpathmoveto{\pgfqpoint{3.201359in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{3.119884in}{0.796330in}}%
\pgfpathmoveto{\pgfqpoint{3.201359in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{3.154279in}{0.708005in}}%
\pgfpathmoveto{\pgfqpoint{3.201359in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{3.167935in}{0.891796in}}%
\pgfpathmoveto{\pgfqpoint{3.517003in}{0.086983in}}%
\pgfpathlineto{\pgfqpoint{3.486125in}{0.048835in}}%
\pgfpathmoveto{\pgfqpoint{3.517003in}{0.086983in}}%
\pgfpathlineto{\pgfqpoint{3.465348in}{0.088950in}}%
\pgfpathmoveto{\pgfqpoint{3.517003in}{0.086983in}}%
\pgfpathlineto{\pgfqpoint{3.538599in}{0.050126in}}%
\pgfpathmoveto{\pgfqpoint{3.446304in}{0.138027in}}%
\pgfpathlineto{\pgfqpoint{3.414144in}{0.090093in}}%
\pgfpathmoveto{\pgfqpoint{3.446304in}{0.138027in}}%
\pgfpathlineto{\pgfqpoint{3.465348in}{0.088950in}}%
\pgfpathmoveto{\pgfqpoint{3.446304in}{0.138027in}}%
\pgfpathlineto{\pgfqpoint{3.388324in}{0.138313in}}%
\pgfpathmoveto{\pgfqpoint{3.494983in}{0.126021in}}%
\pgfpathlineto{\pgfqpoint{3.465348in}{0.088950in}}%
\pgfpathmoveto{\pgfqpoint{3.494983in}{0.126021in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{0.086983in}}%
\pgfpathmoveto{\pgfqpoint{3.494983in}{0.126021in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.138027in}}%
\pgfpathmoveto{\pgfqpoint{3.418608in}{0.198008in}}%
\pgfpathlineto{\pgfqpoint{3.388324in}{0.138313in}}%
\pgfpathmoveto{\pgfqpoint{3.418608in}{0.198008in}}%
\pgfpathlineto{\pgfqpoint{3.337258in}{0.188288in}}%
\pgfpathmoveto{\pgfqpoint{3.418608in}{0.198008in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.138027in}}%
\pgfpathmoveto{\pgfqpoint{3.185974in}{0.642239in}}%
\pgfpathlineto{\pgfqpoint{3.099634in}{0.638578in}}%
\pgfpathmoveto{\pgfqpoint{3.185974in}{0.642239in}}%
\pgfpathlineto{\pgfqpoint{3.148470in}{0.563699in}}%
\pgfpathmoveto{\pgfqpoint{3.185974in}{0.642239in}}%
\pgfpathlineto{\pgfqpoint{3.154279in}{0.708005in}}%
\pgfpathmoveto{\pgfqpoint{3.228785in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{3.148470in}{0.563699in}}%
\pgfpathmoveto{\pgfqpoint{3.228785in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{3.182036in}{0.491768in}}%
\pgfpathmoveto{\pgfqpoint{3.228785in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{3.185974in}{0.642239in}}%
\pgfpathmoveto{\pgfqpoint{3.376937in}{0.268803in}}%
\pgfpathlineto{\pgfqpoint{3.337258in}{0.188288in}}%
\pgfpathmoveto{\pgfqpoint{3.376937in}{0.268803in}}%
\pgfpathlineto{\pgfqpoint{3.296167in}{0.259886in}}%
\pgfpathmoveto{\pgfqpoint{3.376937in}{0.268803in}}%
\pgfpathlineto{\pgfqpoint{3.418608in}{0.198008in}}%
\pgfpathmoveto{\pgfqpoint{3.338558in}{0.348036in}}%
\pgfpathlineto{\pgfqpoint{3.296167in}{0.259886in}}%
\pgfpathmoveto{\pgfqpoint{3.338558in}{0.348036in}}%
\pgfpathlineto{\pgfqpoint{3.263707in}{0.346842in}}%
\pgfpathmoveto{\pgfqpoint{3.338558in}{0.348036in}}%
\pgfpathlineto{\pgfqpoint{3.376937in}{0.268803in}}%
\pgfpathmoveto{\pgfqpoint{3.266506in}{0.504190in}}%
\pgfpathlineto{\pgfqpoint{3.182036in}{0.491768in}}%
\pgfpathmoveto{\pgfqpoint{3.266506in}{0.504190in}}%
\pgfpathlineto{\pgfqpoint{3.220324in}{0.425880in}}%
\pgfpathmoveto{\pgfqpoint{3.266506in}{0.504190in}}%
\pgfpathlineto{\pgfqpoint{3.228785in}{0.568260in}}%
\pgfpathmoveto{\pgfqpoint{3.301264in}{0.426679in}}%
\pgfpathlineto{\pgfqpoint{3.220324in}{0.425880in}}%
\pgfpathmoveto{\pgfqpoint{3.301264in}{0.426679in}}%
\pgfpathlineto{\pgfqpoint{3.263707in}{0.346842in}}%
\pgfpathmoveto{\pgfqpoint{3.301264in}{0.426679in}}%
\pgfpathlineto{\pgfqpoint{3.338558in}{0.348036in}}%
\pgfpathmoveto{\pgfqpoint{3.301264in}{0.426679in}}%
\pgfpathlineto{\pgfqpoint{3.266506in}{0.504190in}}%
\pgfpathmoveto{\pgfqpoint{3.232544in}{0.715939in}}%
\pgfpathlineto{\pgfqpoint{3.154279in}{0.708005in}}%
\pgfpathmoveto{\pgfqpoint{3.232544in}{0.715939in}}%
\pgfpathlineto{\pgfqpoint{3.201359in}{0.802068in}}%
\pgfpathmoveto{\pgfqpoint{3.232544in}{0.715939in}}%
\pgfpathlineto{\pgfqpoint{3.185974in}{0.642239in}}%
\pgfpathmoveto{\pgfqpoint{3.643013in}{0.049921in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{0.050249in}}%
\pgfpathmoveto{\pgfqpoint{3.643013in}{0.049921in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{0.025428in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{0.025481in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{0.025428in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{0.025481in}}%
\pgfpathlineto{\pgfqpoint{3.643013in}{0.049921in}}%
\pgfpathmoveto{\pgfqpoint{3.566637in}{0.089504in}}%
\pgfpathlineto{\pgfqpoint{3.538599in}{0.050126in}}%
\pgfpathmoveto{\pgfqpoint{3.566637in}{0.089504in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{0.050249in}}%
\pgfpathmoveto{\pgfqpoint{3.566637in}{0.089504in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{0.086983in}}%
\pgfpathmoveto{\pgfqpoint{3.619774in}{0.088712in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{0.050249in}}%
\pgfpathmoveto{\pgfqpoint{3.619774in}{0.088712in}}%
\pgfpathlineto{\pgfqpoint{3.643013in}{0.049921in}}%
\pgfpathmoveto{\pgfqpoint{3.619774in}{0.088712in}}%
\pgfpathlineto{\pgfqpoint{3.566637in}{0.089504in}}%
\pgfpathmoveto{\pgfqpoint{3.693933in}{0.050803in}}%
\pgfpathlineto{\pgfqpoint{3.643013in}{0.049921in}}%
\pgfpathmoveto{\pgfqpoint{3.693933in}{0.050803in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{0.025481in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{0.025587in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{0.025481in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{0.025587in}}%
\pgfpathlineto{\pgfqpoint{3.693933in}{0.050803in}}%
\pgfpathmoveto{\pgfqpoint{3.745229in}{0.050864in}}%
\pgfpathlineto{\pgfqpoint{3.693933in}{0.050803in}}%
\pgfpathmoveto{\pgfqpoint{3.745229in}{0.050864in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{0.025587in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{0.025711in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{0.025587in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{0.025711in}}%
\pgfpathlineto{\pgfqpoint{3.745229in}{0.050864in}}%
\pgfpathmoveto{\pgfqpoint{3.236517in}{0.888999in}}%
\pgfpathlineto{\pgfqpoint{3.167935in}{0.891796in}}%
\pgfpathmoveto{\pgfqpoint{3.236517in}{0.888999in}}%
\pgfpathlineto{\pgfqpoint{3.210314in}{0.960847in}}%
\pgfpathmoveto{\pgfqpoint{3.236517in}{0.888999in}}%
\pgfpathlineto{\pgfqpoint{3.201359in}{0.802068in}}%
\pgfpathmoveto{\pgfqpoint{3.284933in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{3.238373in}{1.015362in}}%
\pgfpathmoveto{\pgfqpoint{3.284933in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{3.210314in}{0.960847in}}%
\pgfpathmoveto{\pgfqpoint{3.284933in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{3.284892in}{1.024082in}}%
\pgfpathmoveto{\pgfqpoint{3.284933in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{3.236517in}{0.888999in}}%
\pgfpathmoveto{\pgfqpoint{3.358478in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{3.334654in}{1.098993in}}%
\pgfpathmoveto{\pgfqpoint{3.358478in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{3.308870in}{1.068084in}}%
\pgfpathmoveto{\pgfqpoint{3.358478in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{3.386270in}{1.103404in}}%
\pgfpathmoveto{\pgfqpoint{3.331240in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{3.308870in}{1.068084in}}%
\pgfpathmoveto{\pgfqpoint{3.331240in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{3.284892in}{1.024082in}}%
\pgfpathmoveto{\pgfqpoint{3.331240in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{3.284933in}{0.958954in}}%
\pgfpathmoveto{\pgfqpoint{3.331240in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{3.358478in}{1.067079in}}%
\pgfpathmoveto{\pgfqpoint{3.414801in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{3.386270in}{1.103404in}}%
\pgfpathmoveto{\pgfqpoint{3.414801in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{3.358478in}{1.067079in}}%
\pgfpathmoveto{\pgfqpoint{3.440127in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{3.386270in}{1.103404in}}%
\pgfpathmoveto{\pgfqpoint{3.440127in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{1.127688in}}%
\pgfpathmoveto{\pgfqpoint{3.440127in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{3.414801in}{1.070015in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{1.127688in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{3.440127in}{1.099667in}}%
\pgfpathmoveto{\pgfqpoint{3.273371in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{3.201359in}{0.802068in}}%
\pgfpathmoveto{\pgfqpoint{3.273371in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{3.232544in}{0.715939in}}%
\pgfpathmoveto{\pgfqpoint{3.273371in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{3.236517in}{0.888999in}}%
\pgfpathmoveto{\pgfqpoint{3.541552in}{0.129763in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{0.086983in}}%
\pgfpathmoveto{\pgfqpoint{3.541552in}{0.129763in}}%
\pgfpathlineto{\pgfqpoint{3.494983in}{0.126021in}}%
\pgfpathmoveto{\pgfqpoint{3.541552in}{0.129763in}}%
\pgfpathlineto{\pgfqpoint{3.566637in}{0.089504in}}%
\pgfpathmoveto{\pgfqpoint{3.496416in}{0.186775in}}%
\pgfpathlineto{\pgfqpoint{3.446304in}{0.138027in}}%
\pgfpathmoveto{\pgfqpoint{3.496416in}{0.186775in}}%
\pgfpathlineto{\pgfqpoint{3.494983in}{0.126021in}}%
\pgfpathmoveto{\pgfqpoint{3.496416in}{0.186775in}}%
\pgfpathlineto{\pgfqpoint{3.418608in}{0.198008in}}%
\pgfpathmoveto{\pgfqpoint{3.496416in}{0.186775in}}%
\pgfpathlineto{\pgfqpoint{3.541552in}{0.129763in}}%
\pgfpathmoveto{\pgfqpoint{3.455516in}{0.266343in}}%
\pgfpathlineto{\pgfqpoint{3.418608in}{0.198008in}}%
\pgfpathmoveto{\pgfqpoint{3.455516in}{0.266343in}}%
\pgfpathlineto{\pgfqpoint{3.376937in}{0.268803in}}%
\pgfpathmoveto{\pgfqpoint{3.455516in}{0.266343in}}%
\pgfpathlineto{\pgfqpoint{3.496416in}{0.186775in}}%
\pgfpathmoveto{\pgfqpoint{3.268852in}{0.648083in}}%
\pgfpathlineto{\pgfqpoint{3.185974in}{0.642239in}}%
\pgfpathmoveto{\pgfqpoint{3.268852in}{0.648083in}}%
\pgfpathlineto{\pgfqpoint{3.228785in}{0.568260in}}%
\pgfpathmoveto{\pgfqpoint{3.268852in}{0.648083in}}%
\pgfpathlineto{\pgfqpoint{3.232544in}{0.715939in}}%
\pgfpathmoveto{\pgfqpoint{3.307520in}{0.577416in}}%
\pgfpathlineto{\pgfqpoint{3.228785in}{0.568260in}}%
\pgfpathmoveto{\pgfqpoint{3.307520in}{0.577416in}}%
\pgfpathlineto{\pgfqpoint{3.266506in}{0.504190in}}%
\pgfpathmoveto{\pgfqpoint{3.307520in}{0.577416in}}%
\pgfpathlineto{\pgfqpoint{3.268852in}{0.648083in}}%
\pgfpathmoveto{\pgfqpoint{3.419749in}{0.355977in}}%
\pgfpathlineto{\pgfqpoint{3.376937in}{0.268803in}}%
\pgfpathmoveto{\pgfqpoint{3.419749in}{0.355977in}}%
\pgfpathlineto{\pgfqpoint{3.338558in}{0.348036in}}%
\pgfpathmoveto{\pgfqpoint{3.419749in}{0.355977in}}%
\pgfpathlineto{\pgfqpoint{3.455516in}{0.266343in}}%
\pgfpathmoveto{\pgfqpoint{3.382212in}{0.429296in}}%
\pgfpathlineto{\pgfqpoint{3.338558in}{0.348036in}}%
\pgfpathmoveto{\pgfqpoint{3.382212in}{0.429296in}}%
\pgfpathlineto{\pgfqpoint{3.301264in}{0.426679in}}%
\pgfpathmoveto{\pgfqpoint{3.382212in}{0.429296in}}%
\pgfpathlineto{\pgfqpoint{3.419749in}{0.355977in}}%
\pgfpathmoveto{\pgfqpoint{3.346260in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{3.266506in}{0.504190in}}%
\pgfpathmoveto{\pgfqpoint{3.346260in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{3.301264in}{0.426679in}}%
\pgfpathmoveto{\pgfqpoint{3.346260in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{3.307520in}{0.577416in}}%
\pgfpathmoveto{\pgfqpoint{3.346260in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{3.382212in}{0.429296in}}%
\pgfpathmoveto{\pgfqpoint{3.312423in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{3.232544in}{0.715939in}}%
\pgfpathmoveto{\pgfqpoint{3.312423in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{3.273371in}{0.808772in}}%
\pgfpathmoveto{\pgfqpoint{3.312423in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{3.268852in}{0.648083in}}%
\pgfpathmoveto{\pgfqpoint{3.671075in}{0.084995in}}%
\pgfpathlineto{\pgfqpoint{3.643013in}{0.049921in}}%
\pgfpathmoveto{\pgfqpoint{3.671075in}{0.084995in}}%
\pgfpathlineto{\pgfqpoint{3.619774in}{0.088712in}}%
\pgfpathmoveto{\pgfqpoint{3.671075in}{0.084995in}}%
\pgfpathlineto{\pgfqpoint{3.693933in}{0.050803in}}%
\pgfpathmoveto{\pgfqpoint{3.600943in}{0.136682in}}%
\pgfpathlineto{\pgfqpoint{3.566637in}{0.089504in}}%
\pgfpathmoveto{\pgfqpoint{3.600943in}{0.136682in}}%
\pgfpathlineto{\pgfqpoint{3.619774in}{0.088712in}}%
\pgfpathmoveto{\pgfqpoint{3.600943in}{0.136682in}}%
\pgfpathlineto{\pgfqpoint{3.541552in}{0.129763in}}%
\pgfpathmoveto{\pgfqpoint{3.646902in}{0.124526in}}%
\pgfpathlineto{\pgfqpoint{3.619774in}{0.088712in}}%
\pgfpathmoveto{\pgfqpoint{3.646902in}{0.124526in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{0.084995in}}%
\pgfpathmoveto{\pgfqpoint{3.646902in}{0.124526in}}%
\pgfpathlineto{\pgfqpoint{3.600943in}{0.136682in}}%
\pgfpathmoveto{\pgfqpoint{3.726763in}{0.084304in}}%
\pgfpathlineto{\pgfqpoint{3.693933in}{0.050803in}}%
\pgfpathmoveto{\pgfqpoint{3.726763in}{0.084304in}}%
\pgfpathlineto{\pgfqpoint{3.745229in}{0.050864in}}%
\pgfpathmoveto{\pgfqpoint{3.726763in}{0.084304in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{0.084995in}}%
\pgfpathmoveto{\pgfqpoint{3.797525in}{0.055463in}}%
\pgfpathlineto{\pgfqpoint{3.745229in}{0.050864in}}%
\pgfpathmoveto{\pgfqpoint{3.797525in}{0.055463in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{0.025711in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{0.025799in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{0.025711in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{0.025799in}}%
\pgfpathlineto{\pgfqpoint{3.797525in}{0.055463in}}%
\pgfpathmoveto{\pgfqpoint{3.766813in}{0.085101in}}%
\pgfpathlineto{\pgfqpoint{3.745229in}{0.050864in}}%
\pgfpathmoveto{\pgfqpoint{3.766813in}{0.085101in}}%
\pgfpathlineto{\pgfqpoint{3.726763in}{0.084304in}}%
\pgfpathmoveto{\pgfqpoint{3.766813in}{0.085101in}}%
\pgfpathlineto{\pgfqpoint{3.797525in}{0.055463in}}%
\pgfpathmoveto{\pgfqpoint{3.849812in}{0.055788in}}%
\pgfpathlineto{\pgfqpoint{3.797525in}{0.055463in}}%
\pgfpathmoveto{\pgfqpoint{3.849812in}{0.055788in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{0.025799in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{0.025801in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{0.025799in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{0.025801in}}%
\pgfpathlineto{\pgfqpoint{3.849812in}{0.055788in}}%
\pgfpathmoveto{\pgfqpoint{3.315668in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{3.236517in}{0.888999in}}%
\pgfpathmoveto{\pgfqpoint{3.315668in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{3.284933in}{0.958954in}}%
\pgfpathmoveto{\pgfqpoint{3.315668in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{3.273371in}{0.808772in}}%
\pgfpathmoveto{\pgfqpoint{3.363801in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{3.284933in}{0.958954in}}%
\pgfpathmoveto{\pgfqpoint{3.363801in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{3.331240in}{1.018081in}}%
\pgfpathmoveto{\pgfqpoint{3.363801in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{3.315668in}{0.889047in}}%
\pgfpathmoveto{\pgfqpoint{3.390113in}{1.017081in}}%
\pgfpathlineto{\pgfqpoint{3.358478in}{1.067079in}}%
\pgfpathmoveto{\pgfqpoint{3.390113in}{1.017081in}}%
\pgfpathlineto{\pgfqpoint{3.331240in}{1.018081in}}%
\pgfpathmoveto{\pgfqpoint{3.390113in}{1.017081in}}%
\pgfpathlineto{\pgfqpoint{3.414801in}{1.070015in}}%
\pgfpathmoveto{\pgfqpoint{3.390113in}{1.017081in}}%
\pgfpathlineto{\pgfqpoint{3.363801in}{0.950832in}}%
\pgfpathmoveto{\pgfqpoint{3.439335in}{1.025195in}}%
\pgfpathlineto{\pgfqpoint{3.414801in}{1.070015in}}%
\pgfpathmoveto{\pgfqpoint{3.439335in}{1.025195in}}%
\pgfpathlineto{\pgfqpoint{3.390113in}{1.017081in}}%
\pgfpathmoveto{\pgfqpoint{3.469239in}{1.068978in}}%
\pgfpathlineto{\pgfqpoint{3.414801in}{1.070015in}}%
\pgfpathmoveto{\pgfqpoint{3.469239in}{1.068978in}}%
\pgfpathlineto{\pgfqpoint{3.440127in}{1.099667in}}%
\pgfpathmoveto{\pgfqpoint{3.469239in}{1.068978in}}%
\pgfpathlineto{\pgfqpoint{3.439335in}{1.025195in}}%
\pgfpathmoveto{\pgfqpoint{3.491141in}{1.100196in}}%
\pgfpathlineto{\pgfqpoint{3.440127in}{1.099667in}}%
\pgfpathmoveto{\pgfqpoint{3.491141in}{1.100196in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{1.127719in}}%
\pgfpathmoveto{\pgfqpoint{3.491141in}{1.100196in}}%
\pgfpathlineto{\pgfqpoint{3.469239in}{1.068978in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{1.127719in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{3.491141in}{1.100196in}}%
\pgfpathmoveto{\pgfqpoint{3.540945in}{1.103656in}}%
\pgfpathlineto{\pgfqpoint{3.491141in}{1.100196in}}%
\pgfpathmoveto{\pgfqpoint{3.540945in}{1.103656in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{1.127683in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{1.127683in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{3.540945in}{1.103656in}}%
\pgfpathmoveto{\pgfqpoint{3.355563in}{0.801419in}}%
\pgfpathlineto{\pgfqpoint{3.273371in}{0.808772in}}%
\pgfpathmoveto{\pgfqpoint{3.355563in}{0.801419in}}%
\pgfpathlineto{\pgfqpoint{3.312423in}{0.724950in}}%
\pgfpathmoveto{\pgfqpoint{3.355563in}{0.801419in}}%
\pgfpathlineto{\pgfqpoint{3.315668in}{0.889047in}}%
\pgfpathmoveto{\pgfqpoint{3.571735in}{0.196862in}}%
\pgfpathlineto{\pgfqpoint{3.541552in}{0.129763in}}%
\pgfpathmoveto{\pgfqpoint{3.571735in}{0.196862in}}%
\pgfpathlineto{\pgfqpoint{3.496416in}{0.186775in}}%
\pgfpathmoveto{\pgfqpoint{3.571735in}{0.196862in}}%
\pgfpathlineto{\pgfqpoint{3.600943in}{0.136682in}}%
\pgfpathmoveto{\pgfqpoint{3.528931in}{0.256224in}}%
\pgfpathlineto{\pgfqpoint{3.496416in}{0.186775in}}%
\pgfpathmoveto{\pgfqpoint{3.528931in}{0.256224in}}%
\pgfpathlineto{\pgfqpoint{3.455516in}{0.266343in}}%
\pgfpathmoveto{\pgfqpoint{3.528931in}{0.256224in}}%
\pgfpathlineto{\pgfqpoint{3.571735in}{0.196862in}}%
\pgfpathmoveto{\pgfqpoint{3.496115in}{0.349657in}}%
\pgfpathlineto{\pgfqpoint{3.455516in}{0.266343in}}%
\pgfpathmoveto{\pgfqpoint{3.496115in}{0.349657in}}%
\pgfpathlineto{\pgfqpoint{3.419749in}{0.355977in}}%
\pgfpathmoveto{\pgfqpoint{3.496115in}{0.349657in}}%
\pgfpathlineto{\pgfqpoint{3.528931in}{0.256224in}}%
\pgfpathmoveto{\pgfqpoint{3.339152in}{0.648234in}}%
\pgfpathlineto{\pgfqpoint{3.268852in}{0.648083in}}%
\pgfpathmoveto{\pgfqpoint{3.339152in}{0.648234in}}%
\pgfpathlineto{\pgfqpoint{3.307520in}{0.577416in}}%
\pgfpathmoveto{\pgfqpoint{3.339152in}{0.648234in}}%
\pgfpathlineto{\pgfqpoint{3.312423in}{0.724950in}}%
\pgfpathmoveto{\pgfqpoint{3.378714in}{0.580198in}}%
\pgfpathlineto{\pgfqpoint{3.307520in}{0.577416in}}%
\pgfpathmoveto{\pgfqpoint{3.378714in}{0.580198in}}%
\pgfpathlineto{\pgfqpoint{3.346260in}{0.501677in}}%
\pgfpathmoveto{\pgfqpoint{3.378714in}{0.580198in}}%
\pgfpathlineto{\pgfqpoint{3.339152in}{0.648234in}}%
\pgfpathmoveto{\pgfqpoint{3.466154in}{0.433055in}}%
\pgfpathlineto{\pgfqpoint{3.419749in}{0.355977in}}%
\pgfpathmoveto{\pgfqpoint{3.466154in}{0.433055in}}%
\pgfpathlineto{\pgfqpoint{3.382212in}{0.429296in}}%
\pgfpathmoveto{\pgfqpoint{3.466154in}{0.433055in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{0.349657in}}%
\pgfpathmoveto{\pgfqpoint{3.428464in}{0.505264in}}%
\pgfpathlineto{\pgfqpoint{3.382212in}{0.429296in}}%
\pgfpathmoveto{\pgfqpoint{3.428464in}{0.505264in}}%
\pgfpathlineto{\pgfqpoint{3.346260in}{0.501677in}}%
\pgfpathmoveto{\pgfqpoint{3.428464in}{0.505264in}}%
\pgfpathlineto{\pgfqpoint{3.378714in}{0.580198in}}%
\pgfpathmoveto{\pgfqpoint{3.428464in}{0.505264in}}%
\pgfpathlineto{\pgfqpoint{3.466154in}{0.433055in}}%
\pgfpathmoveto{\pgfqpoint{3.390869in}{0.718301in}}%
\pgfpathlineto{\pgfqpoint{3.312423in}{0.724950in}}%
\pgfpathmoveto{\pgfqpoint{3.390869in}{0.718301in}}%
\pgfpathlineto{\pgfqpoint{3.355563in}{0.801419in}}%
\pgfpathmoveto{\pgfqpoint{3.390869in}{0.718301in}}%
\pgfpathlineto{\pgfqpoint{3.339152in}{0.648234in}}%
\pgfpathmoveto{\pgfqpoint{3.695168in}{0.133319in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{0.084995in}}%
\pgfpathmoveto{\pgfqpoint{3.695168in}{0.133319in}}%
\pgfpathlineto{\pgfqpoint{3.646902in}{0.124526in}}%
\pgfpathmoveto{\pgfqpoint{3.695168in}{0.133319in}}%
\pgfpathlineto{\pgfqpoint{3.726763in}{0.084304in}}%
\pgfpathmoveto{\pgfqpoint{3.651756in}{0.191032in}}%
\pgfpathlineto{\pgfqpoint{3.600943in}{0.136682in}}%
\pgfpathmoveto{\pgfqpoint{3.651756in}{0.191032in}}%
\pgfpathlineto{\pgfqpoint{3.646902in}{0.124526in}}%
\pgfpathmoveto{\pgfqpoint{3.651756in}{0.191032in}}%
\pgfpathlineto{\pgfqpoint{3.571735in}{0.196862in}}%
\pgfpathmoveto{\pgfqpoint{3.651756in}{0.191032in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{0.133319in}}%
\pgfpathmoveto{\pgfqpoint{3.751454in}{0.132326in}}%
\pgfpathlineto{\pgfqpoint{3.726763in}{0.084304in}}%
\pgfpathmoveto{\pgfqpoint{3.751454in}{0.132326in}}%
\pgfpathlineto{\pgfqpoint{3.766813in}{0.085101in}}%
\pgfpathmoveto{\pgfqpoint{3.751454in}{0.132326in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{0.133319in}}%
\pgfpathmoveto{\pgfqpoint{3.902861in}{0.054929in}}%
\pgfpathlineto{\pgfqpoint{3.849812in}{0.055788in}}%
\pgfpathmoveto{\pgfqpoint{3.902861in}{0.054929in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{0.025801in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{0.025719in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{0.025801in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{0.025719in}}%
\pgfpathlineto{\pgfqpoint{3.902861in}{0.054929in}}%
\pgfpathmoveto{\pgfqpoint{3.819848in}{0.089516in}}%
\pgfpathlineto{\pgfqpoint{3.797525in}{0.055463in}}%
\pgfpathmoveto{\pgfqpoint{3.819848in}{0.089516in}}%
\pgfpathlineto{\pgfqpoint{3.766813in}{0.085101in}}%
\pgfpathmoveto{\pgfqpoint{3.819848in}{0.089516in}}%
\pgfpathlineto{\pgfqpoint{3.849812in}{0.055788in}}%
\pgfpathmoveto{\pgfqpoint{3.791255in}{0.126228in}}%
\pgfpathlineto{\pgfqpoint{3.766813in}{0.085101in}}%
\pgfpathmoveto{\pgfqpoint{3.791255in}{0.126228in}}%
\pgfpathlineto{\pgfqpoint{3.751454in}{0.132326in}}%
\pgfpathmoveto{\pgfqpoint{3.791255in}{0.126228in}}%
\pgfpathlineto{\pgfqpoint{3.819848in}{0.089516in}}%
\pgfpathmoveto{\pgfqpoint{3.874280in}{0.095430in}}%
\pgfpathlineto{\pgfqpoint{3.849812in}{0.055788in}}%
\pgfpathmoveto{\pgfqpoint{3.874280in}{0.095430in}}%
\pgfpathlineto{\pgfqpoint{3.902861in}{0.054929in}}%
\pgfpathmoveto{\pgfqpoint{3.874280in}{0.095430in}}%
\pgfpathlineto{\pgfqpoint{3.819848in}{0.089516in}}%
\pgfpathmoveto{\pgfqpoint{3.399744in}{0.889187in}}%
\pgfpathlineto{\pgfqpoint{3.315668in}{0.889047in}}%
\pgfpathmoveto{\pgfqpoint{3.399744in}{0.889187in}}%
\pgfpathlineto{\pgfqpoint{3.363801in}{0.950832in}}%
\pgfpathmoveto{\pgfqpoint{3.399744in}{0.889187in}}%
\pgfpathlineto{\pgfqpoint{3.355563in}{0.801419in}}%
\pgfpathmoveto{\pgfqpoint{3.440427in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{3.363801in}{0.950832in}}%
\pgfpathmoveto{\pgfqpoint{3.440427in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{3.390113in}{1.017081in}}%
\pgfpathmoveto{\pgfqpoint{3.440427in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{3.439335in}{1.025195in}}%
\pgfpathmoveto{\pgfqpoint{3.440427in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{0.889187in}}%
\pgfpathmoveto{\pgfqpoint{3.493292in}{1.013179in}}%
\pgfpathlineto{\pgfqpoint{3.439335in}{1.025195in}}%
\pgfpathmoveto{\pgfqpoint{3.493292in}{1.013179in}}%
\pgfpathlineto{\pgfqpoint{3.469239in}{1.068978in}}%
\pgfpathmoveto{\pgfqpoint{3.493292in}{1.013179in}}%
\pgfpathlineto{\pgfqpoint{3.440427in}{0.962298in}}%
\pgfpathmoveto{\pgfqpoint{3.513913in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{3.469239in}{1.068978in}}%
\pgfpathmoveto{\pgfqpoint{3.513913in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{3.491141in}{1.100196in}}%
\pgfpathmoveto{\pgfqpoint{3.513913in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{3.540945in}{1.103656in}}%
\pgfpathmoveto{\pgfqpoint{3.513913in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.013179in}}%
\pgfpathmoveto{\pgfqpoint{3.565275in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{3.540945in}{1.103656in}}%
\pgfpathmoveto{\pgfqpoint{3.565275in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{3.513913in}{1.068576in}}%
\pgfpathmoveto{\pgfqpoint{3.592729in}{1.100044in}}%
\pgfpathlineto{\pgfqpoint{3.540945in}{1.103656in}}%
\pgfpathmoveto{\pgfqpoint{3.592729in}{1.100044in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{1.127643in}}%
\pgfpathmoveto{\pgfqpoint{3.592729in}{1.100044in}}%
\pgfpathlineto{\pgfqpoint{3.565275in}{1.070153in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{1.127604in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{1.127643in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{1.127604in}}%
\pgfpathlineto{\pgfqpoint{3.592729in}{1.100044in}}%
\pgfpathmoveto{\pgfqpoint{3.435488in}{0.803006in}}%
\pgfpathlineto{\pgfqpoint{3.355563in}{0.801419in}}%
\pgfpathmoveto{\pgfqpoint{3.435488in}{0.803006in}}%
\pgfpathlineto{\pgfqpoint{3.390869in}{0.718301in}}%
\pgfpathmoveto{\pgfqpoint{3.435488in}{0.803006in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{0.889187in}}%
\pgfpathmoveto{\pgfqpoint{3.606499in}{0.262072in}}%
\pgfpathlineto{\pgfqpoint{3.571735in}{0.196862in}}%
\pgfpathmoveto{\pgfqpoint{3.606499in}{0.262072in}}%
\pgfpathlineto{\pgfqpoint{3.528931in}{0.256224in}}%
\pgfpathmoveto{\pgfqpoint{3.606499in}{0.262072in}}%
\pgfpathlineto{\pgfqpoint{3.651756in}{0.191032in}}%
\pgfpathmoveto{\pgfqpoint{3.570683in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{3.528931in}{0.256224in}}%
\pgfpathmoveto{\pgfqpoint{3.570683in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{0.349657in}}%
\pgfpathmoveto{\pgfqpoint{3.570683in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{3.606499in}{0.262072in}}%
\pgfpathmoveto{\pgfqpoint{3.539672in}{0.430747in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{0.349657in}}%
\pgfpathmoveto{\pgfqpoint{3.539672in}{0.430747in}}%
\pgfpathlineto{\pgfqpoint{3.466154in}{0.433055in}}%
\pgfpathmoveto{\pgfqpoint{3.539672in}{0.430747in}}%
\pgfpathlineto{\pgfqpoint{3.570683in}{0.349311in}}%
\pgfpathmoveto{\pgfqpoint{3.419753in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{3.339152in}{0.648234in}}%
\pgfpathmoveto{\pgfqpoint{3.419753in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{3.378714in}{0.580198in}}%
\pgfpathmoveto{\pgfqpoint{3.419753in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{3.390869in}{0.718301in}}%
\pgfpathmoveto{\pgfqpoint{3.439779in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{3.378714in}{0.580198in}}%
\pgfpathmoveto{\pgfqpoint{3.439779in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{0.505264in}}%
\pgfpathmoveto{\pgfqpoint{3.439779in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{3.419753in}{0.651274in}}%
\pgfpathmoveto{\pgfqpoint{3.513466in}{0.503694in}}%
\pgfpathlineto{\pgfqpoint{3.466154in}{0.433055in}}%
\pgfpathmoveto{\pgfqpoint{3.513466in}{0.503694in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{0.505264in}}%
\pgfpathmoveto{\pgfqpoint{3.513466in}{0.503694in}}%
\pgfpathlineto{\pgfqpoint{3.539672in}{0.430747in}}%
\pgfpathmoveto{\pgfqpoint{3.484436in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{0.505264in}}%
\pgfpathmoveto{\pgfqpoint{3.484436in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{3.439779in}{0.582978in}}%
\pgfpathmoveto{\pgfqpoint{3.484436in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{3.513466in}{0.503694in}}%
\pgfpathmoveto{\pgfqpoint{3.468261in}{0.707354in}}%
\pgfpathlineto{\pgfqpoint{3.390869in}{0.718301in}}%
\pgfpathmoveto{\pgfqpoint{3.468261in}{0.707354in}}%
\pgfpathlineto{\pgfqpoint{3.435488in}{0.803006in}}%
\pgfpathmoveto{\pgfqpoint{3.468261in}{0.707354in}}%
\pgfpathlineto{\pgfqpoint{3.419753in}{0.651274in}}%
\pgfpathmoveto{\pgfqpoint{3.722909in}{0.186337in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{0.133319in}}%
\pgfpathmoveto{\pgfqpoint{3.722909in}{0.186337in}}%
\pgfpathlineto{\pgfqpoint{3.651756in}{0.191032in}}%
\pgfpathmoveto{\pgfqpoint{3.722909in}{0.186337in}}%
\pgfpathlineto{\pgfqpoint{3.751454in}{0.132326in}}%
\pgfpathmoveto{\pgfqpoint{3.688556in}{0.252173in}}%
\pgfpathlineto{\pgfqpoint{3.651756in}{0.191032in}}%
\pgfpathmoveto{\pgfqpoint{3.688556in}{0.252173in}}%
\pgfpathlineto{\pgfqpoint{3.606499in}{0.262072in}}%
\pgfpathmoveto{\pgfqpoint{3.688556in}{0.252173in}}%
\pgfpathlineto{\pgfqpoint{3.722909in}{0.186337in}}%
\pgfpathmoveto{\pgfqpoint{3.783542in}{0.184457in}}%
\pgfpathlineto{\pgfqpoint{3.751454in}{0.132326in}}%
\pgfpathmoveto{\pgfqpoint{3.783542in}{0.184457in}}%
\pgfpathlineto{\pgfqpoint{3.791255in}{0.126228in}}%
\pgfpathmoveto{\pgfqpoint{3.783542in}{0.184457in}}%
\pgfpathlineto{\pgfqpoint{3.722909in}{0.186337in}}%
\pgfpathmoveto{\pgfqpoint{3.960170in}{0.052887in}}%
\pgfpathlineto{\pgfqpoint{3.902861in}{0.054929in}}%
\pgfpathmoveto{\pgfqpoint{3.960170in}{0.052887in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.025719in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{0.025592in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.025719in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{0.025592in}}%
\pgfpathlineto{\pgfqpoint{3.960170in}{0.052887in}}%
\pgfpathmoveto{\pgfqpoint{4.016585in}{0.048493in}}%
\pgfpathlineto{\pgfqpoint{3.960170in}{0.052887in}}%
\pgfpathmoveto{\pgfqpoint{4.016585in}{0.048493in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{0.025592in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{0.025423in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{0.025592in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{0.025423in}}%
\pgfpathlineto{\pgfqpoint{4.016585in}{0.048493in}}%
\pgfpathmoveto{\pgfqpoint{3.928619in}{0.088669in}}%
\pgfpathlineto{\pgfqpoint{3.902861in}{0.054929in}}%
\pgfpathmoveto{\pgfqpoint{3.928619in}{0.088669in}}%
\pgfpathlineto{\pgfqpoint{3.874280in}{0.095430in}}%
\pgfpathmoveto{\pgfqpoint{3.928619in}{0.088669in}}%
\pgfpathlineto{\pgfqpoint{3.960170in}{0.052887in}}%
\pgfpathmoveto{\pgfqpoint{3.842270in}{0.147636in}}%
\pgfpathlineto{\pgfqpoint{3.819848in}{0.089516in}}%
\pgfpathmoveto{\pgfqpoint{3.842270in}{0.147636in}}%
\pgfpathlineto{\pgfqpoint{3.791255in}{0.126228in}}%
\pgfpathmoveto{\pgfqpoint{3.842270in}{0.147636in}}%
\pgfpathlineto{\pgfqpoint{3.874280in}{0.095430in}}%
\pgfpathmoveto{\pgfqpoint{3.842270in}{0.147636in}}%
\pgfpathlineto{\pgfqpoint{3.783542in}{0.184457in}}%
\pgfpathmoveto{\pgfqpoint{3.902269in}{0.136043in}}%
\pgfpathlineto{\pgfqpoint{3.874280in}{0.095430in}}%
\pgfpathmoveto{\pgfqpoint{3.902269in}{0.136043in}}%
\pgfpathlineto{\pgfqpoint{3.928619in}{0.088669in}}%
\pgfpathmoveto{\pgfqpoint{3.902269in}{0.136043in}}%
\pgfpathlineto{\pgfqpoint{3.842270in}{0.147636in}}%
\pgfpathmoveto{\pgfqpoint{4.064695in}{0.049509in}}%
\pgfpathlineto{\pgfqpoint{4.016585in}{0.048493in}}%
\pgfpathmoveto{\pgfqpoint{4.064695in}{0.049509in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{0.025423in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{0.025256in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{0.025423in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{0.025256in}}%
\pgfpathlineto{\pgfqpoint{4.064695in}{0.049509in}}%
\pgfpathmoveto{\pgfqpoint{4.115185in}{0.047848in}}%
\pgfpathlineto{\pgfqpoint{4.064695in}{0.049509in}}%
\pgfpathmoveto{\pgfqpoint{4.115185in}{0.047848in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{0.025256in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{0.025145in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{0.025256in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{0.025145in}}%
\pgfpathlineto{\pgfqpoint{4.115185in}{0.047848in}}%
\pgfpathmoveto{\pgfqpoint{4.168983in}{0.048748in}}%
\pgfpathlineto{\pgfqpoint{4.115185in}{0.047848in}}%
\pgfpathmoveto{\pgfqpoint{4.168983in}{0.048748in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{0.025145in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{0.025010in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{0.025145in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{0.025010in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{0.048748in}}%
\pgfpathmoveto{\pgfqpoint{3.479942in}{0.895060in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{0.889187in}}%
\pgfpathmoveto{\pgfqpoint{3.479942in}{0.895060in}}%
\pgfpathlineto{\pgfqpoint{3.440427in}{0.962298in}}%
\pgfpathmoveto{\pgfqpoint{3.479942in}{0.895060in}}%
\pgfpathlineto{\pgfqpoint{3.435488in}{0.803006in}}%
\pgfpathmoveto{\pgfqpoint{3.522767in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{3.440427in}{0.962298in}}%
\pgfpathmoveto{\pgfqpoint{3.522767in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.013179in}}%
\pgfpathmoveto{\pgfqpoint{3.522767in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{3.479942in}{0.895060in}}%
\pgfpathmoveto{\pgfqpoint{3.547795in}{1.019812in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.013179in}}%
\pgfpathmoveto{\pgfqpoint{3.547795in}{1.019812in}}%
\pgfpathlineto{\pgfqpoint{3.513913in}{1.068576in}}%
\pgfpathmoveto{\pgfqpoint{3.547795in}{1.019812in}}%
\pgfpathlineto{\pgfqpoint{3.565275in}{1.070153in}}%
\pgfpathmoveto{\pgfqpoint{3.547795in}{1.019812in}}%
\pgfpathlineto{\pgfqpoint{3.522767in}{0.960343in}}%
\pgfpathmoveto{\pgfqpoint{3.592103in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{3.565275in}{1.070153in}}%
\pgfpathmoveto{\pgfqpoint{3.592103in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{3.547795in}{1.019812in}}%
\pgfpathmoveto{\pgfqpoint{3.618701in}{1.069078in}}%
\pgfpathlineto{\pgfqpoint{3.565275in}{1.070153in}}%
\pgfpathmoveto{\pgfqpoint{3.618701in}{1.069078in}}%
\pgfpathlineto{\pgfqpoint{3.592729in}{1.100044in}}%
\pgfpathmoveto{\pgfqpoint{3.618701in}{1.069078in}}%
\pgfpathlineto{\pgfqpoint{3.592103in}{1.027644in}}%
\pgfpathmoveto{\pgfqpoint{3.641801in}{1.102128in}}%
\pgfpathlineto{\pgfqpoint{3.592729in}{1.100044in}}%
\pgfpathmoveto{\pgfqpoint{3.641801in}{1.102128in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{1.127604in}}%
\pgfpathmoveto{\pgfqpoint{3.641801in}{1.102128in}}%
\pgfpathlineto{\pgfqpoint{3.618701in}{1.069078in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{1.127534in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{1.127604in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{1.127534in}}%
\pgfpathlineto{\pgfqpoint{3.641801in}{1.102128in}}%
\pgfpathmoveto{\pgfqpoint{3.696717in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{3.641801in}{1.102128in}}%
\pgfpathmoveto{\pgfqpoint{3.696717in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{1.127534in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{1.127436in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{1.127534in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{1.127436in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{1.104213in}}%
\pgfpathmoveto{\pgfqpoint{3.504369in}{0.798148in}}%
\pgfpathlineto{\pgfqpoint{3.435488in}{0.803006in}}%
\pgfpathmoveto{\pgfqpoint{3.504369in}{0.798148in}}%
\pgfpathlineto{\pgfqpoint{3.468261in}{0.707354in}}%
\pgfpathmoveto{\pgfqpoint{3.504369in}{0.798148in}}%
\pgfpathlineto{\pgfqpoint{3.479942in}{0.895060in}}%
\pgfpathmoveto{\pgfqpoint{3.649288in}{0.342134in}}%
\pgfpathlineto{\pgfqpoint{3.606499in}{0.262072in}}%
\pgfpathmoveto{\pgfqpoint{3.649288in}{0.342134in}}%
\pgfpathlineto{\pgfqpoint{3.570683in}{0.349311in}}%
\pgfpathmoveto{\pgfqpoint{3.649288in}{0.342134in}}%
\pgfpathlineto{\pgfqpoint{3.688556in}{0.252173in}}%
\pgfpathmoveto{\pgfqpoint{3.612854in}{0.432342in}}%
\pgfpathlineto{\pgfqpoint{3.570683in}{0.349311in}}%
\pgfpathmoveto{\pgfqpoint{3.612854in}{0.432342in}}%
\pgfpathlineto{\pgfqpoint{3.539672in}{0.430747in}}%
\pgfpathmoveto{\pgfqpoint{3.612854in}{0.432342in}}%
\pgfpathlineto{\pgfqpoint{3.649288in}{0.342134in}}%
\pgfpathmoveto{\pgfqpoint{3.581634in}{0.497748in}}%
\pgfpathlineto{\pgfqpoint{3.539672in}{0.430747in}}%
\pgfpathmoveto{\pgfqpoint{3.581634in}{0.497748in}}%
\pgfpathlineto{\pgfqpoint{3.513466in}{0.503694in}}%
\pgfpathmoveto{\pgfqpoint{3.581634in}{0.497748in}}%
\pgfpathlineto{\pgfqpoint{3.612854in}{0.432342in}}%
\pgfpathmoveto{\pgfqpoint{3.500776in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{3.419753in}{0.651274in}}%
\pgfpathmoveto{\pgfqpoint{3.500776in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{3.439779in}{0.582978in}}%
\pgfpathmoveto{\pgfqpoint{3.500776in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{3.484436in}{0.557420in}}%
\pgfpathmoveto{\pgfqpoint{3.500776in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{3.468261in}{0.707354in}}%
\pgfpathmoveto{\pgfqpoint{3.547278in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{3.513466in}{0.503694in}}%
\pgfpathmoveto{\pgfqpoint{3.547278in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{3.484436in}{0.557420in}}%
\pgfpathmoveto{\pgfqpoint{3.547278in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{3.581634in}{0.497748in}}%
\pgfpathmoveto{\pgfqpoint{3.547278in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{3.500776in}{0.630905in}}%
\pgfpathmoveto{\pgfqpoint{3.606543in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{3.581634in}{0.497748in}}%
\pgfpathmoveto{\pgfqpoint{3.606543in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{3.547278in}{0.574442in}}%
\pgfpathmoveto{\pgfqpoint{3.542894in}{0.708694in}}%
\pgfpathlineto{\pgfqpoint{3.468261in}{0.707354in}}%
\pgfpathmoveto{\pgfqpoint{3.542894in}{0.708694in}}%
\pgfpathlineto{\pgfqpoint{3.504369in}{0.798148in}}%
\pgfpathmoveto{\pgfqpoint{3.542894in}{0.708694in}}%
\pgfpathlineto{\pgfqpoint{3.500776in}{0.630905in}}%
\pgfpathmoveto{\pgfqpoint{3.760156in}{0.257446in}}%
\pgfpathlineto{\pgfqpoint{3.722909in}{0.186337in}}%
\pgfpathmoveto{\pgfqpoint{3.760156in}{0.257446in}}%
\pgfpathlineto{\pgfqpoint{3.688556in}{0.252173in}}%
\pgfpathmoveto{\pgfqpoint{3.760156in}{0.257446in}}%
\pgfpathlineto{\pgfqpoint{3.783542in}{0.184457in}}%
\pgfpathmoveto{\pgfqpoint{3.718923in}{0.345828in}}%
\pgfpathlineto{\pgfqpoint{3.688556in}{0.252173in}}%
\pgfpathmoveto{\pgfqpoint{3.718923in}{0.345828in}}%
\pgfpathlineto{\pgfqpoint{3.649288in}{0.342134in}}%
\pgfpathmoveto{\pgfqpoint{3.718923in}{0.345828in}}%
\pgfpathlineto{\pgfqpoint{3.760156in}{0.257446in}}%
\pgfpathmoveto{\pgfqpoint{3.835395in}{0.230389in}}%
\pgfpathlineto{\pgfqpoint{3.783542in}{0.184457in}}%
\pgfpathmoveto{\pgfqpoint{3.835395in}{0.230389in}}%
\pgfpathlineto{\pgfqpoint{3.842270in}{0.147636in}}%
\pgfpathmoveto{\pgfqpoint{3.835395in}{0.230389in}}%
\pgfpathlineto{\pgfqpoint{3.760156in}{0.257446in}}%
\pgfpathmoveto{\pgfqpoint{3.981321in}{0.087146in}}%
\pgfpathlineto{\pgfqpoint{3.960170in}{0.052887in}}%
\pgfpathmoveto{\pgfqpoint{3.981321in}{0.087146in}}%
\pgfpathlineto{\pgfqpoint{4.016585in}{0.048493in}}%
\pgfpathmoveto{\pgfqpoint{3.981321in}{0.087146in}}%
\pgfpathlineto{\pgfqpoint{3.928619in}{0.088669in}}%
\pgfpathmoveto{\pgfqpoint{4.034075in}{0.082729in}}%
\pgfpathlineto{\pgfqpoint{4.016585in}{0.048493in}}%
\pgfpathmoveto{\pgfqpoint{4.034075in}{0.082729in}}%
\pgfpathlineto{\pgfqpoint{4.064695in}{0.049509in}}%
\pgfpathmoveto{\pgfqpoint{4.034075in}{0.082729in}}%
\pgfpathlineto{\pgfqpoint{3.981321in}{0.087146in}}%
\pgfpathmoveto{\pgfqpoint{3.958175in}{0.141923in}}%
\pgfpathlineto{\pgfqpoint{3.928619in}{0.088669in}}%
\pgfpathmoveto{\pgfqpoint{3.958175in}{0.141923in}}%
\pgfpathlineto{\pgfqpoint{3.902269in}{0.136043in}}%
\pgfpathmoveto{\pgfqpoint{3.958175in}{0.141923in}}%
\pgfpathlineto{\pgfqpoint{3.981321in}{0.087146in}}%
\pgfpathmoveto{\pgfqpoint{3.906504in}{0.197010in}}%
\pgfpathlineto{\pgfqpoint{3.842270in}{0.147636in}}%
\pgfpathmoveto{\pgfqpoint{3.906504in}{0.197010in}}%
\pgfpathlineto{\pgfqpoint{3.902269in}{0.136043in}}%
\pgfpathmoveto{\pgfqpoint{3.906504in}{0.197010in}}%
\pgfpathlineto{\pgfqpoint{3.835395in}{0.230389in}}%
\pgfpathmoveto{\pgfqpoint{3.906504in}{0.197010in}}%
\pgfpathlineto{\pgfqpoint{3.958175in}{0.141923in}}%
\pgfpathmoveto{\pgfqpoint{4.088754in}{0.085285in}}%
\pgfpathlineto{\pgfqpoint{4.064695in}{0.049509in}}%
\pgfpathmoveto{\pgfqpoint{4.088754in}{0.085285in}}%
\pgfpathlineto{\pgfqpoint{4.115185in}{0.047848in}}%
\pgfpathmoveto{\pgfqpoint{4.088754in}{0.085285in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{0.082729in}}%
\pgfpathmoveto{\pgfqpoint{4.145078in}{0.079802in}}%
\pgfpathlineto{\pgfqpoint{4.115185in}{0.047848in}}%
\pgfpathmoveto{\pgfqpoint{4.145078in}{0.079802in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{0.048748in}}%
\pgfpathmoveto{\pgfqpoint{4.145078in}{0.079802in}}%
\pgfpathlineto{\pgfqpoint{4.088754in}{0.085285in}}%
\pgfpathmoveto{\pgfqpoint{4.221222in}{0.046855in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{0.048748in}}%
\pgfpathmoveto{\pgfqpoint{4.221222in}{0.046855in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{0.025010in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{0.024692in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{0.025010in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{0.024692in}}%
\pgfpathlineto{\pgfqpoint{4.221222in}{0.046855in}}%
\pgfpathmoveto{\pgfqpoint{4.186273in}{0.078953in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{0.048748in}}%
\pgfpathmoveto{\pgfqpoint{4.186273in}{0.078953in}}%
\pgfpathlineto{\pgfqpoint{4.145078in}{0.079802in}}%
\pgfpathmoveto{\pgfqpoint{4.186273in}{0.078953in}}%
\pgfpathlineto{\pgfqpoint{4.221222in}{0.046855in}}%
\pgfpathmoveto{\pgfqpoint{4.272778in}{0.045816in}}%
\pgfpathlineto{\pgfqpoint{4.221222in}{0.046855in}}%
\pgfpathmoveto{\pgfqpoint{4.272778in}{0.045816in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{0.024692in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{0.024034in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{0.024692in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{0.024034in}}%
\pgfpathlineto{\pgfqpoint{4.272778in}{0.045816in}}%
\pgfpathmoveto{\pgfqpoint{4.326085in}{0.043986in}}%
\pgfpathlineto{\pgfqpoint{4.272778in}{0.045816in}}%
\pgfpathmoveto{\pgfqpoint{4.326085in}{0.043986in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{0.024034in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{0.023098in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{0.024034in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{0.023098in}}%
\pgfpathlineto{\pgfqpoint{4.326085in}{0.043986in}}%
\pgfpathmoveto{\pgfqpoint{3.548378in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{3.479942in}{0.895060in}}%
\pgfpathmoveto{\pgfqpoint{3.548378in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{3.522767in}{0.960343in}}%
\pgfpathmoveto{\pgfqpoint{3.548378in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{3.504369in}{0.798148in}}%
\pgfpathmoveto{\pgfqpoint{3.590497in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{3.522767in}{0.960343in}}%
\pgfpathmoveto{\pgfqpoint{3.590497in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{3.547795in}{1.019812in}}%
\pgfpathmoveto{\pgfqpoint{3.590497in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{3.592103in}{1.027644in}}%
\pgfpathmoveto{\pgfqpoint{3.590497in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{3.548378in}{0.887955in}}%
\pgfpathmoveto{\pgfqpoint{3.638246in}{1.019141in}}%
\pgfpathlineto{\pgfqpoint{3.592103in}{1.027644in}}%
\pgfpathmoveto{\pgfqpoint{3.638246in}{1.019141in}}%
\pgfpathlineto{\pgfqpoint{3.618701in}{1.069078in}}%
\pgfpathmoveto{\pgfqpoint{3.638246in}{1.019141in}}%
\pgfpathlineto{\pgfqpoint{3.590497in}{0.960037in}}%
\pgfpathmoveto{\pgfqpoint{3.672200in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{3.618701in}{1.069078in}}%
\pgfpathmoveto{\pgfqpoint{3.672200in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{3.641801in}{1.102128in}}%
\pgfpathmoveto{\pgfqpoint{3.672200in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{1.104213in}}%
\pgfpathmoveto{\pgfqpoint{3.672200in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{3.638246in}{1.019141in}}%
\pgfpathmoveto{\pgfqpoint{3.747868in}{1.103682in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{1.104213in}}%
\pgfpathmoveto{\pgfqpoint{3.747868in}{1.103682in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{1.127436in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{1.127305in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{1.127436in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{1.127305in}}%
\pgfpathlineto{\pgfqpoint{3.747868in}{1.103682in}}%
\pgfpathmoveto{\pgfqpoint{3.726340in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{1.104213in}}%
\pgfpathmoveto{\pgfqpoint{3.726340in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{3.672200in}{1.067263in}}%
\pgfpathmoveto{\pgfqpoint{3.726340in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{3.747868in}{1.103682in}}%
\pgfpathmoveto{\pgfqpoint{3.572968in}{0.794682in}}%
\pgfpathlineto{\pgfqpoint{3.504369in}{0.798148in}}%
\pgfpathmoveto{\pgfqpoint{3.572968in}{0.794682in}}%
\pgfpathlineto{\pgfqpoint{3.542894in}{0.708694in}}%
\pgfpathmoveto{\pgfqpoint{3.572968in}{0.794682in}}%
\pgfpathlineto{\pgfqpoint{3.548378in}{0.887955in}}%
\pgfpathmoveto{\pgfqpoint{3.690172in}{0.425870in}}%
\pgfpathlineto{\pgfqpoint{3.649288in}{0.342134in}}%
\pgfpathmoveto{\pgfqpoint{3.690172in}{0.425870in}}%
\pgfpathlineto{\pgfqpoint{3.612854in}{0.432342in}}%
\pgfpathmoveto{\pgfqpoint{3.690172in}{0.425870in}}%
\pgfpathlineto{\pgfqpoint{3.718923in}{0.345828in}}%
\pgfpathmoveto{\pgfqpoint{3.656430in}{0.507834in}}%
\pgfpathlineto{\pgfqpoint{3.612854in}{0.432342in}}%
\pgfpathmoveto{\pgfqpoint{3.656430in}{0.507834in}}%
\pgfpathlineto{\pgfqpoint{3.581634in}{0.497748in}}%
\pgfpathmoveto{\pgfqpoint{3.656430in}{0.507834in}}%
\pgfpathlineto{\pgfqpoint{3.606543in}{0.559702in}}%
\pgfpathmoveto{\pgfqpoint{3.656430in}{0.507834in}}%
\pgfpathlineto{\pgfqpoint{3.690172in}{0.425870in}}%
\pgfpathmoveto{\pgfqpoint{3.589184in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{3.500776in}{0.630905in}}%
\pgfpathmoveto{\pgfqpoint{3.589184in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{3.547278in}{0.574442in}}%
\pgfpathmoveto{\pgfqpoint{3.589184in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{3.606543in}{0.559702in}}%
\pgfpathmoveto{\pgfqpoint{3.589184in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{3.542894in}{0.708694in}}%
\pgfpathmoveto{\pgfqpoint{3.650299in}{0.584929in}}%
\pgfpathlineto{\pgfqpoint{3.606543in}{0.559702in}}%
\pgfpathmoveto{\pgfqpoint{3.650299in}{0.584929in}}%
\pgfpathlineto{\pgfqpoint{3.656430in}{0.507834in}}%
\pgfpathmoveto{\pgfqpoint{3.650299in}{0.584929in}}%
\pgfpathlineto{\pgfqpoint{3.589184in}{0.631954in}}%
\pgfpathmoveto{\pgfqpoint{3.614730in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{3.542894in}{0.708694in}}%
\pgfpathmoveto{\pgfqpoint{3.614730in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{3.572968in}{0.794682in}}%
\pgfpathmoveto{\pgfqpoint{3.614730in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{3.589184in}{0.631954in}}%
\pgfpathmoveto{\pgfqpoint{3.823367in}{0.305320in}}%
\pgfpathlineto{\pgfqpoint{3.760156in}{0.257446in}}%
\pgfpathmoveto{\pgfqpoint{3.823367in}{0.305320in}}%
\pgfpathlineto{\pgfqpoint{3.835395in}{0.230389in}}%
\pgfpathmoveto{\pgfqpoint{3.776926in}{0.340376in}}%
\pgfpathlineto{\pgfqpoint{3.760156in}{0.257446in}}%
\pgfpathmoveto{\pgfqpoint{3.776926in}{0.340376in}}%
\pgfpathlineto{\pgfqpoint{3.718923in}{0.345828in}}%
\pgfpathmoveto{\pgfqpoint{3.776926in}{0.340376in}}%
\pgfpathlineto{\pgfqpoint{3.823367in}{0.305320in}}%
\pgfpathmoveto{\pgfqpoint{3.767022in}{0.411189in}}%
\pgfpathlineto{\pgfqpoint{3.718923in}{0.345828in}}%
\pgfpathmoveto{\pgfqpoint{3.767022in}{0.411189in}}%
\pgfpathlineto{\pgfqpoint{3.690172in}{0.425870in}}%
\pgfpathmoveto{\pgfqpoint{3.767022in}{0.411189in}}%
\pgfpathlineto{\pgfqpoint{3.776926in}{0.340376in}}%
\pgfpathmoveto{\pgfqpoint{3.892716in}{0.281961in}}%
\pgfpathlineto{\pgfqpoint{3.835395in}{0.230389in}}%
\pgfpathmoveto{\pgfqpoint{3.892716in}{0.281961in}}%
\pgfpathlineto{\pgfqpoint{3.906504in}{0.197010in}}%
\pgfpathmoveto{\pgfqpoint{3.892716in}{0.281961in}}%
\pgfpathlineto{\pgfqpoint{3.823367in}{0.305320in}}%
\pgfpathmoveto{\pgfqpoint{4.016236in}{0.130326in}}%
\pgfpathlineto{\pgfqpoint{3.981321in}{0.087146in}}%
\pgfpathmoveto{\pgfqpoint{4.016236in}{0.130326in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{0.082729in}}%
\pgfpathmoveto{\pgfqpoint{4.016236in}{0.130326in}}%
\pgfpathlineto{\pgfqpoint{3.958175in}{0.141923in}}%
\pgfpathmoveto{\pgfqpoint{4.062501in}{0.121283in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{0.082729in}}%
\pgfpathmoveto{\pgfqpoint{4.062501in}{0.121283in}}%
\pgfpathlineto{\pgfqpoint{4.088754in}{0.085285in}}%
\pgfpathmoveto{\pgfqpoint{4.062501in}{0.121283in}}%
\pgfpathlineto{\pgfqpoint{4.016236in}{0.130326in}}%
\pgfpathmoveto{\pgfqpoint{3.985337in}{0.191255in}}%
\pgfpathlineto{\pgfqpoint{3.958175in}{0.141923in}}%
\pgfpathmoveto{\pgfqpoint{3.985337in}{0.191255in}}%
\pgfpathlineto{\pgfqpoint{3.906504in}{0.197010in}}%
\pgfpathmoveto{\pgfqpoint{3.985337in}{0.191255in}}%
\pgfpathlineto{\pgfqpoint{4.016236in}{0.130326in}}%
\pgfpathmoveto{\pgfqpoint{3.953958in}{0.269835in}}%
\pgfpathlineto{\pgfqpoint{3.906504in}{0.197010in}}%
\pgfpathmoveto{\pgfqpoint{3.953958in}{0.269835in}}%
\pgfpathlineto{\pgfqpoint{3.892716in}{0.281961in}}%
\pgfpathmoveto{\pgfqpoint{3.953958in}{0.269835in}}%
\pgfpathlineto{\pgfqpoint{3.985337in}{0.191255in}}%
\pgfpathmoveto{\pgfqpoint{4.110992in}{0.130541in}}%
\pgfpathlineto{\pgfqpoint{4.088754in}{0.085285in}}%
\pgfpathmoveto{\pgfqpoint{4.110992in}{0.130541in}}%
\pgfpathlineto{\pgfqpoint{4.145078in}{0.079802in}}%
\pgfpathmoveto{\pgfqpoint{4.110992in}{0.130541in}}%
\pgfpathlineto{\pgfqpoint{4.062501in}{0.121283in}}%
\pgfpathmoveto{\pgfqpoint{4.165401in}{0.127059in}}%
\pgfpathlineto{\pgfqpoint{4.145078in}{0.079802in}}%
\pgfpathmoveto{\pgfqpoint{4.165401in}{0.127059in}}%
\pgfpathlineto{\pgfqpoint{4.186273in}{0.078953in}}%
\pgfpathmoveto{\pgfqpoint{4.165401in}{0.127059in}}%
\pgfpathlineto{\pgfqpoint{4.110992in}{0.130541in}}%
\pgfpathmoveto{\pgfqpoint{4.238623in}{0.079939in}}%
\pgfpathlineto{\pgfqpoint{4.221222in}{0.046855in}}%
\pgfpathmoveto{\pgfqpoint{4.238623in}{0.079939in}}%
\pgfpathlineto{\pgfqpoint{4.186273in}{0.078953in}}%
\pgfpathmoveto{\pgfqpoint{4.238623in}{0.079939in}}%
\pgfpathlineto{\pgfqpoint{4.272778in}{0.045816in}}%
\pgfpathmoveto{\pgfqpoint{4.211238in}{0.121116in}}%
\pgfpathlineto{\pgfqpoint{4.186273in}{0.078953in}}%
\pgfpathmoveto{\pgfqpoint{4.211238in}{0.121116in}}%
\pgfpathlineto{\pgfqpoint{4.165401in}{0.127059in}}%
\pgfpathmoveto{\pgfqpoint{4.211238in}{0.121116in}}%
\pgfpathlineto{\pgfqpoint{4.238623in}{0.079939in}}%
\pgfpathmoveto{\pgfqpoint{4.298240in}{0.078108in}}%
\pgfpathlineto{\pgfqpoint{4.272778in}{0.045816in}}%
\pgfpathmoveto{\pgfqpoint{4.298240in}{0.078108in}}%
\pgfpathlineto{\pgfqpoint{4.326085in}{0.043986in}}%
\pgfpathmoveto{\pgfqpoint{4.298240in}{0.078108in}}%
\pgfpathlineto{\pgfqpoint{4.238623in}{0.079939in}}%
\pgfpathmoveto{\pgfqpoint{4.380384in}{0.043071in}}%
\pgfpathlineto{\pgfqpoint{4.326085in}{0.043986in}}%
\pgfpathmoveto{\pgfqpoint{4.380384in}{0.043071in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{0.023098in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{0.022326in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{0.023098in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{0.022326in}}%
\pgfpathlineto{\pgfqpoint{4.380384in}{0.043071in}}%
\pgfpathmoveto{\pgfqpoint{4.353804in}{0.078170in}}%
\pgfpathlineto{\pgfqpoint{4.326085in}{0.043986in}}%
\pgfpathmoveto{\pgfqpoint{4.353804in}{0.078170in}}%
\pgfpathlineto{\pgfqpoint{4.298240in}{0.078108in}}%
\pgfpathmoveto{\pgfqpoint{4.353804in}{0.078170in}}%
\pgfpathlineto{\pgfqpoint{4.380384in}{0.043071in}}%
\pgfpathmoveto{\pgfqpoint{4.429666in}{0.042680in}}%
\pgfpathlineto{\pgfqpoint{4.464320in}{0.040914in}}%
\pgfpathmoveto{\pgfqpoint{4.429666in}{0.042680in}}%
\pgfpathlineto{\pgfqpoint{4.457325in}{0.071422in}}%
\pgfpathmoveto{\pgfqpoint{4.429666in}{0.042680in}}%
\pgfpathlineto{\pgfqpoint{4.380384in}{0.043071in}}%
\pgfpathmoveto{\pgfqpoint{4.429666in}{0.042680in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{0.022326in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{0.021940in}}%
\pgfpathlineto{\pgfqpoint{4.464320in}{0.040914in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{0.021940in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.021940in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{0.021940in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{0.022326in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{0.021940in}}%
\pgfpathlineto{\pgfqpoint{4.429666in}{0.042680in}}%
\pgfpathmoveto{\pgfqpoint{3.615583in}{0.886559in}}%
\pgfpathlineto{\pgfqpoint{3.548378in}{0.887955in}}%
\pgfpathmoveto{\pgfqpoint{3.615583in}{0.886559in}}%
\pgfpathlineto{\pgfqpoint{3.590497in}{0.960037in}}%
\pgfpathmoveto{\pgfqpoint{3.615583in}{0.886559in}}%
\pgfpathlineto{\pgfqpoint{3.572968in}{0.794682in}}%
\pgfpathmoveto{\pgfqpoint{3.663445in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{3.590497in}{0.960037in}}%
\pgfpathmoveto{\pgfqpoint{3.663445in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{3.638246in}{1.019141in}}%
\pgfpathmoveto{\pgfqpoint{3.663445in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{3.615583in}{0.886559in}}%
\pgfpathmoveto{\pgfqpoint{3.698896in}{1.015354in}}%
\pgfpathlineto{\pgfqpoint{3.638246in}{1.019141in}}%
\pgfpathmoveto{\pgfqpoint{3.698896in}{1.015354in}}%
\pgfpathlineto{\pgfqpoint{3.672200in}{1.067263in}}%
\pgfpathmoveto{\pgfqpoint{3.698896in}{1.015354in}}%
\pgfpathlineto{\pgfqpoint{3.726340in}{1.067458in}}%
\pgfpathmoveto{\pgfqpoint{3.698896in}{1.015354in}}%
\pgfpathlineto{\pgfqpoint{3.663445in}{0.951316in}}%
\pgfpathmoveto{\pgfqpoint{3.800156in}{1.098619in}}%
\pgfpathlineto{\pgfqpoint{3.747868in}{1.103682in}}%
\pgfpathmoveto{\pgfqpoint{3.800156in}{1.098619in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{1.127305in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{1.127192in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{1.127305in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{1.127192in}}%
\pgfpathlineto{\pgfqpoint{3.800156in}{1.098619in}}%
\pgfpathmoveto{\pgfqpoint{3.770236in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{3.747868in}{1.103682in}}%
\pgfpathmoveto{\pgfqpoint{3.770236in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{3.726340in}{1.067458in}}%
\pgfpathmoveto{\pgfqpoint{3.770236in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{3.800156in}{1.098619in}}%
\pgfpathmoveto{\pgfqpoint{3.748543in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{3.726340in}{1.067458in}}%
\pgfpathmoveto{\pgfqpoint{3.748543in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{3.698896in}{1.015354in}}%
\pgfpathmoveto{\pgfqpoint{3.748543in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{3.770236in}{1.067043in}}%
\pgfpathmoveto{\pgfqpoint{3.852292in}{1.099075in}}%
\pgfpathlineto{\pgfqpoint{3.800156in}{1.098619in}}%
\pgfpathmoveto{\pgfqpoint{3.852292in}{1.099075in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{1.127192in}}%
\pgfpathmoveto{\pgfqpoint{3.651202in}{0.800959in}}%
\pgfpathlineto{\pgfqpoint{3.572968in}{0.794682in}}%
\pgfpathmoveto{\pgfqpoint{3.651202in}{0.800959in}}%
\pgfpathlineto{\pgfqpoint{3.614730in}{0.709339in}}%
\pgfpathmoveto{\pgfqpoint{3.651202in}{0.800959in}}%
\pgfpathlineto{\pgfqpoint{3.615583in}{0.886559in}}%
\pgfpathmoveto{\pgfqpoint{3.734119in}{0.484047in}}%
\pgfpathlineto{\pgfqpoint{3.690172in}{0.425870in}}%
\pgfpathmoveto{\pgfqpoint{3.734119in}{0.484047in}}%
\pgfpathlineto{\pgfqpoint{3.656430in}{0.507834in}}%
\pgfpathmoveto{\pgfqpoint{3.734119in}{0.484047in}}%
\pgfpathlineto{\pgfqpoint{3.767022in}{0.411189in}}%
\pgfpathmoveto{\pgfqpoint{3.710452in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{3.656430in}{0.507834in}}%
\pgfpathmoveto{\pgfqpoint{3.710452in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{3.650299in}{0.584929in}}%
\pgfpathmoveto{\pgfqpoint{3.710452in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{3.734119in}{0.484047in}}%
\pgfpathmoveto{\pgfqpoint{3.674822in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{3.589184in}{0.631954in}}%
\pgfpathmoveto{\pgfqpoint{3.674822in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{3.650299in}{0.584929in}}%
\pgfpathmoveto{\pgfqpoint{3.674822in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{3.614730in}{0.709339in}}%
\pgfpathmoveto{\pgfqpoint{3.674822in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{3.710452in}{0.576752in}}%
\pgfpathmoveto{\pgfqpoint{3.689531in}{0.736054in}}%
\pgfpathlineto{\pgfqpoint{3.614730in}{0.709339in}}%
\pgfpathmoveto{\pgfqpoint{3.689531in}{0.736054in}}%
\pgfpathlineto{\pgfqpoint{3.651202in}{0.800959in}}%
\pgfpathmoveto{\pgfqpoint{3.689531in}{0.736054in}}%
\pgfpathlineto{\pgfqpoint{3.674822in}{0.657335in}}%
\pgfpathmoveto{\pgfqpoint{3.850198in}{0.380544in}}%
\pgfpathlineto{\pgfqpoint{3.823367in}{0.305320in}}%
\pgfpathmoveto{\pgfqpoint{3.850198in}{0.380544in}}%
\pgfpathlineto{\pgfqpoint{3.776926in}{0.340376in}}%
\pgfpathmoveto{\pgfqpoint{3.850198in}{0.380544in}}%
\pgfpathlineto{\pgfqpoint{3.767022in}{0.411189in}}%
\pgfpathmoveto{\pgfqpoint{3.850198in}{0.380544in}}%
\pgfpathlineto{\pgfqpoint{3.892716in}{0.281961in}}%
\pgfpathmoveto{\pgfqpoint{3.813582in}{0.456394in}}%
\pgfpathlineto{\pgfqpoint{3.767022in}{0.411189in}}%
\pgfpathmoveto{\pgfqpoint{3.813582in}{0.456394in}}%
\pgfpathlineto{\pgfqpoint{3.734119in}{0.484047in}}%
\pgfpathmoveto{\pgfqpoint{3.813582in}{0.456394in}}%
\pgfpathlineto{\pgfqpoint{3.850198in}{0.380544in}}%
\pgfpathmoveto{\pgfqpoint{3.929757in}{0.363889in}}%
\pgfpathlineto{\pgfqpoint{3.892716in}{0.281961in}}%
\pgfpathmoveto{\pgfqpoint{3.929757in}{0.363889in}}%
\pgfpathlineto{\pgfqpoint{3.953958in}{0.269835in}}%
\pgfpathmoveto{\pgfqpoint{3.929757in}{0.363889in}}%
\pgfpathlineto{\pgfqpoint{3.850198in}{0.380544in}}%
\pgfpathmoveto{\pgfqpoint{4.062372in}{0.184036in}}%
\pgfpathlineto{\pgfqpoint{4.016236in}{0.130326in}}%
\pgfpathmoveto{\pgfqpoint{4.062372in}{0.184036in}}%
\pgfpathlineto{\pgfqpoint{4.062501in}{0.121283in}}%
\pgfpathmoveto{\pgfqpoint{4.062372in}{0.184036in}}%
\pgfpathlineto{\pgfqpoint{3.985337in}{0.191255in}}%
\pgfpathmoveto{\pgfqpoint{4.062372in}{0.184036in}}%
\pgfpathlineto{\pgfqpoint{4.110992in}{0.130541in}}%
\pgfpathmoveto{\pgfqpoint{4.021208in}{0.249848in}}%
\pgfpathlineto{\pgfqpoint{3.985337in}{0.191255in}}%
\pgfpathmoveto{\pgfqpoint{4.021208in}{0.249848in}}%
\pgfpathlineto{\pgfqpoint{3.953958in}{0.269835in}}%
\pgfpathmoveto{\pgfqpoint{4.021208in}{0.249848in}}%
\pgfpathlineto{\pgfqpoint{4.062372in}{0.184036in}}%
\pgfpathmoveto{\pgfqpoint{4.010655in}{0.325019in}}%
\pgfpathlineto{\pgfqpoint{3.953958in}{0.269835in}}%
\pgfpathmoveto{\pgfqpoint{4.010655in}{0.325019in}}%
\pgfpathlineto{\pgfqpoint{3.929757in}{0.363889in}}%
\pgfpathmoveto{\pgfqpoint{4.010655in}{0.325019in}}%
\pgfpathlineto{\pgfqpoint{4.021208in}{0.249848in}}%
\pgfpathmoveto{\pgfqpoint{4.143498in}{0.188554in}}%
\pgfpathlineto{\pgfqpoint{4.110992in}{0.130541in}}%
\pgfpathmoveto{\pgfqpoint{4.143498in}{0.188554in}}%
\pgfpathlineto{\pgfqpoint{4.165401in}{0.127059in}}%
\pgfpathmoveto{\pgfqpoint{4.143498in}{0.188554in}}%
\pgfpathlineto{\pgfqpoint{4.062372in}{0.184036in}}%
\pgfpathmoveto{\pgfqpoint{4.207276in}{0.175015in}}%
\pgfpathlineto{\pgfqpoint{4.165401in}{0.127059in}}%
\pgfpathmoveto{\pgfqpoint{4.207276in}{0.175015in}}%
\pgfpathlineto{\pgfqpoint{4.211238in}{0.121116in}}%
\pgfpathmoveto{\pgfqpoint{4.207276in}{0.175015in}}%
\pgfpathlineto{\pgfqpoint{4.143498in}{0.188554in}}%
\pgfpathmoveto{\pgfqpoint{4.259650in}{0.130717in}}%
\pgfpathlineto{\pgfqpoint{4.238623in}{0.079939in}}%
\pgfpathmoveto{\pgfqpoint{4.259650in}{0.130717in}}%
\pgfpathlineto{\pgfqpoint{4.211238in}{0.121116in}}%
\pgfpathmoveto{\pgfqpoint{4.259650in}{0.130717in}}%
\pgfpathlineto{\pgfqpoint{4.298240in}{0.078108in}}%
\pgfpathmoveto{\pgfqpoint{4.259650in}{0.130717in}}%
\pgfpathlineto{\pgfqpoint{4.207276in}{0.175015in}}%
\pgfpathmoveto{\pgfqpoint{4.319525in}{0.126428in}}%
\pgfpathlineto{\pgfqpoint{4.298240in}{0.078108in}}%
\pgfpathmoveto{\pgfqpoint{4.319525in}{0.126428in}}%
\pgfpathlineto{\pgfqpoint{4.353804in}{0.078170in}}%
\pgfpathmoveto{\pgfqpoint{4.319525in}{0.126428in}}%
\pgfpathlineto{\pgfqpoint{4.259650in}{0.130717in}}%
\pgfpathmoveto{\pgfqpoint{4.406491in}{0.078650in}}%
\pgfpathlineto{\pgfqpoint{4.457325in}{0.071422in}}%
\pgfpathmoveto{\pgfqpoint{4.406491in}{0.078650in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{0.121212in}}%
\pgfpathmoveto{\pgfqpoint{4.406491in}{0.078650in}}%
\pgfpathlineto{\pgfqpoint{4.380384in}{0.043071in}}%
\pgfpathmoveto{\pgfqpoint{4.406491in}{0.078650in}}%
\pgfpathlineto{\pgfqpoint{4.353804in}{0.078170in}}%
\pgfpathmoveto{\pgfqpoint{4.406491in}{0.078650in}}%
\pgfpathlineto{\pgfqpoint{4.429666in}{0.042680in}}%
\pgfpathmoveto{\pgfqpoint{4.377251in}{0.115342in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{0.121212in}}%
\pgfpathmoveto{\pgfqpoint{4.377251in}{0.115342in}}%
\pgfpathlineto{\pgfqpoint{4.353804in}{0.078170in}}%
\pgfpathmoveto{\pgfqpoint{4.377251in}{0.115342in}}%
\pgfpathlineto{\pgfqpoint{4.319525in}{0.126428in}}%
\pgfpathmoveto{\pgfqpoint{4.377251in}{0.115342in}}%
\pgfpathlineto{\pgfqpoint{4.406491in}{0.078650in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{1.127178in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{1.127192in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{1.127178in}}%
\pgfpathlineto{\pgfqpoint{3.852292in}{1.099075in}}%
\pgfpathmoveto{\pgfqpoint{3.697031in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{3.615583in}{0.886559in}}%
\pgfpathmoveto{\pgfqpoint{3.697031in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{3.663445in}{0.951316in}}%
\pgfpathmoveto{\pgfqpoint{3.697031in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{3.651202in}{0.800959in}}%
\pgfpathmoveto{\pgfqpoint{3.744600in}{0.961013in}}%
\pgfpathlineto{\pgfqpoint{3.663445in}{0.951316in}}%
\pgfpathmoveto{\pgfqpoint{3.744600in}{0.961013in}}%
\pgfpathlineto{\pgfqpoint{3.698896in}{1.015354in}}%
\pgfpathmoveto{\pgfqpoint{3.744600in}{0.961013in}}%
\pgfpathlineto{\pgfqpoint{3.748543in}{1.025932in}}%
\pgfpathmoveto{\pgfqpoint{3.744600in}{0.961013in}}%
\pgfpathlineto{\pgfqpoint{3.697031in}{0.880586in}}%
\pgfpathmoveto{\pgfqpoint{3.827089in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{3.800156in}{1.098619in}}%
\pgfpathmoveto{\pgfqpoint{3.827089in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{3.770236in}{1.067043in}}%
\pgfpathmoveto{\pgfqpoint{3.827089in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{3.852292in}{1.099075in}}%
\pgfpathmoveto{\pgfqpoint{3.795781in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.770236in}{1.067043in}}%
\pgfpathmoveto{\pgfqpoint{3.795781in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.748543in}{1.025932in}}%
\pgfpathmoveto{\pgfqpoint{3.795781in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.744600in}{0.961013in}}%
\pgfpathmoveto{\pgfqpoint{3.795781in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.827089in}{1.067413in}}%
\pgfpathmoveto{\pgfqpoint{3.907465in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{3.852292in}{1.099075in}}%
\pgfpathmoveto{\pgfqpoint{3.907465in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{1.127178in}}%
\pgfpathmoveto{\pgfqpoint{3.879895in}{1.061751in}}%
\pgfpathlineto{\pgfqpoint{3.852292in}{1.099075in}}%
\pgfpathmoveto{\pgfqpoint{3.879895in}{1.061751in}}%
\pgfpathlineto{\pgfqpoint{3.827089in}{1.067413in}}%
\pgfpathmoveto{\pgfqpoint{3.879895in}{1.061751in}}%
\pgfpathlineto{\pgfqpoint{3.907465in}{1.103090in}}%
\pgfpathmoveto{\pgfqpoint{3.732628in}{0.805232in}}%
\pgfpathlineto{\pgfqpoint{3.651202in}{0.800959in}}%
\pgfpathmoveto{\pgfqpoint{3.732628in}{0.805232in}}%
\pgfpathlineto{\pgfqpoint{3.689531in}{0.736054in}}%
\pgfpathmoveto{\pgfqpoint{3.732628in}{0.805232in}}%
\pgfpathlineto{\pgfqpoint{3.697031in}{0.880586in}}%
\pgfpathmoveto{\pgfqpoint{3.754105in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{3.710452in}{0.576752in}}%
\pgfpathmoveto{\pgfqpoint{3.754105in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{3.674822in}{0.657335in}}%
\pgfpathmoveto{\pgfqpoint{3.789407in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{3.734119in}{0.484047in}}%
\pgfpathmoveto{\pgfqpoint{3.789407in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{3.710452in}{0.576752in}}%
\pgfpathmoveto{\pgfqpoint{3.789407in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{3.813582in}{0.456394in}}%
\pgfpathmoveto{\pgfqpoint{3.789407in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{3.754105in}{0.625337in}}%
\pgfpathmoveto{\pgfqpoint{3.762904in}{0.711105in}}%
\pgfpathlineto{\pgfqpoint{3.674822in}{0.657335in}}%
\pgfpathmoveto{\pgfqpoint{3.762904in}{0.711105in}}%
\pgfpathlineto{\pgfqpoint{3.689531in}{0.736054in}}%
\pgfpathmoveto{\pgfqpoint{3.762904in}{0.711105in}}%
\pgfpathlineto{\pgfqpoint{3.732628in}{0.805232in}}%
\pgfpathmoveto{\pgfqpoint{3.762904in}{0.711105in}}%
\pgfpathlineto{\pgfqpoint{3.754105in}{0.625337in}}%
\pgfpathmoveto{\pgfqpoint{3.863632in}{0.508784in}}%
\pgfpathlineto{\pgfqpoint{3.813582in}{0.456394in}}%
\pgfpathmoveto{\pgfqpoint{3.863632in}{0.508784in}}%
\pgfpathlineto{\pgfqpoint{3.789407in}{0.546337in}}%
\pgfpathmoveto{\pgfqpoint{3.909000in}{0.452568in}}%
\pgfpathlineto{\pgfqpoint{3.850198in}{0.380544in}}%
\pgfpathmoveto{\pgfqpoint{3.909000in}{0.452568in}}%
\pgfpathlineto{\pgfqpoint{3.813582in}{0.456394in}}%
\pgfpathmoveto{\pgfqpoint{3.909000in}{0.452568in}}%
\pgfpathlineto{\pgfqpoint{3.929757in}{0.363889in}}%
\pgfpathmoveto{\pgfqpoint{3.909000in}{0.452568in}}%
\pgfpathlineto{\pgfqpoint{3.863632in}{0.508784in}}%
\pgfpathmoveto{\pgfqpoint{3.979277in}{0.407678in}}%
\pgfpathlineto{\pgfqpoint{3.929757in}{0.363889in}}%
\pgfpathmoveto{\pgfqpoint{3.979277in}{0.407678in}}%
\pgfpathlineto{\pgfqpoint{4.010655in}{0.325019in}}%
\pgfpathmoveto{\pgfqpoint{3.979277in}{0.407678in}}%
\pgfpathlineto{\pgfqpoint{3.909000in}{0.452568in}}%
\pgfpathmoveto{\pgfqpoint{4.036333in}{0.407126in}}%
\pgfpathlineto{\pgfqpoint{4.010655in}{0.325019in}}%
\pgfpathmoveto{\pgfqpoint{4.036333in}{0.407126in}}%
\pgfpathlineto{\pgfqpoint{3.979277in}{0.407678in}}%
\pgfpathmoveto{\pgfqpoint{4.097170in}{0.276779in}}%
\pgfpathlineto{\pgfqpoint{4.062372in}{0.184036in}}%
\pgfpathmoveto{\pgfqpoint{4.097170in}{0.276779in}}%
\pgfpathlineto{\pgfqpoint{4.021208in}{0.249848in}}%
\pgfpathmoveto{\pgfqpoint{4.097170in}{0.276779in}}%
\pgfpathlineto{\pgfqpoint{4.010655in}{0.325019in}}%
\pgfpathmoveto{\pgfqpoint{4.097170in}{0.276779in}}%
\pgfpathlineto{\pgfqpoint{4.143498in}{0.188554in}}%
\pgfpathmoveto{\pgfqpoint{4.084513in}{0.369198in}}%
\pgfpathlineto{\pgfqpoint{4.010655in}{0.325019in}}%
\pgfpathmoveto{\pgfqpoint{4.084513in}{0.369198in}}%
\pgfpathlineto{\pgfqpoint{4.036333in}{0.407126in}}%
\pgfpathmoveto{\pgfqpoint{4.084513in}{0.369198in}}%
\pgfpathlineto{\pgfqpoint{4.097170in}{0.276779in}}%
\pgfpathmoveto{\pgfqpoint{4.198105in}{0.253177in}}%
\pgfpathlineto{\pgfqpoint{4.143498in}{0.188554in}}%
\pgfpathmoveto{\pgfqpoint{4.198105in}{0.253177in}}%
\pgfpathlineto{\pgfqpoint{4.207276in}{0.175015in}}%
\pgfpathmoveto{\pgfqpoint{4.198105in}{0.253177in}}%
\pgfpathlineto{\pgfqpoint{4.097170in}{0.276779in}}%
\pgfpathmoveto{\pgfqpoint{4.283001in}{0.203697in}}%
\pgfpathlineto{\pgfqpoint{4.207276in}{0.175015in}}%
\pgfpathmoveto{\pgfqpoint{4.283001in}{0.203697in}}%
\pgfpathlineto{\pgfqpoint{4.259650in}{0.130717in}}%
\pgfpathmoveto{\pgfqpoint{4.283001in}{0.203697in}}%
\pgfpathlineto{\pgfqpoint{4.319525in}{0.126428in}}%
\pgfpathmoveto{\pgfqpoint{4.283001in}{0.203697in}}%
\pgfpathlineto{\pgfqpoint{4.198105in}{0.253177in}}%
\pgfpathmoveto{\pgfqpoint{4.365303in}{0.174848in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{0.121212in}}%
\pgfpathmoveto{\pgfqpoint{4.365303in}{0.174848in}}%
\pgfpathlineto{\pgfqpoint{4.428153in}{0.203026in}}%
\pgfpathmoveto{\pgfqpoint{4.365303in}{0.174848in}}%
\pgfpathlineto{\pgfqpoint{4.319525in}{0.126428in}}%
\pgfpathmoveto{\pgfqpoint{4.365303in}{0.174848in}}%
\pgfpathlineto{\pgfqpoint{4.377251in}{0.115342in}}%
\pgfpathmoveto{\pgfqpoint{4.365303in}{0.174848in}}%
\pgfpathlineto{\pgfqpoint{4.283001in}{0.203697in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{1.127232in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{1.127178in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{1.127232in}}%
\pgfpathlineto{\pgfqpoint{3.907465in}{1.103090in}}%
\pgfpathmoveto{\pgfqpoint{3.960396in}{1.102499in}}%
\pgfpathlineto{\pgfqpoint{3.907465in}{1.103090in}}%
\pgfpathmoveto{\pgfqpoint{3.960396in}{1.102499in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.127232in}}%
\pgfpathmoveto{\pgfqpoint{3.779305in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{3.697031in}{0.880586in}}%
\pgfpathmoveto{\pgfqpoint{3.779305in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{3.744600in}{0.961013in}}%
\pgfpathmoveto{\pgfqpoint{3.779305in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{3.732628in}{0.805232in}}%
\pgfpathmoveto{\pgfqpoint{3.827272in}{0.948608in}}%
\pgfpathlineto{\pgfqpoint{3.744600in}{0.961013in}}%
\pgfpathmoveto{\pgfqpoint{3.827272in}{0.948608in}}%
\pgfpathlineto{\pgfqpoint{3.795781in}{1.014253in}}%
\pgfpathmoveto{\pgfqpoint{3.827272in}{0.948608in}}%
\pgfpathlineto{\pgfqpoint{3.779305in}{0.889341in}}%
\pgfpathmoveto{\pgfqpoint{3.853074in}{1.017044in}}%
\pgfpathlineto{\pgfqpoint{3.827089in}{1.067413in}}%
\pgfpathmoveto{\pgfqpoint{3.853074in}{1.017044in}}%
\pgfpathlineto{\pgfqpoint{3.795781in}{1.014253in}}%
\pgfpathmoveto{\pgfqpoint{3.853074in}{1.017044in}}%
\pgfpathlineto{\pgfqpoint{3.879895in}{1.061751in}}%
\pgfpathmoveto{\pgfqpoint{3.853074in}{1.017044in}}%
\pgfpathlineto{\pgfqpoint{3.827272in}{0.948608in}}%
\pgfpathmoveto{\pgfqpoint{3.932050in}{1.061041in}}%
\pgfpathlineto{\pgfqpoint{3.907465in}{1.103090in}}%
\pgfpathmoveto{\pgfqpoint{3.932050in}{1.061041in}}%
\pgfpathlineto{\pgfqpoint{3.879895in}{1.061751in}}%
\pgfpathmoveto{\pgfqpoint{3.932050in}{1.061041in}}%
\pgfpathlineto{\pgfqpoint{3.960396in}{1.102499in}}%
\pgfpathmoveto{\pgfqpoint{3.901461in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{3.879895in}{1.061751in}}%
\pgfpathmoveto{\pgfqpoint{3.901461in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{3.853074in}{1.017044in}}%
\pgfpathmoveto{\pgfqpoint{3.901461in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{3.932050in}{1.061041in}}%
\pgfpathmoveto{\pgfqpoint{3.808944in}{0.795961in}}%
\pgfpathlineto{\pgfqpoint{3.732628in}{0.805232in}}%
\pgfpathmoveto{\pgfqpoint{3.808944in}{0.795961in}}%
\pgfpathlineto{\pgfqpoint{3.762904in}{0.711105in}}%
\pgfpathmoveto{\pgfqpoint{3.808944in}{0.795961in}}%
\pgfpathlineto{\pgfqpoint{3.779305in}{0.889341in}}%
\pgfpathmoveto{\pgfqpoint{3.826889in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{3.754105in}{0.625337in}}%
\pgfpathmoveto{\pgfqpoint{3.826889in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{3.789407in}{0.546337in}}%
\pgfpathmoveto{\pgfqpoint{3.826889in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{3.762904in}{0.711105in}}%
\pgfpathmoveto{\pgfqpoint{3.869406in}{0.573975in}}%
\pgfpathlineto{\pgfqpoint{3.789407in}{0.546337in}}%
\pgfpathmoveto{\pgfqpoint{3.869406in}{0.573975in}}%
\pgfpathlineto{\pgfqpoint{3.863632in}{0.508784in}}%
\pgfpathmoveto{\pgfqpoint{3.869406in}{0.573975in}}%
\pgfpathlineto{\pgfqpoint{3.826889in}{0.636975in}}%
\pgfpathmoveto{\pgfqpoint{3.862007in}{0.725735in}}%
\pgfpathlineto{\pgfqpoint{3.762904in}{0.711105in}}%
\pgfpathmoveto{\pgfqpoint{3.862007in}{0.725735in}}%
\pgfpathlineto{\pgfqpoint{3.808944in}{0.795961in}}%
\pgfpathmoveto{\pgfqpoint{3.862007in}{0.725735in}}%
\pgfpathlineto{\pgfqpoint{3.826889in}{0.636975in}}%
\pgfpathmoveto{\pgfqpoint{3.939437in}{0.543044in}}%
\pgfpathlineto{\pgfqpoint{3.863632in}{0.508784in}}%
\pgfpathmoveto{\pgfqpoint{3.939437in}{0.543044in}}%
\pgfpathlineto{\pgfqpoint{3.909000in}{0.452568in}}%
\pgfpathmoveto{\pgfqpoint{3.939437in}{0.543044in}}%
\pgfpathlineto{\pgfqpoint{3.869406in}{0.573975in}}%
\pgfpathmoveto{\pgfqpoint{4.011448in}{0.489252in}}%
\pgfpathlineto{\pgfqpoint{3.909000in}{0.452568in}}%
\pgfpathmoveto{\pgfqpoint{4.011448in}{0.489252in}}%
\pgfpathlineto{\pgfqpoint{3.979277in}{0.407678in}}%
\pgfpathmoveto{\pgfqpoint{4.011448in}{0.489252in}}%
\pgfpathlineto{\pgfqpoint{4.036333in}{0.407126in}}%
\pgfpathmoveto{\pgfqpoint{4.011448in}{0.489252in}}%
\pgfpathlineto{\pgfqpoint{3.939437in}{0.543044in}}%
\pgfpathmoveto{\pgfqpoint{4.097812in}{0.447966in}}%
\pgfpathlineto{\pgfqpoint{4.036333in}{0.407126in}}%
\pgfpathmoveto{\pgfqpoint{4.097812in}{0.447966in}}%
\pgfpathlineto{\pgfqpoint{4.084513in}{0.369198in}}%
\pgfpathmoveto{\pgfqpoint{4.097812in}{0.447966in}}%
\pgfpathlineto{\pgfqpoint{4.011448in}{0.489252in}}%
\pgfpathmoveto{\pgfqpoint{4.164914in}{0.362980in}}%
\pgfpathlineto{\pgfqpoint{4.097170in}{0.276779in}}%
\pgfpathmoveto{\pgfqpoint{4.164914in}{0.362980in}}%
\pgfpathlineto{\pgfqpoint{4.084513in}{0.369198in}}%
\pgfpathmoveto{\pgfqpoint{4.164914in}{0.362980in}}%
\pgfpathlineto{\pgfqpoint{4.198105in}{0.253177in}}%
\pgfpathmoveto{\pgfqpoint{4.164914in}{0.362980in}}%
\pgfpathlineto{\pgfqpoint{4.097812in}{0.447966in}}%
\pgfpathmoveto{\pgfqpoint{4.261582in}{0.303431in}}%
\pgfpathlineto{\pgfqpoint{4.198105in}{0.253177in}}%
\pgfpathmoveto{\pgfqpoint{4.261582in}{0.303431in}}%
\pgfpathlineto{\pgfqpoint{4.283001in}{0.203697in}}%
\pgfpathmoveto{\pgfqpoint{4.261582in}{0.303431in}}%
\pgfpathlineto{\pgfqpoint{4.164914in}{0.362980in}}%
\pgfpathmoveto{\pgfqpoint{4.344180in}{0.261134in}}%
\pgfpathlineto{\pgfqpoint{4.428153in}{0.203026in}}%
\pgfpathmoveto{\pgfqpoint{4.344180in}{0.261134in}}%
\pgfpathlineto{\pgfqpoint{4.418917in}{0.296623in}}%
\pgfpathmoveto{\pgfqpoint{4.344180in}{0.261134in}}%
\pgfpathlineto{\pgfqpoint{4.283001in}{0.203697in}}%
\pgfpathmoveto{\pgfqpoint{4.344180in}{0.261134in}}%
\pgfpathlineto{\pgfqpoint{4.365303in}{0.174848in}}%
\pgfpathmoveto{\pgfqpoint{4.344180in}{0.261134in}}%
\pgfpathlineto{\pgfqpoint{4.261582in}{0.303431in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{1.127302in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.127232in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{1.127302in}}%
\pgfpathlineto{\pgfqpoint{3.960396in}{1.102499in}}%
\pgfpathmoveto{\pgfqpoint{4.013836in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{3.960396in}{1.102499in}}%
\pgfpathmoveto{\pgfqpoint{4.013836in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{1.127302in}}%
\pgfpathmoveto{\pgfqpoint{3.986693in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{3.960396in}{1.102499in}}%
\pgfpathmoveto{\pgfqpoint{3.986693in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{3.932050in}{1.061041in}}%
\pgfpathmoveto{\pgfqpoint{3.986693in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{4.013836in}{1.101607in}}%
\pgfpathmoveto{\pgfqpoint{4.033248in}{1.066368in}}%
\pgfpathlineto{\pgfqpoint{4.013836in}{1.101607in}}%
\pgfpathmoveto{\pgfqpoint{4.033248in}{1.066368in}}%
\pgfpathlineto{\pgfqpoint{3.986693in}{1.066836in}}%
\pgfpathmoveto{\pgfqpoint{3.860331in}{0.880326in}}%
\pgfpathlineto{\pgfqpoint{3.779305in}{0.889341in}}%
\pgfpathmoveto{\pgfqpoint{3.860331in}{0.880326in}}%
\pgfpathlineto{\pgfqpoint{3.827272in}{0.948608in}}%
\pgfpathmoveto{\pgfqpoint{3.860331in}{0.880326in}}%
\pgfpathlineto{\pgfqpoint{3.808944in}{0.795961in}}%
\pgfpathmoveto{\pgfqpoint{3.899896in}{0.955413in}}%
\pgfpathlineto{\pgfqpoint{3.827272in}{0.948608in}}%
\pgfpathmoveto{\pgfqpoint{3.899896in}{0.955413in}}%
\pgfpathlineto{\pgfqpoint{3.853074in}{1.017044in}}%
\pgfpathmoveto{\pgfqpoint{3.899896in}{0.955413in}}%
\pgfpathlineto{\pgfqpoint{3.901461in}{1.019094in}}%
\pgfpathmoveto{\pgfqpoint{3.899896in}{0.955413in}}%
\pgfpathlineto{\pgfqpoint{3.860331in}{0.880326in}}%
\pgfpathmoveto{\pgfqpoint{3.956387in}{1.012976in}}%
\pgfpathlineto{\pgfqpoint{3.932050in}{1.061041in}}%
\pgfpathmoveto{\pgfqpoint{3.956387in}{1.012976in}}%
\pgfpathlineto{\pgfqpoint{3.901461in}{1.019094in}}%
\pgfpathmoveto{\pgfqpoint{3.956387in}{1.012976in}}%
\pgfpathlineto{\pgfqpoint{3.986693in}{1.066836in}}%
\pgfpathmoveto{\pgfqpoint{3.956387in}{1.012976in}}%
\pgfpathlineto{\pgfqpoint{3.899896in}{0.955413in}}%
\pgfpathmoveto{\pgfqpoint{3.890638in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{3.808944in}{0.795961in}}%
\pgfpathmoveto{\pgfqpoint{3.890638in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{3.862007in}{0.725735in}}%
\pgfpathmoveto{\pgfqpoint{3.890638in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{3.860331in}{0.880326in}}%
\pgfpathmoveto{\pgfqpoint{3.922093in}{0.640186in}}%
\pgfpathlineto{\pgfqpoint{3.826889in}{0.636975in}}%
\pgfpathmoveto{\pgfqpoint{3.922093in}{0.640186in}}%
\pgfpathlineto{\pgfqpoint{3.869406in}{0.573975in}}%
\pgfpathmoveto{\pgfqpoint{3.922093in}{0.640186in}}%
\pgfpathlineto{\pgfqpoint{3.862007in}{0.725735in}}%
\pgfpathmoveto{\pgfqpoint{3.922093in}{0.640186in}}%
\pgfpathlineto{\pgfqpoint{3.939437in}{0.543044in}}%
\pgfpathmoveto{\pgfqpoint{3.944267in}{0.735734in}}%
\pgfpathlineto{\pgfqpoint{3.862007in}{0.725735in}}%
\pgfpathmoveto{\pgfqpoint{3.944267in}{0.735734in}}%
\pgfpathlineto{\pgfqpoint{3.890638in}{0.797836in}}%
\pgfpathmoveto{\pgfqpoint{3.944267in}{0.735734in}}%
\pgfpathlineto{\pgfqpoint{3.922093in}{0.640186in}}%
\pgfpathmoveto{\pgfqpoint{4.013402in}{0.588947in}}%
\pgfpathlineto{\pgfqpoint{3.939437in}{0.543044in}}%
\pgfpathmoveto{\pgfqpoint{4.013402in}{0.588947in}}%
\pgfpathlineto{\pgfqpoint{4.011448in}{0.489252in}}%
\pgfpathmoveto{\pgfqpoint{4.013402in}{0.588947in}}%
\pgfpathlineto{\pgfqpoint{3.922093in}{0.640186in}}%
\pgfpathmoveto{\pgfqpoint{4.089006in}{0.546639in}}%
\pgfpathlineto{\pgfqpoint{4.011448in}{0.489252in}}%
\pgfpathmoveto{\pgfqpoint{4.089006in}{0.546639in}}%
\pgfpathlineto{\pgfqpoint{4.097812in}{0.447966in}}%
\pgfpathmoveto{\pgfqpoint{4.089006in}{0.546639in}}%
\pgfpathlineto{\pgfqpoint{4.013402in}{0.588947in}}%
\pgfpathmoveto{\pgfqpoint{4.163374in}{0.479815in}}%
\pgfpathlineto{\pgfqpoint{4.097812in}{0.447966in}}%
\pgfpathmoveto{\pgfqpoint{4.163374in}{0.479815in}}%
\pgfpathlineto{\pgfqpoint{4.164914in}{0.362980in}}%
\pgfpathmoveto{\pgfqpoint{4.163374in}{0.479815in}}%
\pgfpathlineto{\pgfqpoint{4.089006in}{0.546639in}}%
\pgfpathmoveto{\pgfqpoint{4.251844in}{0.410494in}}%
\pgfpathlineto{\pgfqpoint{4.164914in}{0.362980in}}%
\pgfpathmoveto{\pgfqpoint{4.251844in}{0.410494in}}%
\pgfpathlineto{\pgfqpoint{4.261582in}{0.303431in}}%
\pgfpathmoveto{\pgfqpoint{4.251844in}{0.410494in}}%
\pgfpathlineto{\pgfqpoint{4.163374in}{0.479815in}}%
\pgfpathmoveto{\pgfqpoint{4.341162in}{0.351212in}}%
\pgfpathlineto{\pgfqpoint{4.418917in}{0.296623in}}%
\pgfpathmoveto{\pgfqpoint{4.341162in}{0.351212in}}%
\pgfpathlineto{\pgfqpoint{4.415662in}{0.409713in}}%
\pgfpathmoveto{\pgfqpoint{4.341162in}{0.351212in}}%
\pgfpathlineto{\pgfqpoint{4.261582in}{0.303431in}}%
\pgfpathmoveto{\pgfqpoint{4.341162in}{0.351212in}}%
\pgfpathlineto{\pgfqpoint{4.344180in}{0.261134in}}%
\pgfpathmoveto{\pgfqpoint{4.341162in}{0.351212in}}%
\pgfpathlineto{\pgfqpoint{4.251844in}{0.410494in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{1.127302in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{4.013836in}{1.101607in}}%
\pgfpathmoveto{\pgfqpoint{4.064424in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{4.013836in}{1.101607in}}%
\pgfpathmoveto{\pgfqpoint{4.064424in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{4.033248in}{1.066368in}}%
\pgfpathmoveto{\pgfqpoint{4.064424in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{1.127404in}}%
\pgfpathmoveto{\pgfqpoint{4.091006in}{1.069001in}}%
\pgfpathlineto{\pgfqpoint{4.033248in}{1.066368in}}%
\pgfpathmoveto{\pgfqpoint{4.091006in}{1.069001in}}%
\pgfpathlineto{\pgfqpoint{4.064424in}{1.101916in}}%
\pgfpathmoveto{\pgfqpoint{4.009477in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{3.986693in}{1.066836in}}%
\pgfpathmoveto{\pgfqpoint{4.009477in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{4.033248in}{1.066368in}}%
\pgfpathmoveto{\pgfqpoint{4.009477in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{3.956387in}{1.012976in}}%
\pgfpathmoveto{\pgfqpoint{4.054835in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{4.033248in}{1.066368in}}%
\pgfpathmoveto{\pgfqpoint{4.054835in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{4.091006in}{1.069001in}}%
\pgfpathmoveto{\pgfqpoint{4.054835in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{4.009477in}{1.011992in}}%
\pgfpathmoveto{\pgfqpoint{3.935045in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{3.860331in}{0.880326in}}%
\pgfpathmoveto{\pgfqpoint{3.935045in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{3.899896in}{0.955413in}}%
\pgfpathmoveto{\pgfqpoint{3.935045in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{3.890638in}{0.797836in}}%
\pgfpathmoveto{\pgfqpoint{3.981255in}{0.948614in}}%
\pgfpathlineto{\pgfqpoint{3.899896in}{0.955413in}}%
\pgfpathmoveto{\pgfqpoint{3.981255in}{0.948614in}}%
\pgfpathlineto{\pgfqpoint{3.956387in}{1.012976in}}%
\pgfpathmoveto{\pgfqpoint{3.981255in}{0.948614in}}%
\pgfpathlineto{\pgfqpoint{4.009477in}{1.011992in}}%
\pgfpathmoveto{\pgfqpoint{3.981255in}{0.948614in}}%
\pgfpathlineto{\pgfqpoint{3.935045in}{0.876749in}}%
\pgfpathmoveto{\pgfqpoint{3.963895in}{0.812871in}}%
\pgfpathlineto{\pgfqpoint{3.890638in}{0.797836in}}%
\pgfpathmoveto{\pgfqpoint{3.963895in}{0.812871in}}%
\pgfpathlineto{\pgfqpoint{3.944267in}{0.735734in}}%
\pgfpathmoveto{\pgfqpoint{3.963895in}{0.812871in}}%
\pgfpathlineto{\pgfqpoint{3.935045in}{0.876749in}}%
\pgfpathmoveto{\pgfqpoint{4.009220in}{0.685389in}}%
\pgfpathlineto{\pgfqpoint{3.922093in}{0.640186in}}%
\pgfpathmoveto{\pgfqpoint{4.009220in}{0.685389in}}%
\pgfpathlineto{\pgfqpoint{3.944267in}{0.735734in}}%
\pgfpathmoveto{\pgfqpoint{4.009220in}{0.685389in}}%
\pgfpathlineto{\pgfqpoint{4.013402in}{0.588947in}}%
\pgfpathmoveto{\pgfqpoint{4.021366in}{0.770594in}}%
\pgfpathlineto{\pgfqpoint{3.944267in}{0.735734in}}%
\pgfpathmoveto{\pgfqpoint{4.021366in}{0.770594in}}%
\pgfpathlineto{\pgfqpoint{3.963895in}{0.812871in}}%
\pgfpathmoveto{\pgfqpoint{4.021366in}{0.770594in}}%
\pgfpathlineto{\pgfqpoint{4.009220in}{0.685389in}}%
\pgfpathmoveto{\pgfqpoint{4.092989in}{0.641505in}}%
\pgfpathlineto{\pgfqpoint{4.013402in}{0.588947in}}%
\pgfpathmoveto{\pgfqpoint{4.092989in}{0.641505in}}%
\pgfpathlineto{\pgfqpoint{4.089006in}{0.546639in}}%
\pgfpathmoveto{\pgfqpoint{4.092989in}{0.641505in}}%
\pgfpathlineto{\pgfqpoint{4.009220in}{0.685389in}}%
\pgfpathmoveto{\pgfqpoint{4.171912in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{4.089006in}{0.546639in}}%
\pgfpathmoveto{\pgfqpoint{4.171912in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{4.163374in}{0.479815in}}%
\pgfpathmoveto{\pgfqpoint{4.171912in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{4.092989in}{0.641505in}}%
\pgfpathmoveto{\pgfqpoint{4.243730in}{0.516083in}}%
\pgfpathlineto{\pgfqpoint{4.163374in}{0.479815in}}%
\pgfpathmoveto{\pgfqpoint{4.243730in}{0.516083in}}%
\pgfpathlineto{\pgfqpoint{4.251844in}{0.410494in}}%
\pgfpathmoveto{\pgfqpoint{4.243730in}{0.516083in}}%
\pgfpathlineto{\pgfqpoint{4.171912in}{0.580123in}}%
\pgfpathmoveto{\pgfqpoint{4.331877in}{0.461239in}}%
\pgfpathlineto{\pgfqpoint{4.415662in}{0.409713in}}%
\pgfpathmoveto{\pgfqpoint{4.331877in}{0.461239in}}%
\pgfpathlineto{\pgfqpoint{4.417292in}{0.521391in}}%
\pgfpathmoveto{\pgfqpoint{4.331877in}{0.461239in}}%
\pgfpathlineto{\pgfqpoint{4.251844in}{0.410494in}}%
\pgfpathmoveto{\pgfqpoint{4.331877in}{0.461239in}}%
\pgfpathlineto{\pgfqpoint{4.341162in}{0.351212in}}%
\pgfpathmoveto{\pgfqpoint{4.331877in}{0.461239in}}%
\pgfpathlineto{\pgfqpoint{4.243730in}{0.516083in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{1.127514in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{1.127404in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{1.127514in}}%
\pgfpathlineto{\pgfqpoint{4.064424in}{1.101916in}}%
\pgfpathmoveto{\pgfqpoint{4.118432in}{1.104457in}}%
\pgfpathlineto{\pgfqpoint{4.064424in}{1.101916in}}%
\pgfpathmoveto{\pgfqpoint{4.118432in}{1.104457in}}%
\pgfpathlineto{\pgfqpoint{4.091006in}{1.069001in}}%
\pgfpathmoveto{\pgfqpoint{4.118432in}{1.104457in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{1.127514in}}%
\pgfpathmoveto{\pgfqpoint{4.146288in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{4.091006in}{1.069001in}}%
\pgfpathmoveto{\pgfqpoint{4.146288in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{4.118432in}{1.104457in}}%
\pgfpathmoveto{\pgfqpoint{4.110277in}{1.018229in}}%
\pgfpathlineto{\pgfqpoint{4.091006in}{1.069001in}}%
\pgfpathmoveto{\pgfqpoint{4.110277in}{1.018229in}}%
\pgfpathlineto{\pgfqpoint{4.054835in}{1.018794in}}%
\pgfpathmoveto{\pgfqpoint{4.110277in}{1.018229in}}%
\pgfpathlineto{\pgfqpoint{4.146288in}{1.070105in}}%
\pgfpathmoveto{\pgfqpoint{4.055494in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{4.009477in}{1.011992in}}%
\pgfpathmoveto{\pgfqpoint{4.055494in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{4.054835in}{1.018794in}}%
\pgfpathmoveto{\pgfqpoint{4.055494in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{3.981255in}{0.948614in}}%
\pgfpathmoveto{\pgfqpoint{4.055494in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{4.110277in}{1.018229in}}%
\pgfpathmoveto{\pgfqpoint{4.026481in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{3.935045in}{0.876749in}}%
\pgfpathmoveto{\pgfqpoint{4.026481in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{3.981255in}{0.948614in}}%
\pgfpathmoveto{\pgfqpoint{4.026481in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{3.963895in}{0.812871in}}%
\pgfpathmoveto{\pgfqpoint{4.026481in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{4.021366in}{0.770594in}}%
\pgfpathmoveto{\pgfqpoint{4.026481in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{4.055494in}{0.955501in}}%
\pgfpathmoveto{\pgfqpoint{4.096438in}{0.729128in}}%
\pgfpathlineto{\pgfqpoint{4.009220in}{0.685389in}}%
\pgfpathmoveto{\pgfqpoint{4.096438in}{0.729128in}}%
\pgfpathlineto{\pgfqpoint{4.021366in}{0.770594in}}%
\pgfpathmoveto{\pgfqpoint{4.096438in}{0.729128in}}%
\pgfpathlineto{\pgfqpoint{4.092989in}{0.641505in}}%
\pgfpathmoveto{\pgfqpoint{4.093886in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{4.021366in}{0.770594in}}%
\pgfpathmoveto{\pgfqpoint{4.093886in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{4.026481in}{0.865403in}}%
\pgfpathmoveto{\pgfqpoint{4.093886in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{4.096438in}{0.729128in}}%
\pgfpathmoveto{\pgfqpoint{4.177939in}{0.688042in}}%
\pgfpathlineto{\pgfqpoint{4.092989in}{0.641505in}}%
\pgfpathmoveto{\pgfqpoint{4.177939in}{0.688042in}}%
\pgfpathlineto{\pgfqpoint{4.171912in}{0.580123in}}%
\pgfpathmoveto{\pgfqpoint{4.177939in}{0.688042in}}%
\pgfpathlineto{\pgfqpoint{4.096438in}{0.729128in}}%
\pgfpathmoveto{\pgfqpoint{4.258621in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{4.171912in}{0.580123in}}%
\pgfpathmoveto{\pgfqpoint{4.258621in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{4.243730in}{0.516083in}}%
\pgfpathmoveto{\pgfqpoint{4.258621in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{4.177939in}{0.688042in}}%
\pgfpathmoveto{\pgfqpoint{4.340216in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{4.417292in}{0.521391in}}%
\pgfpathmoveto{\pgfqpoint{4.340216in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{4.420239in}{0.627220in}}%
\pgfpathmoveto{\pgfqpoint{4.340216in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{4.243730in}{0.516083in}}%
\pgfpathmoveto{\pgfqpoint{4.340216in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{4.331877in}{0.461239in}}%
\pgfpathmoveto{\pgfqpoint{4.340216in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{4.258621in}{0.630943in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{1.127628in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{1.127514in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{1.127628in}}%
\pgfpathlineto{\pgfqpoint{4.118432in}{1.104457in}}%
\pgfpathmoveto{\pgfqpoint{4.167626in}{1.100818in}}%
\pgfpathlineto{\pgfqpoint{4.118432in}{1.104457in}}%
\pgfpathmoveto{\pgfqpoint{4.167626in}{1.100818in}}%
\pgfpathlineto{\pgfqpoint{4.146288in}{1.070105in}}%
\pgfpathmoveto{\pgfqpoint{4.167626in}{1.100818in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{1.127628in}}%
\pgfpathmoveto{\pgfqpoint{4.193570in}{1.071032in}}%
\pgfpathlineto{\pgfqpoint{4.146288in}{1.070105in}}%
\pgfpathmoveto{\pgfqpoint{4.193570in}{1.071032in}}%
\pgfpathlineto{\pgfqpoint{4.167626in}{1.100818in}}%
\pgfpathmoveto{\pgfqpoint{4.171601in}{1.020493in}}%
\pgfpathlineto{\pgfqpoint{4.146288in}{1.070105in}}%
\pgfpathmoveto{\pgfqpoint{4.171601in}{1.020493in}}%
\pgfpathlineto{\pgfqpoint{4.110277in}{1.018229in}}%
\pgfpathmoveto{\pgfqpoint{4.171601in}{1.020493in}}%
\pgfpathlineto{\pgfqpoint{4.193570in}{1.071032in}}%
\pgfpathmoveto{\pgfqpoint{4.140225in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{4.110277in}{1.018229in}}%
\pgfpathmoveto{\pgfqpoint{4.140225in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{4.055494in}{0.955501in}}%
\pgfpathmoveto{\pgfqpoint{4.140225in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{4.171601in}{1.020493in}}%
\pgfpathmoveto{\pgfqpoint{4.112762in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{4.055494in}{0.955501in}}%
\pgfpathmoveto{\pgfqpoint{4.112762in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{4.026481in}{0.865403in}}%
\pgfpathmoveto{\pgfqpoint{4.112762in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{4.093886in}{0.805419in}}%
\pgfpathmoveto{\pgfqpoint{4.112762in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{4.140225in}{0.956237in}}%
\pgfpathmoveto{\pgfqpoint{4.184215in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{4.096438in}{0.729128in}}%
\pgfpathmoveto{\pgfqpoint{4.184215in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{4.093886in}{0.805419in}}%
\pgfpathmoveto{\pgfqpoint{4.184215in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{4.177939in}{0.688042in}}%
\pgfpathmoveto{\pgfqpoint{4.184215in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{4.112762in}{0.878009in}}%
\pgfpathmoveto{\pgfqpoint{4.260334in}{0.736942in}}%
\pgfpathlineto{\pgfqpoint{4.177939in}{0.688042in}}%
\pgfpathmoveto{\pgfqpoint{4.260334in}{0.736942in}}%
\pgfpathlineto{\pgfqpoint{4.258621in}{0.630943in}}%
\pgfpathmoveto{\pgfqpoint{4.260334in}{0.736942in}}%
\pgfpathlineto{\pgfqpoint{4.184215in}{0.796420in}}%
\pgfpathmoveto{\pgfqpoint{4.340533in}{0.681567in}}%
\pgfpathlineto{\pgfqpoint{4.420239in}{0.627220in}}%
\pgfpathmoveto{\pgfqpoint{4.340533in}{0.681567in}}%
\pgfpathlineto{\pgfqpoint{4.420948in}{0.750742in}}%
\pgfpathmoveto{\pgfqpoint{4.340533in}{0.681567in}}%
\pgfpathlineto{\pgfqpoint{4.258621in}{0.630943in}}%
\pgfpathmoveto{\pgfqpoint{4.340533in}{0.681567in}}%
\pgfpathlineto{\pgfqpoint{4.340216in}{0.575554in}}%
\pgfpathmoveto{\pgfqpoint{4.340533in}{0.681567in}}%
\pgfpathlineto{\pgfqpoint{4.260334in}{0.736942in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{1.127920in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{1.127628in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{1.127920in}}%
\pgfpathlineto{\pgfqpoint{4.167626in}{1.100818in}}%
\pgfpathmoveto{\pgfqpoint{4.219882in}{1.103767in}}%
\pgfpathlineto{\pgfqpoint{4.167626in}{1.100818in}}%
\pgfpathmoveto{\pgfqpoint{4.219882in}{1.103767in}}%
\pgfpathlineto{\pgfqpoint{4.193570in}{1.071032in}}%
\pgfpathmoveto{\pgfqpoint{4.219882in}{1.103767in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{1.127920in}}%
\pgfpathmoveto{\pgfqpoint{4.218559in}{1.026170in}}%
\pgfpathlineto{\pgfqpoint{4.193570in}{1.071032in}}%
\pgfpathmoveto{\pgfqpoint{4.218559in}{1.026170in}}%
\pgfpathlineto{\pgfqpoint{4.171601in}{1.020493in}}%
\pgfpathmoveto{\pgfqpoint{4.243778in}{1.071602in}}%
\pgfpathlineto{\pgfqpoint{4.193570in}{1.071032in}}%
\pgfpathmoveto{\pgfqpoint{4.243778in}{1.071602in}}%
\pgfpathlineto{\pgfqpoint{4.219882in}{1.103767in}}%
\pgfpathmoveto{\pgfqpoint{4.243778in}{1.071602in}}%
\pgfpathlineto{\pgfqpoint{4.218559in}{1.026170in}}%
\pgfpathmoveto{\pgfqpoint{4.217053in}{0.968736in}}%
\pgfpathlineto{\pgfqpoint{4.171601in}{1.020493in}}%
\pgfpathmoveto{\pgfqpoint{4.217053in}{0.968736in}}%
\pgfpathlineto{\pgfqpoint{4.140225in}{0.956237in}}%
\pgfpathmoveto{\pgfqpoint{4.217053in}{0.968736in}}%
\pgfpathlineto{\pgfqpoint{4.218559in}{1.026170in}}%
\pgfpathmoveto{\pgfqpoint{4.204265in}{0.896234in}}%
\pgfpathlineto{\pgfqpoint{4.140225in}{0.956237in}}%
\pgfpathmoveto{\pgfqpoint{4.204265in}{0.896234in}}%
\pgfpathlineto{\pgfqpoint{4.112762in}{0.878009in}}%
\pgfpathmoveto{\pgfqpoint{4.204265in}{0.896234in}}%
\pgfpathlineto{\pgfqpoint{4.184215in}{0.796420in}}%
\pgfpathmoveto{\pgfqpoint{4.204265in}{0.896234in}}%
\pgfpathlineto{\pgfqpoint{4.217053in}{0.968736in}}%
\pgfpathmoveto{\pgfqpoint{4.267420in}{0.846905in}}%
\pgfpathlineto{\pgfqpoint{4.184215in}{0.796420in}}%
\pgfpathmoveto{\pgfqpoint{4.267420in}{0.846905in}}%
\pgfpathlineto{\pgfqpoint{4.260334in}{0.736942in}}%
\pgfpathmoveto{\pgfqpoint{4.267420in}{0.846905in}}%
\pgfpathlineto{\pgfqpoint{4.204265in}{0.896234in}}%
\pgfpathmoveto{\pgfqpoint{4.339523in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{4.420948in}{0.750742in}}%
\pgfpathmoveto{\pgfqpoint{4.339523in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{4.425395in}{0.855417in}}%
\pgfpathmoveto{\pgfqpoint{4.339523in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{4.260334in}{0.736942in}}%
\pgfpathmoveto{\pgfqpoint{4.339523in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{4.340533in}{0.681567in}}%
\pgfpathmoveto{\pgfqpoint{4.339523in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{4.267420in}{0.846905in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{1.128471in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{1.127920in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{1.128471in}}%
\pgfpathlineto{\pgfqpoint{4.219882in}{1.103767in}}%
\pgfpathmoveto{\pgfqpoint{4.272502in}{1.104592in}}%
\pgfpathlineto{\pgfqpoint{4.219882in}{1.103767in}}%
\pgfpathmoveto{\pgfqpoint{4.272502in}{1.104592in}}%
\pgfpathlineto{\pgfqpoint{4.243778in}{1.071602in}}%
\pgfpathmoveto{\pgfqpoint{4.272502in}{1.104592in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{1.128471in}}%
\pgfpathmoveto{\pgfqpoint{4.270349in}{1.024209in}}%
\pgfpathlineto{\pgfqpoint{4.218559in}{1.026170in}}%
\pgfpathmoveto{\pgfqpoint{4.270349in}{1.024209in}}%
\pgfpathlineto{\pgfqpoint{4.243778in}{1.071602in}}%
\pgfpathmoveto{\pgfqpoint{4.270349in}{1.024209in}}%
\pgfpathlineto{\pgfqpoint{4.217053in}{0.968736in}}%
\pgfpathmoveto{\pgfqpoint{4.300485in}{1.067490in}}%
\pgfpathlineto{\pgfqpoint{4.243778in}{1.071602in}}%
\pgfpathmoveto{\pgfqpoint{4.300485in}{1.067490in}}%
\pgfpathlineto{\pgfqpoint{4.272502in}{1.104592in}}%
\pgfpathmoveto{\pgfqpoint{4.300485in}{1.067490in}}%
\pgfpathlineto{\pgfqpoint{4.270349in}{1.024209in}}%
\pgfpathmoveto{\pgfqpoint{4.298694in}{0.952845in}}%
\pgfpathlineto{\pgfqpoint{4.217053in}{0.968736in}}%
\pgfpathmoveto{\pgfqpoint{4.298694in}{0.952845in}}%
\pgfpathlineto{\pgfqpoint{4.204265in}{0.896234in}}%
\pgfpathmoveto{\pgfqpoint{4.298694in}{0.952845in}}%
\pgfpathlineto{\pgfqpoint{4.267420in}{0.846905in}}%
\pgfpathmoveto{\pgfqpoint{4.298694in}{0.952845in}}%
\pgfpathlineto{\pgfqpoint{4.270349in}{1.024209in}}%
\pgfpathmoveto{\pgfqpoint{4.356100in}{0.883286in}}%
\pgfpathlineto{\pgfqpoint{4.425395in}{0.855417in}}%
\pgfpathmoveto{\pgfqpoint{4.356100in}{0.883286in}}%
\pgfpathlineto{\pgfqpoint{4.435098in}{0.943532in}}%
\pgfpathmoveto{\pgfqpoint{4.356100in}{0.883286in}}%
\pgfpathlineto{\pgfqpoint{4.267420in}{0.846905in}}%
\pgfpathmoveto{\pgfqpoint{4.356100in}{0.883286in}}%
\pgfpathlineto{\pgfqpoint{4.339523in}{0.785335in}}%
\pgfpathmoveto{\pgfqpoint{4.356100in}{0.883286in}}%
\pgfpathlineto{\pgfqpoint{4.298694in}{0.952845in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{1.129256in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{1.128471in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{1.129256in}}%
\pgfpathlineto{\pgfqpoint{4.272502in}{1.104592in}}%
\pgfpathmoveto{\pgfqpoint{4.324143in}{1.106115in}}%
\pgfpathlineto{\pgfqpoint{4.272502in}{1.104592in}}%
\pgfpathmoveto{\pgfqpoint{4.324143in}{1.106115in}}%
\pgfpathlineto{\pgfqpoint{4.300485in}{1.067490in}}%
\pgfpathmoveto{\pgfqpoint{4.324143in}{1.106115in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{1.129256in}}%
\pgfpathmoveto{\pgfqpoint{4.334854in}{1.023207in}}%
\pgfpathlineto{\pgfqpoint{4.270349in}{1.024209in}}%
\pgfpathmoveto{\pgfqpoint{4.334854in}{1.023207in}}%
\pgfpathlineto{\pgfqpoint{4.300485in}{1.067490in}}%
\pgfpathmoveto{\pgfqpoint{4.334854in}{1.023207in}}%
\pgfpathlineto{\pgfqpoint{4.298694in}{0.952845in}}%
\pgfpathmoveto{\pgfqpoint{4.357285in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{4.300485in}{1.067490in}}%
\pgfpathmoveto{\pgfqpoint{4.357285in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{4.324143in}{1.106115in}}%
\pgfpathmoveto{\pgfqpoint{4.357285in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{4.334854in}{1.023207in}}%
\pgfpathmoveto{\pgfqpoint{4.375392in}{0.971945in}}%
\pgfpathlineto{\pgfqpoint{4.435098in}{0.943532in}}%
\pgfpathmoveto{\pgfqpoint{4.375392in}{0.971945in}}%
\pgfpathlineto{\pgfqpoint{4.444701in}{1.021772in}}%
\pgfpathmoveto{\pgfqpoint{4.375392in}{0.971945in}}%
\pgfpathlineto{\pgfqpoint{4.298694in}{0.952845in}}%
\pgfpathmoveto{\pgfqpoint{4.375392in}{0.971945in}}%
\pgfpathlineto{\pgfqpoint{4.356100in}{0.883286in}}%
\pgfpathmoveto{\pgfqpoint{4.375392in}{0.971945in}}%
\pgfpathlineto{\pgfqpoint{4.334854in}{1.023207in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{1.130187in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{1.129256in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{1.130187in}}%
\pgfpathlineto{\pgfqpoint{4.324143in}{1.106115in}}%
\pgfpathmoveto{\pgfqpoint{4.377055in}{1.107596in}}%
\pgfpathlineto{\pgfqpoint{4.324143in}{1.106115in}}%
\pgfpathmoveto{\pgfqpoint{4.377055in}{1.107596in}}%
\pgfpathlineto{\pgfqpoint{4.357285in}{1.075213in}}%
\pgfpathmoveto{\pgfqpoint{4.377055in}{1.107596in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{1.130187in}}%
\pgfpathmoveto{\pgfqpoint{4.392112in}{1.035805in}}%
\pgfpathlineto{\pgfqpoint{4.444701in}{1.021772in}}%
\pgfpathmoveto{\pgfqpoint{4.392112in}{1.035805in}}%
\pgfpathlineto{\pgfqpoint{4.451053in}{1.077895in}}%
\pgfpathmoveto{\pgfqpoint{4.392112in}{1.035805in}}%
\pgfpathlineto{\pgfqpoint{4.334854in}{1.023207in}}%
\pgfpathmoveto{\pgfqpoint{4.392112in}{1.035805in}}%
\pgfpathlineto{\pgfqpoint{4.357285in}{1.075213in}}%
\pgfpathmoveto{\pgfqpoint{4.392112in}{1.035805in}}%
\pgfpathlineto{\pgfqpoint{4.375392in}{0.971945in}}%
\pgfpathmoveto{\pgfqpoint{4.398996in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{4.451053in}{1.077895in}}%
\pgfpathmoveto{\pgfqpoint{4.398996in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{4.357285in}{1.075213in}}%
\pgfpathmoveto{\pgfqpoint{4.398996in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{4.377055in}{1.107596in}}%
\pgfpathmoveto{\pgfqpoint{4.398996in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{4.392112in}{1.035805in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{1.130921in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{1.130187in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{1.130921in}}%
\pgfpathlineto{\pgfqpoint{4.377055in}{1.107596in}}%
\pgfpathmoveto{\pgfqpoint{4.421722in}{1.106245in}}%
\pgfpathlineto{\pgfqpoint{4.451053in}{1.077895in}}%
\pgfpathmoveto{\pgfqpoint{4.421722in}{1.106245in}}%
\pgfpathlineto{\pgfqpoint{4.459161in}{1.111659in}}%
\pgfpathmoveto{\pgfqpoint{4.421722in}{1.106245in}}%
\pgfpathlineto{\pgfqpoint{4.377055in}{1.107596in}}%
\pgfpathmoveto{\pgfqpoint{4.421722in}{1.106245in}}%
\pgfpathlineto{\pgfqpoint{4.398996in}{1.079166in}}%
\pgfpathmoveto{\pgfqpoint{4.421722in}{1.106245in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{1.130921in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.131289in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{4.459161in}{1.111659in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{1.130921in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{4.421722in}{1.106245in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.009979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021954in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.009979in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{0.021954in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.009979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{0.009979in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{0.021954in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{0.009979in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{0.022524in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{0.009979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{0.009979in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{0.009979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009979in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{0.010238in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{0.022524in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{0.010238in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{0.023117in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{0.010238in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{0.010238in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{0.009979in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{0.010238in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{0.010508in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{0.023634in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{0.010508in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{0.023117in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{0.010508in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{0.010238in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{0.010508in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{0.010508in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{0.010743in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{0.024151in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{0.010743in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{0.023634in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{0.010743in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{0.010508in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{0.010743in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{0.010743in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{0.010978in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{0.024151in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{0.010978in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{0.024192in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{0.010978in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{0.010743in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{0.010978in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{0.010978in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{0.010997in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{0.024192in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{0.010997in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{0.023858in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{0.010997in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{0.010978in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{0.010997in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{0.010997in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{0.010845in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{0.023858in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{0.010845in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{0.023787in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{0.010845in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{0.010997in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{0.010845in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{0.010845in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.131252in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.131252in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{1.131252in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.143183in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.143183in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.143183in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{1.143183in}}%
\pgfpathmoveto{\pgfqpoint{0.051724in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{0.010812in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{0.023787in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{0.010812in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{0.024029in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{0.010812in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{0.010845in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{0.010812in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{0.010812in}}%
\pgfpathmoveto{\pgfqpoint{0.462012in}{0.218783in}}%
\pgfpathlineto{\pgfqpoint{0.453669in}{0.213967in}}%
\pgfpathmoveto{\pgfqpoint{0.462012in}{0.218783in}}%
\pgfpathlineto{\pgfqpoint{0.435746in}{0.255492in}}%
\pgfpathmoveto{\pgfqpoint{0.462012in}{0.218783in}}%
\pgfpathlineto{\pgfqpoint{0.468965in}{0.222797in}}%
\pgfpathmoveto{\pgfqpoint{0.493759in}{0.190654in}}%
\pgfpathlineto{\pgfqpoint{0.468965in}{0.222797in}}%
\pgfpathmoveto{\pgfqpoint{0.493759in}{0.190654in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{0.218783in}}%
\pgfpathmoveto{\pgfqpoint{0.488101in}{0.184997in}}%
\pgfpathlineto{\pgfqpoint{0.453669in}{0.213967in}}%
\pgfpathmoveto{\pgfqpoint{0.488101in}{0.184997in}}%
\pgfpathlineto{\pgfqpoint{0.481312in}{0.178209in}}%
\pgfpathmoveto{\pgfqpoint{0.488101in}{0.184997in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{0.218783in}}%
\pgfpathmoveto{\pgfqpoint{0.488101in}{0.184997in}}%
\pgfpathlineto{\pgfqpoint{0.493759in}{0.190654in}}%
\pgfpathmoveto{\pgfqpoint{0.453138in}{0.260151in}}%
\pgfpathlineto{\pgfqpoint{0.468965in}{0.222797in}}%
\pgfpathmoveto{\pgfqpoint{0.445232in}{0.258034in}}%
\pgfpathlineto{\pgfqpoint{0.435746in}{0.255492in}}%
\pgfpathmoveto{\pgfqpoint{0.445232in}{0.258034in}}%
\pgfpathlineto{\pgfqpoint{0.428982in}{0.302914in}}%
\pgfpathmoveto{\pgfqpoint{0.445232in}{0.258034in}}%
\pgfpathlineto{\pgfqpoint{0.468965in}{0.222797in}}%
\pgfpathmoveto{\pgfqpoint{0.445232in}{0.258034in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{0.218783in}}%
\pgfpathmoveto{\pgfqpoint{0.445232in}{0.258034in}}%
\pgfpathlineto{\pgfqpoint{0.453138in}{0.260151in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{1.142875in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{1.131252in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{1.142875in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{1.130574in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{1.142875in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{1.143183in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{1.143183in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.051724in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.103448in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{1.142875in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{1.130574in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{1.129897in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{1.142875in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{1.142875in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.103448in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.155172in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{1.142567in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{1.129897in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{1.129300in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{1.142567in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{1.142567in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.206897in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{1.142295in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{0.010922in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{0.024029in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{0.010922in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{0.024455in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{0.010922in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{0.010812in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{0.010922in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{0.010922in}}%
\pgfpathmoveto{\pgfqpoint{0.525892in}{0.165849in}}%
\pgfpathlineto{\pgfqpoint{0.493759in}{0.190654in}}%
\pgfpathmoveto{\pgfqpoint{0.525892in}{0.165849in}}%
\pgfpathlineto{\pgfqpoint{0.488101in}{0.184997in}}%
\pgfpathmoveto{\pgfqpoint{0.521929in}{0.158985in}}%
\pgfpathlineto{\pgfqpoint{0.481312in}{0.178209in}}%
\pgfpathmoveto{\pgfqpoint{0.521929in}{0.158985in}}%
\pgfpathlineto{\pgfqpoint{0.517173in}{0.150749in}}%
\pgfpathmoveto{\pgfqpoint{0.521929in}{0.158985in}}%
\pgfpathlineto{\pgfqpoint{0.488101in}{0.184997in}}%
\pgfpathmoveto{\pgfqpoint{0.521929in}{0.158985in}}%
\pgfpathlineto{\pgfqpoint{0.525892in}{0.165849in}}%
\pgfpathmoveto{\pgfqpoint{0.447271in}{0.302913in}}%
\pgfpathlineto{\pgfqpoint{0.453138in}{0.260151in}}%
\pgfpathmoveto{\pgfqpoint{0.438958in}{0.302914in}}%
\pgfpathlineto{\pgfqpoint{0.428982in}{0.302914in}}%
\pgfpathmoveto{\pgfqpoint{0.438958in}{0.302914in}}%
\pgfpathlineto{\pgfqpoint{0.453138in}{0.260151in}}%
\pgfpathmoveto{\pgfqpoint{0.438958in}{0.302914in}}%
\pgfpathlineto{\pgfqpoint{0.445232in}{0.258034in}}%
\pgfpathmoveto{\pgfqpoint{0.438958in}{0.302914in}}%
\pgfpathlineto{\pgfqpoint{0.447271in}{0.302913in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{1.129300in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{1.128814in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{1.142295in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{1.142295in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.206897in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.258621in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{1.142074in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{0.011116in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{0.024455in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{0.011116in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{0.024962in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{0.011116in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{0.010922in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{0.011116in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{0.011116in}}%
\pgfpathmoveto{\pgfqpoint{0.563269in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.525892in}{0.165849in}}%
\pgfpathmoveto{\pgfqpoint{0.563269in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.521929in}{0.158985in}}%
\pgfpathmoveto{\pgfqpoint{0.561285in}{0.142596in}}%
\pgfpathlineto{\pgfqpoint{0.517173in}{0.150749in}}%
\pgfpathmoveto{\pgfqpoint{0.561285in}{0.142596in}}%
\pgfpathlineto{\pgfqpoint{0.558904in}{0.133711in}}%
\pgfpathmoveto{\pgfqpoint{0.561285in}{0.142596in}}%
\pgfpathlineto{\pgfqpoint{0.521929in}{0.158985in}}%
\pgfpathmoveto{\pgfqpoint{0.561285in}{0.142596in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.150000in}}%
\pgfpathmoveto{\pgfqpoint{0.453145in}{0.345702in}}%
\pgfpathlineto{\pgfqpoint{0.447271in}{0.302913in}}%
\pgfpathmoveto{\pgfqpoint{0.453145in}{0.345702in}}%
\pgfpathlineto{\pgfqpoint{0.438958in}{0.302914in}}%
\pgfpathmoveto{\pgfqpoint{0.445105in}{0.347857in}}%
\pgfpathlineto{\pgfqpoint{0.428982in}{0.302914in}}%
\pgfpathmoveto{\pgfqpoint{0.445105in}{0.347857in}}%
\pgfpathlineto{\pgfqpoint{0.435456in}{0.350443in}}%
\pgfpathmoveto{\pgfqpoint{0.445105in}{0.347857in}}%
\pgfpathlineto{\pgfqpoint{0.438958in}{0.302914in}}%
\pgfpathmoveto{\pgfqpoint{0.445105in}{0.347857in}}%
\pgfpathlineto{\pgfqpoint{0.453145in}{0.345702in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{1.128814in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{1.128412in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{1.142074in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{1.142074in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.258621in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.310345in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{1.141892in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{1.128412in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{1.128074in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{1.141892in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{1.141892in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.310345in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.362069in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{1.141738in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{0.011347in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{0.024962in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{0.011347in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{0.025115in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{0.011347in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{0.011116in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{0.011347in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{0.011347in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.144126in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.150000in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.144126in}}%
\pgfpathlineto{\pgfqpoint{0.561285in}{0.142596in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{0.558904in}{0.133711in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.127715in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{0.561285in}{0.142596in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.144126in}}%
\pgfpathmoveto{\pgfqpoint{0.468994in}{0.383079in}}%
\pgfpathlineto{\pgfqpoint{0.453145in}{0.345702in}}%
\pgfpathmoveto{\pgfqpoint{0.468994in}{0.383079in}}%
\pgfpathlineto{\pgfqpoint{0.445105in}{0.347857in}}%
\pgfpathmoveto{\pgfqpoint{0.461559in}{0.387372in}}%
\pgfpathlineto{\pgfqpoint{0.435456in}{0.350443in}}%
\pgfpathmoveto{\pgfqpoint{0.461559in}{0.387372in}}%
\pgfpathlineto{\pgfqpoint{0.452637in}{0.392524in}}%
\pgfpathmoveto{\pgfqpoint{0.461559in}{0.387372in}}%
\pgfpathlineto{\pgfqpoint{0.445105in}{0.347857in}}%
\pgfpathmoveto{\pgfqpoint{0.461559in}{0.387372in}}%
\pgfpathlineto{\pgfqpoint{0.468994in}{0.383079in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{1.141621in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{1.128074in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{1.141621in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{1.127817in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{1.141621in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{1.141738in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{1.141738in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.362069in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.413793in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{1.141621in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{0.011416in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{0.025115in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{0.011416in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{0.025066in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{0.011416in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{0.011347in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{0.011416in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{0.011416in}}%
\pgfpathmoveto{\pgfqpoint{0.648820in}{0.149993in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.144126in}}%
\pgfpathmoveto{\pgfqpoint{0.648820in}{0.149993in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.136667in}}%
\pgfpathmoveto{\pgfqpoint{0.650719in}{0.142902in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.127715in}}%
\pgfpathmoveto{\pgfqpoint{0.650719in}{0.142902in}}%
\pgfpathlineto{\pgfqpoint{0.652999in}{0.134394in}}%
\pgfpathmoveto{\pgfqpoint{0.650719in}{0.142902in}}%
\pgfpathlineto{\pgfqpoint{0.694466in}{0.151457in}}%
\pgfpathmoveto{\pgfqpoint{0.650719in}{0.142902in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.136667in}}%
\pgfpathmoveto{\pgfqpoint{0.650719in}{0.142902in}}%
\pgfpathlineto{\pgfqpoint{0.648820in}{0.149993in}}%
\pgfpathmoveto{\pgfqpoint{0.493799in}{0.415213in}}%
\pgfpathlineto{\pgfqpoint{0.468994in}{0.383079in}}%
\pgfpathmoveto{\pgfqpoint{0.493799in}{0.415213in}}%
\pgfpathlineto{\pgfqpoint{0.461559in}{0.387372in}}%
\pgfpathmoveto{\pgfqpoint{0.487528in}{0.421484in}}%
\pgfpathlineto{\pgfqpoint{0.452637in}{0.392524in}}%
\pgfpathmoveto{\pgfqpoint{0.487528in}{0.421484in}}%
\pgfpathlineto{\pgfqpoint{0.480003in}{0.429010in}}%
\pgfpathmoveto{\pgfqpoint{0.487528in}{0.421484in}}%
\pgfpathlineto{\pgfqpoint{0.461559in}{0.387372in}}%
\pgfpathmoveto{\pgfqpoint{0.487528in}{0.421484in}}%
\pgfpathlineto{\pgfqpoint{0.493799in}{0.415213in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{1.141530in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{1.127817in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{1.141530in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{1.127615in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{1.141530in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{1.141621in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{1.141621in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.413793in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.465517in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{1.141530in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{1.141454in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{1.127615in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{1.141454in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{1.127448in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{1.141454in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{1.141530in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{1.141530in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.465517in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.517241in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{1.141454in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{0.011394in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{0.025066in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{0.011394in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{0.025003in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{0.011394in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{0.011416in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{0.011394in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{0.011394in}}%
\pgfpathmoveto{\pgfqpoint{0.686175in}{0.165820in}}%
\pgfpathlineto{\pgfqpoint{0.648820in}{0.149993in}}%
\pgfpathmoveto{\pgfqpoint{0.689944in}{0.159291in}}%
\pgfpathlineto{\pgfqpoint{0.694466in}{0.151457in}}%
\pgfpathmoveto{\pgfqpoint{0.689944in}{0.159291in}}%
\pgfpathlineto{\pgfqpoint{0.730545in}{0.178385in}}%
\pgfpathmoveto{\pgfqpoint{0.689944in}{0.159291in}}%
\pgfpathlineto{\pgfqpoint{0.648820in}{0.149993in}}%
\pgfpathmoveto{\pgfqpoint{0.689944in}{0.159291in}}%
\pgfpathlineto{\pgfqpoint{0.650719in}{0.142902in}}%
\pgfpathmoveto{\pgfqpoint{0.689944in}{0.159291in}}%
\pgfpathlineto{\pgfqpoint{0.686175in}{0.165820in}}%
\pgfpathmoveto{\pgfqpoint{0.525942in}{0.440007in}}%
\pgfpathlineto{\pgfqpoint{0.493799in}{0.415213in}}%
\pgfpathmoveto{\pgfqpoint{0.525942in}{0.440007in}}%
\pgfpathlineto{\pgfqpoint{0.487528in}{0.421484in}}%
\pgfpathmoveto{\pgfqpoint{0.521481in}{0.447734in}}%
\pgfpathlineto{\pgfqpoint{0.480003in}{0.429010in}}%
\pgfpathmoveto{\pgfqpoint{0.521481in}{0.447734in}}%
\pgfpathlineto{\pgfqpoint{0.516128in}{0.457006in}}%
\pgfpathmoveto{\pgfqpoint{0.521481in}{0.447734in}}%
\pgfpathlineto{\pgfqpoint{0.487528in}{0.421484in}}%
\pgfpathmoveto{\pgfqpoint{0.521481in}{0.447734in}}%
\pgfpathlineto{\pgfqpoint{0.525942in}{0.440007in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{1.127448in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{1.127333in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{1.141454in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{1.141454in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.517241in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.568966in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{1.141401in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{0.011365in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{0.025003in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{0.011365in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{0.024942in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{0.011365in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{0.011394in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{0.011365in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{0.011365in}}%
\pgfpathmoveto{\pgfqpoint{0.718317in}{0.190614in}}%
\pgfpathlineto{\pgfqpoint{0.686175in}{0.165820in}}%
\pgfpathmoveto{\pgfqpoint{0.723875in}{0.185055in}}%
\pgfpathlineto{\pgfqpoint{0.730545in}{0.178385in}}%
\pgfpathmoveto{\pgfqpoint{0.723875in}{0.185055in}}%
\pgfpathlineto{\pgfqpoint{0.758581in}{0.213821in}}%
\pgfpathmoveto{\pgfqpoint{0.723875in}{0.185055in}}%
\pgfpathlineto{\pgfqpoint{0.686175in}{0.165820in}}%
\pgfpathmoveto{\pgfqpoint{0.723875in}{0.185055in}}%
\pgfpathlineto{\pgfqpoint{0.689944in}{0.159291in}}%
\pgfpathmoveto{\pgfqpoint{0.723875in}{0.185055in}}%
\pgfpathlineto{\pgfqpoint{0.718317in}{0.190614in}}%
\pgfpathmoveto{\pgfqpoint{0.563297in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.525942in}{0.440007in}}%
\pgfpathmoveto{\pgfqpoint{0.563297in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.521481in}{0.447734in}}%
\pgfpathmoveto{\pgfqpoint{0.561032in}{0.464286in}}%
\pgfpathlineto{\pgfqpoint{0.516128in}{0.457006in}}%
\pgfpathmoveto{\pgfqpoint{0.561032in}{0.464286in}}%
\pgfpathlineto{\pgfqpoint{0.558315in}{0.474429in}}%
\pgfpathmoveto{\pgfqpoint{0.561032in}{0.464286in}}%
\pgfpathlineto{\pgfqpoint{0.521481in}{0.447734in}}%
\pgfpathmoveto{\pgfqpoint{0.561032in}{0.464286in}}%
\pgfpathlineto{\pgfqpoint{0.563297in}{0.455834in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{1.127333in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{1.127239in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{1.141401in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{1.141401in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.620690in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{1.141359in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{1.141326in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{1.127239in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{1.141326in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{1.127166in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{1.141326in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{1.141359in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{1.141359in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.620690in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.672414in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{1.141326in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{0.011337in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{0.024942in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{0.011337in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{0.024887in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{0.011337in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{0.011365in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{0.011337in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{0.011337in}}%
\pgfpathmoveto{\pgfqpoint{0.743123in}{0.222747in}}%
\pgfpathlineto{\pgfqpoint{0.718317in}{0.190614in}}%
\pgfpathmoveto{\pgfqpoint{0.750149in}{0.218690in}}%
\pgfpathlineto{\pgfqpoint{0.758581in}{0.213821in}}%
\pgfpathmoveto{\pgfqpoint{0.750149in}{0.218690in}}%
\pgfpathlineto{\pgfqpoint{0.776567in}{0.255409in}}%
\pgfpathmoveto{\pgfqpoint{0.750149in}{0.218690in}}%
\pgfpathlineto{\pgfqpoint{0.718317in}{0.190614in}}%
\pgfpathmoveto{\pgfqpoint{0.750149in}{0.218690in}}%
\pgfpathlineto{\pgfqpoint{0.723875in}{0.185055in}}%
\pgfpathmoveto{\pgfqpoint{0.750149in}{0.218690in}}%
\pgfpathlineto{\pgfqpoint{0.743123in}{0.222747in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.461700in}}%
\pgfpathlineto{\pgfqpoint{0.563297in}{0.455834in}}%
\pgfpathmoveto{\pgfqpoint{0.606058in}{0.461700in}}%
\pgfpathlineto{\pgfqpoint{0.561032in}{0.464286in}}%
\pgfpathmoveto{\pgfqpoint{0.606059in}{0.470382in}}%
\pgfpathlineto{\pgfqpoint{0.558315in}{0.474429in}}%
\pgfpathmoveto{\pgfqpoint{0.606059in}{0.470382in}}%
\pgfpathlineto{\pgfqpoint{0.606059in}{0.480800in}}%
\pgfpathmoveto{\pgfqpoint{0.606059in}{0.470382in}}%
\pgfpathlineto{\pgfqpoint{0.653698in}{0.473925in}}%
\pgfpathmoveto{\pgfqpoint{0.606059in}{0.470382in}}%
\pgfpathlineto{\pgfqpoint{0.561032in}{0.464286in}}%
\pgfpathmoveto{\pgfqpoint{0.606059in}{0.470382in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.461700in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{1.141325in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{1.127166in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{1.141325in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{1.127165in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{1.141325in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{1.141326in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{1.141326in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.724138in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{1.141325in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{0.011312in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{0.024887in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{0.011312in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{0.024855in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{0.011312in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{0.011337in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{0.011312in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{0.011312in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{0.011298in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{0.024855in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{0.011298in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.024862in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{0.011298in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{0.011312in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{0.011298in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{0.011298in}}%
\pgfpathmoveto{\pgfqpoint{0.758971in}{0.260124in}}%
\pgfpathlineto{\pgfqpoint{0.743123in}{0.222747in}}%
\pgfpathmoveto{\pgfqpoint{0.766969in}{0.257981in}}%
\pgfpathlineto{\pgfqpoint{0.776567in}{0.255409in}}%
\pgfpathmoveto{\pgfqpoint{0.766969in}{0.257981in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.302912in}}%
\pgfpathmoveto{\pgfqpoint{0.766969in}{0.257981in}}%
\pgfpathlineto{\pgfqpoint{0.743123in}{0.222747in}}%
\pgfpathmoveto{\pgfqpoint{0.766969in}{0.257981in}}%
\pgfpathlineto{\pgfqpoint{0.750149in}{0.218690in}}%
\pgfpathmoveto{\pgfqpoint{0.766969in}{0.257981in}}%
\pgfpathlineto{\pgfqpoint{0.758971in}{0.260124in}}%
\pgfpathmoveto{\pgfqpoint{0.648847in}{0.455826in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.461700in}}%
\pgfpathmoveto{\pgfqpoint{0.651052in}{0.464053in}}%
\pgfpathlineto{\pgfqpoint{0.653698in}{0.473925in}}%
\pgfpathmoveto{\pgfqpoint{0.651052in}{0.464053in}}%
\pgfpathlineto{\pgfqpoint{0.695550in}{0.456129in}}%
\pgfpathmoveto{\pgfqpoint{0.651052in}{0.464053in}}%
\pgfpathlineto{\pgfqpoint{0.606058in}{0.461700in}}%
\pgfpathmoveto{\pgfqpoint{0.651052in}{0.464053in}}%
\pgfpathlineto{\pgfqpoint{0.606059in}{0.470382in}}%
\pgfpathmoveto{\pgfqpoint{0.651052in}{0.464053in}}%
\pgfpathlineto{\pgfqpoint{0.648847in}{0.455826in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{1.141345in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{1.127165in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{1.141345in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{1.127208in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{1.141345in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{1.141325in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{1.141325in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{1.141345in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{1.141364in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{1.127208in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{1.141364in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{1.127251in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{1.141364in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{1.141345in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{1.141345in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.827586in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{1.141364in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{0.011301in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.024862in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{0.011301in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{0.024940in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{0.011301in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{0.011298in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{0.011301in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.011301in}}%
\pgfpathmoveto{\pgfqpoint{0.764845in}{0.302913in}}%
\pgfpathlineto{\pgfqpoint{0.758971in}{0.260124in}}%
\pgfpathmoveto{\pgfqpoint{0.773300in}{0.302913in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.302912in}}%
\pgfpathmoveto{\pgfqpoint{0.773300in}{0.302913in}}%
\pgfpathlineto{\pgfqpoint{0.758971in}{0.260124in}}%
\pgfpathmoveto{\pgfqpoint{0.773300in}{0.302913in}}%
\pgfpathlineto{\pgfqpoint{0.766969in}{0.257981in}}%
\pgfpathmoveto{\pgfqpoint{0.773300in}{0.302913in}}%
\pgfpathlineto{\pgfqpoint{0.764845in}{0.302913in}}%
\pgfpathmoveto{\pgfqpoint{0.758979in}{0.345675in}}%
\pgfpathlineto{\pgfqpoint{0.764845in}{0.302913in}}%
\pgfpathmoveto{\pgfqpoint{0.758979in}{0.345675in}}%
\pgfpathlineto{\pgfqpoint{0.773300in}{0.302913in}}%
\pgfpathmoveto{\pgfqpoint{0.767102in}{0.347851in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.302912in}}%
\pgfpathmoveto{\pgfqpoint{0.767102in}{0.347851in}}%
\pgfpathlineto{\pgfqpoint{0.776850in}{0.350463in}}%
\pgfpathmoveto{\pgfqpoint{0.767102in}{0.347851in}}%
\pgfpathlineto{\pgfqpoint{0.773300in}{0.302913in}}%
\pgfpathmoveto{\pgfqpoint{0.767102in}{0.347851in}}%
\pgfpathlineto{\pgfqpoint{0.758979in}{0.345675in}}%
\pgfpathmoveto{\pgfqpoint{0.686224in}{0.439978in}}%
\pgfpathlineto{\pgfqpoint{0.648847in}{0.455826in}}%
\pgfpathmoveto{\pgfqpoint{0.690463in}{0.447319in}}%
\pgfpathlineto{\pgfqpoint{0.695550in}{0.456129in}}%
\pgfpathmoveto{\pgfqpoint{0.690463in}{0.447319in}}%
\pgfpathlineto{\pgfqpoint{0.731504in}{0.428317in}}%
\pgfpathmoveto{\pgfqpoint{0.690463in}{0.447319in}}%
\pgfpathlineto{\pgfqpoint{0.648847in}{0.455826in}}%
\pgfpathmoveto{\pgfqpoint{0.690463in}{0.447319in}}%
\pgfpathlineto{\pgfqpoint{0.651052in}{0.464053in}}%
\pgfpathmoveto{\pgfqpoint{0.690463in}{0.447319in}}%
\pgfpathlineto{\pgfqpoint{0.686224in}{0.439978in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{1.141384in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{1.127251in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{1.141384in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{1.127295in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{1.141384in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{1.141364in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{1.141364in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.827586in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.879310in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{1.141384in}}%
\pgfpathmoveto{\pgfqpoint{0.718358in}{0.415172in}}%
\pgfpathlineto{\pgfqpoint{0.686224in}{0.439978in}}%
\pgfpathmoveto{\pgfqpoint{0.724333in}{0.421147in}}%
\pgfpathlineto{\pgfqpoint{0.759202in}{0.392295in}}%
\pgfpathmoveto{\pgfqpoint{0.724333in}{0.421147in}}%
\pgfpathlineto{\pgfqpoint{0.731504in}{0.428317in}}%
\pgfpathmoveto{\pgfqpoint{0.724333in}{0.421147in}}%
\pgfpathlineto{\pgfqpoint{0.686224in}{0.439978in}}%
\pgfpathmoveto{\pgfqpoint{0.724333in}{0.421147in}}%
\pgfpathlineto{\pgfqpoint{0.690463in}{0.447319in}}%
\pgfpathmoveto{\pgfqpoint{0.724333in}{0.421147in}}%
\pgfpathlineto{\pgfqpoint{0.718358in}{0.415172in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{0.011336in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{0.024940in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{0.011336in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.025099in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{0.011336in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.011301in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{0.011336in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{0.011336in}}%
\pgfpathmoveto{\pgfqpoint{0.743152in}{0.383030in}}%
\pgfpathlineto{\pgfqpoint{0.758979in}{0.345675in}}%
\pgfpathmoveto{\pgfqpoint{0.743152in}{0.383030in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.347851in}}%
\pgfpathmoveto{\pgfqpoint{0.743152in}{0.383030in}}%
\pgfpathlineto{\pgfqpoint{0.718358in}{0.415172in}}%
\pgfpathmoveto{\pgfqpoint{0.750447in}{0.387241in}}%
\pgfpathlineto{\pgfqpoint{0.759202in}{0.392295in}}%
\pgfpathmoveto{\pgfqpoint{0.750447in}{0.387241in}}%
\pgfpathlineto{\pgfqpoint{0.776850in}{0.350463in}}%
\pgfpathmoveto{\pgfqpoint{0.750447in}{0.387241in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.347851in}}%
\pgfpathmoveto{\pgfqpoint{0.750447in}{0.387241in}}%
\pgfpathlineto{\pgfqpoint{0.718358in}{0.415172in}}%
\pgfpathmoveto{\pgfqpoint{0.750447in}{0.387241in}}%
\pgfpathlineto{\pgfqpoint{0.724333in}{0.421147in}}%
\pgfpathmoveto{\pgfqpoint{0.750447in}{0.387241in}}%
\pgfpathlineto{\pgfqpoint{0.743152in}{0.383030in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{0.011409in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.025099in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{0.011409in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{0.025319in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{0.011409in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{0.011336in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{0.011409in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.011409in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{1.127295in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{1.127311in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{1.141384in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{1.141384in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.931034in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{1.141391in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{1.127311in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{1.127286in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{1.141391in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{1.141391in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{0.982759in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{1.141380in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{0.011509in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{0.025319in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{0.011509in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{0.025538in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{0.011509in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.011409in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{0.011509in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{0.011509in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{0.011608in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{0.025538in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{0.011608in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.025686in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{0.011608in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{0.011509in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{0.011608in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{0.011608in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{1.141372in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{1.127286in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{1.141372in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.127269in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{1.141372in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{1.141380in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{1.141380in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.034483in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.141372in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{0.011675in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.025686in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{0.011675in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{0.025753in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{0.011675in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{0.011608in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{0.011675in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.011675in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.127269in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.127262in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.141372in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.141372in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.086207in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.141369in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.127262in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{1.127239in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.141369in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.141369in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.137931in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{1.141359in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{0.011706in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{0.025753in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{0.011706in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{0.025731in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{0.011706in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.011675in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{0.011706in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{0.011706in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{0.011696in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{0.025731in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{0.011696in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.025601in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{0.011696in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{0.011706in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{0.011696in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{0.011696in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{1.127239in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{1.127204in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{1.141359in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{1.141359in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.189655in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{1.141343in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{0.011637in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.025601in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{0.011637in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{0.025440in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{0.011637in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{0.011696in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{0.011637in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.011637in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{1.141309in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{1.127204in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{1.141309in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{1.127131in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{1.141309in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{1.141343in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{1.141343in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.241379in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{1.141309in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{1.141271in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{1.127131in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{1.141271in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{1.127046in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{1.141271in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{1.141309in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{1.141309in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.293103in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{1.141271in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{0.011564in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{0.025440in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{0.011564in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{0.025341in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{0.011564in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.011637in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{0.011564in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{0.011564in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{0.011518in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{0.025341in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{0.011518in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.025299in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{0.011518in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{0.011564in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{0.011518in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{0.011518in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{1.141264in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{1.127046in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{1.141264in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.127031in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{1.141264in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{1.141271in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{1.141271in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.293103in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.344828in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.141264in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.011500in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.025299in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.011500in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{0.025298in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.011500in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{0.011518in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.011500in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.011500in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.127031in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{1.127061in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.141264in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.141264in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{1.141278in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{1.141285in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{1.127061in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{1.141285in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{1.127078in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{1.141285in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{1.141278in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{1.141278in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.448276in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{1.141285in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{0.011499in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{0.025298in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{0.011499in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{0.025318in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{0.011499in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.011500in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{0.011499in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{0.011499in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{0.011508in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{0.025318in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{0.011508in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{0.025323in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{0.011508in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{0.011499in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{0.011508in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{0.011508in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.141294in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{1.127078in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.141294in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.127097in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.141294in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{1.141285in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{1.141285in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.141294in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{0.011511in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{0.025323in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{0.011511in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{0.025337in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{0.011511in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{0.011508in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{0.011511in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{0.011511in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.127097in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.127132in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.141294in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.141294in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.551724in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.141310in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{1.141332in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.127132in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{1.141332in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{1.127181in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{1.141332in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.141310in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.141310in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.603448in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{1.141332in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{0.011517in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{0.025337in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{0.011517in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{0.025386in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{0.011517in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{0.011511in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{0.011517in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{0.011517in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{0.011539in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{0.025386in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{0.011539in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.025432in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{0.011539in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{0.011517in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{0.011539in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{0.011539in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{1.127181in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{1.127247in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{1.141332in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{1.141332in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.655172in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{1.141362in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{1.141404in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{1.127247in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{1.141404in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{1.127339in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{1.141404in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{1.141362in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{1.141362in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.706897in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{1.141404in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{0.011560in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.025432in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{0.011560in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{0.025463in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{0.011560in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{0.011539in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{0.011560in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.011560in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{1.127339in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{1.127482in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{1.141404in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{1.141404in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.706897in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.758621in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{1.141469in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{0.025463in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{0.025509in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.011560in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{0.011574in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{0.011595in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{0.025509in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{0.011595in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.025561in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{0.011595in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{0.011574in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{0.011595in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{0.011595in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{1.141536in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{1.127482in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{1.141536in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{1.127630in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{1.141536in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{1.141469in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{1.141469in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.810345in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{1.141536in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{1.141575in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{1.127630in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{1.141575in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{1.127715in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{1.141575in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{1.141536in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{1.141536in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.862069in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{1.141575in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{0.011619in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.025561in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{0.011619in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{0.025616in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{0.011619in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{0.011595in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{0.011619in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.011619in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{1.127715in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.127738in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{1.141575in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{1.141575in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.913793in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.141585in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{0.011643in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{0.025616in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{0.011643in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{0.025661in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{0.011643in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.011619in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{0.011643in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{0.011643in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{0.011664in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{0.025661in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{0.011664in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{0.025663in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{0.011664in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{0.011643in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{0.011664in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{0.011664in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{1.141567in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.127738in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{1.141567in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.127698in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{1.141567in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.141585in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.141585in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{1.965517in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.141567in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{1.141530in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.127698in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{1.141530in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{1.127616in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{1.141530in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.141567in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.141567in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.017241in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{1.141530in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{0.011665in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{0.025663in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{0.011665in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{0.025640in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{0.011665in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{0.011664in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{0.011665in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{0.011665in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{1.141491in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{1.127616in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{1.141491in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{1.127530in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{1.141491in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{1.141530in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{1.141530in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.017241in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.068965in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{1.141491in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{0.011655in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{0.025640in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{0.011655in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{0.025619in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{0.011655in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{0.011665in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{0.011655in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{0.011655in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{0.011645in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{0.025619in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{0.011645in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.025584in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{0.011645in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{0.011655in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{0.011645in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{0.011645in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{1.141437in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{1.127530in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{1.141437in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{1.127412in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{1.141437in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{1.141491in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{1.141491in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.120690in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{1.141437in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{1.127412in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{1.127247in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{1.141437in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{1.141437in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.120690in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.172414in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{1.141362in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{0.011629in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.025584in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{0.011629in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{0.025549in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{0.011629in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{0.011645in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{0.011629in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.011629in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{1.141296in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{1.127247in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{1.141296in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{1.127101in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{1.141296in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{1.141362in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{1.141362in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.172414in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.224138in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{1.141296in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{0.011613in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{0.025549in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{0.011613in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{0.025535in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{0.011613in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.011629in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{0.011613in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{0.011613in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{0.011607in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{0.025535in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{0.011607in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{0.025514in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{0.011607in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{0.011613in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{0.011607in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{0.011607in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{1.141259in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{1.127101in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{1.141259in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.127021in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{1.141259in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{1.141296in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{1.141296in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.224138in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.275862in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.141259in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{1.141254in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.127021in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{1.141254in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{1.127009in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{1.141254in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.141259in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.141259in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.327586in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{1.141254in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{0.011597in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{0.025514in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{0.011597in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{0.025481in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{0.011597in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{0.011607in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{0.011597in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{0.011597in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{1.141261in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{1.127009in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{1.141261in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{1.127024in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{1.141261in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{1.141254in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{1.141254in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.379310in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{1.141261in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{1.141280in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{1.127024in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{1.141280in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{1.127066in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{1.141280in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{1.141261in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{1.141261in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.431035in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{1.141280in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{0.011582in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{0.025481in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{0.011582in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{0.025447in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{0.011582in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{0.011597in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{0.011582in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{0.011582in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{0.011567in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{0.025447in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{0.011567in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{0.025360in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{0.011567in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{0.011582in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{0.011567in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{0.011567in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{1.141340in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{1.127066in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{1.141340in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{1.127198in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{1.141340in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{1.141280in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{1.141280in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.431035in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.482759in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{1.141340in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{0.011527in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{0.025360in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{0.011527in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{0.025238in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{0.011527in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{0.011567in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{0.011527in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{0.011527in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{0.011472in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{0.025238in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{0.011472in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{0.025161in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{0.011472in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{0.011527in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{0.011472in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{0.011472in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{0.011437in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{0.025161in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{0.011437in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{0.025144in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{0.011437in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{0.011472in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{0.011437in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{0.011437in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{1.141412in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{1.127198in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{1.141412in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.127356in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{1.141412in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{1.141340in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{1.141340in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.534483in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.141412in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{1.141453in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.127356in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{1.141453in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{1.127447in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{1.141453in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.141412in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.141412in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.586207in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{1.141453in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{0.011429in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{0.025144in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{0.011429in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{0.025190in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{0.011429in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{0.011437in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{0.011429in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{0.011429in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{1.127447in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{1.127486in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{1.141453in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{1.141453in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.637931in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{1.141471in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{0.011450in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{0.025190in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{0.011450in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.025304in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{0.011450in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{0.011429in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{0.011450in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{0.011450in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{0.011502in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.025304in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{0.011502in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{0.025464in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{0.011502in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{0.011450in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{0.011502in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.011502in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{1.127486in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{1.127482in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{1.141471in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{1.141471in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.689655in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{1.141469in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{1.141459in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{1.127482in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{1.141459in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{1.127460in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{1.141459in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{1.141469in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{1.141469in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.741379in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{1.141459in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{0.011575in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{0.025464in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{0.011575in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{0.025624in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{0.011575in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.011502in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{0.011575in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{0.011575in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{0.011647in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{0.025624in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{0.011647in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.025710in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{0.011647in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{0.011575in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{0.011647in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{0.011647in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{1.141479in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{1.127460in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{1.141479in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{1.127503in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{1.141479in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{1.141459in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{1.141459in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.793103in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{1.141479in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.011686in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.025710in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.011686in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{0.025717in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.011686in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{0.011647in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.011686in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.011686in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{1.141508in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{1.127503in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{1.141508in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{1.127567in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{1.141508in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{1.141479in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{1.141479in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.793103in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.844828in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{1.141508in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{1.141516in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{1.127567in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{1.141516in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{1.127586in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{1.141516in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{1.141508in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{1.141508in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.896552in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{1.141516in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{0.011689in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{0.025717in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{0.011689in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.025681in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{0.011689in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.011686in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{0.011689in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{0.011689in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.011673in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.025681in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.011673in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{0.025593in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.011673in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{0.011689in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.011673in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.011673in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{1.127586in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{1.127620in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{1.141516in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{1.141516in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{2.948276in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{1.141532in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{0.011633in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{0.025593in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{0.011633in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{0.025463in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{0.011633in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.011673in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{0.011633in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{0.011633in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{1.127620in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.127667in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{1.141532in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{1.141532in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.141553in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{1.141557in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.127667in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{1.141557in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{1.127675in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{1.141557in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.141553in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.141553in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.051724in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{1.141557in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{0.025463in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{0.025349in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{0.011633in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{0.011574in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{0.011522in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{0.025349in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{0.011522in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{0.025272in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{0.011522in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{0.011574in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{0.011522in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{0.011522in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{1.141555in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{1.127675in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{1.141555in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{1.127670in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{1.141555in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{1.141557in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{1.141557in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.051724in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{1.141555in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{0.011487in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{0.025272in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{0.011487in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{0.025254in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{0.011487in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{0.011522in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{0.011487in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{0.011487in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{1.127670in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{1.127656in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{1.141555in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{1.141555in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.155172in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{1.141548in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{1.127656in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{1.127621in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{1.141548in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{1.141548in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.206897in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{1.141532in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{0.011479in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{0.025254in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{0.011479in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{0.025299in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{0.011479in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{0.011487in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{0.011479in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{0.011479in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{0.011499in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{0.025299in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{0.011499in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{0.025348in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{0.011499in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{0.011479in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{0.011499in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{0.011499in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{1.141528in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{1.127621in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{1.141528in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{1.127612in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{1.141528in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{1.141532in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{1.141532in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.206897in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.258621in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{1.141528in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{0.011522in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{0.025348in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{0.011522in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{0.025375in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{0.011522in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{0.011499in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{0.011522in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{0.011522in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{0.011534in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{0.025375in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{0.011534in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{0.025401in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{0.011534in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{0.011522in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{0.011534in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{0.011534in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{0.011546in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{0.025401in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{0.011546in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{0.025428in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{0.011546in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{0.011534in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{0.011546in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{0.011546in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{1.141534in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{1.127612in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{1.141534in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{1.127625in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{1.141534in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{1.141528in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{1.141528in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.258621in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.310345in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{1.141534in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{0.011558in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{0.025428in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{0.011558in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{0.025481in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{0.011558in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{0.011546in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{0.011558in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{0.011558in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{0.011582in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{0.025481in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{0.011582in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{0.025587in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{0.011582in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{0.011558in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{0.011582in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{0.011582in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{0.011631in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{0.025587in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{0.011631in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{0.025711in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{0.011631in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{0.011582in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{0.011631in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{0.011631in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{1.127625in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.127640in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{1.141534in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{1.141534in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.310345in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.362069in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.141541in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{0.011687in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{0.025711in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{0.011687in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{0.025799in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{0.011687in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{0.011631in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{0.011687in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{0.011687in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{0.011727in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{0.025799in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{0.011727in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{0.025801in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{0.011727in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{0.011687in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{0.011727in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{0.011727in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.127640in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{1.127688in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.141541in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.141541in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.413793in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{1.141563in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{0.011728in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{0.025801in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{0.011728in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.025719in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{0.011728in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{0.011727in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{0.011728in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{0.011728in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{1.141577in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{1.127688in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{1.141577in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{1.127719in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{1.141577in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{1.141563in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{1.141563in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.413793in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.465517in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{1.141577in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{0.011691in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.025719in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{0.011691in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{0.025592in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{0.011691in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{0.011728in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{0.011691in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.011691in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{0.011633in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{0.025592in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{0.011633in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{0.025423in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{0.011633in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.011691in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{0.011633in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{0.011633in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{0.011556in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{0.025423in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{0.011556in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{0.025256in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{0.011556in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{0.011633in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{0.011556in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{0.011556in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{0.011480in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{0.025256in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{0.011480in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{0.025145in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{0.011480in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{0.011556in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{0.011480in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{0.011480in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{0.011430in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{0.025145in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{0.011430in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{0.025010in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{0.011430in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{0.011480in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{0.011430in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{0.011430in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{1.127719in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{1.127683in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{1.141577in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{1.141577in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.465517in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.517241in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{1.141560in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{0.011368in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{0.025010in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{0.011368in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{0.024692in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{0.011368in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{0.011430in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{0.011368in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{0.011368in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{0.011224in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{0.024692in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{0.011224in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{0.024034in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{0.011224in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{0.011368in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{0.011224in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{0.011224in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{0.010925in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{0.024034in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{0.010925in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{0.023098in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{0.010925in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{0.011224in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{0.010925in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{0.010925in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{1.141542in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{1.127683in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{1.141542in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{1.127643in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{1.141542in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{1.141560in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{1.141560in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.568965in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{1.141542in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{0.010499in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{0.023098in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{0.010499in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{0.022326in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{0.010499in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{0.010925in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{0.010499in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{0.010499in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{0.010148in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{0.022326in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{0.010148in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{0.021940in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{0.010148in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{0.010499in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{0.010148in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{0.010148in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{0.009973in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.021940in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{0.009973in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{0.021940in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{0.009973in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{0.010148in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{0.009973in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{0.009973in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{1.127643in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{1.127604in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{1.141542in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{1.141542in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.568965in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.620690in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{1.141525in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.009973in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.021940in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.009973in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{0.009973in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.009973in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.009973in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{1.141493in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{1.127604in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{1.141493in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{1.127534in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{1.141493in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{1.141525in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{1.141525in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.672414in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{1.141493in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{1.141448in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{1.127534in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{1.141448in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{1.127436in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{1.141448in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{1.141493in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{1.141493in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.672414in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.724138in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{1.141448in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{1.141389in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{1.127436in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{1.141389in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{1.127305in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{1.141389in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{1.141448in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{1.141448in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.775862in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{1.141389in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{1.127305in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{1.127192in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{1.141389in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{1.141389in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{1.141337in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{1.127192in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{1.127178in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{1.141337in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{1.141337in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.879310in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{1.141331in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{1.141356in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{1.127178in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{1.141356in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.127232in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{1.141356in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{1.141331in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{1.141331in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.931034in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.141356in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.127232in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{1.127302in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.141356in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.141356in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{3.982758in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{1.141387in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{1.141434in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{1.127302in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{1.141434in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{1.127404in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{1.141434in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{1.141387in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{1.141387in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{3.982758in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{4.034483in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{1.141434in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{1.127404in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{1.127514in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{1.141434in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{1.141434in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.034483in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{4.086207in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{1.141483in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{1.141535in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{1.127514in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{1.141535in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{1.127628in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{1.141535in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{1.141483in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{1.141483in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{4.137931in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{1.141535in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{1.141668in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{1.127628in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{1.141668in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{1.127920in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{1.141668in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{1.141535in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{1.141535in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{4.189655in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{1.141668in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{1.141918in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{1.127920in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{1.141918in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{1.128471in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{1.141918in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{1.141668in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{1.141668in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.189655in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{4.241379in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{1.141918in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{1.128471in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{1.129256in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{1.141918in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{1.141918in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.241379in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{4.293103in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{1.142275in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{1.142699in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{1.129256in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{1.142699in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{1.130187in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{1.142699in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{1.142275in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{1.142275in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.293103in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{4.344828in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{1.142699in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{1.143032in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{1.130187in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{1.143032in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{1.130921in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{1.143032in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{1.142699in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{1.142699in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{4.396552in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{1.143032in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{1.143199in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{1.130921in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{1.143199in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{1.131289in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{1.143199in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{1.143032in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{1.143032in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{4.448276in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{1.143199in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.143199in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.131289in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.143199in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{1.131289in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.143199in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{1.143199in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{1.143199in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.448276in}{1.153125in}}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.143199in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.143199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cylinder-velocity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{1.153125in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.153125in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.003125in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.500000in,height=1.150000in]{cylinder-velocity-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{texgyreschola-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setsansfont{texgyreheros-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setmonofont{texgyrecursor-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.498692in}{1.690141in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.498692in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.498692in}{1.690141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.690141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.037000in}{0.000141in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.657000in,height=1.546000in]{disentanglement-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365535in,y=1.588146in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Free-Form}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805000in}{0.000141in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.656000in,height=1.546000in]{disentanglement-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133157in,y=1.588146in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Transport}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fem-hat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.666667in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.666667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.666667in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215909in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{i-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578409in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{i-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{i}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171591in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{i+1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534091in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{i+2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.002794in, y=0.260237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.002794in, y=0.806903in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.170000in}}{\pgfqpoint{1.450000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.819167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.108333in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.108333in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.128333in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.128333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.170000in}}{\pgfqpoint{1.450000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215909in}{0.306667in}}%
\pgfpathlineto{\pgfqpoint{0.578409in}{0.306667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{1.171591in}{0.306667in}}%
\pgfpathlineto{\pgfqpoint{1.534091in}{0.306667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fem-map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384091in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578965in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753111in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961236in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216084in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513407in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732576in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169461in, y=0.276883in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169461in, y=0.793857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316667in}{0.170000in}}{\pgfqpoint{1.483333in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.384091in}{0.323313in}}%
\pgfpathlineto{\pgfqpoint{0.578965in}{0.323313in}}%
\pgfpathlineto{\pgfqpoint{0.753111in}{0.884711in}}%
\pgfpathlineto{\pgfqpoint{0.961236in}{0.323313in}}%
\pgfpathlineto{\pgfqpoint{1.216084in}{0.323313in}}%
\pgfpathlineto{\pgfqpoint{1.513407in}{0.323313in}}%
\pgfpathlineto{\pgfqpoint{1.732576in}{0.323313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316667in}{0.170000in}}{\pgfqpoint{1.483333in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.384091in}{0.605997in}}%
\pgfpathlineto{\pgfqpoint{0.397712in}{0.640082in}}%
\pgfpathlineto{\pgfqpoint{0.411333in}{0.672902in}}%
\pgfpathlineto{\pgfqpoint{0.424954in}{0.704332in}}%
\pgfpathlineto{\pgfqpoint{0.438575in}{0.734257in}}%
\pgfpathlineto{\pgfqpoint{0.452196in}{0.762570in}}%
\pgfpathlineto{\pgfqpoint{0.465817in}{0.789170in}}%
\pgfpathlineto{\pgfqpoint{0.479438in}{0.813970in}}%
\pgfpathlineto{\pgfqpoint{0.493059in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{0.506680in}{0.857859in}}%
\pgfpathlineto{\pgfqpoint{0.520301in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{0.533923in}{0.893725in}}%
\pgfpathlineto{\pgfqpoint{0.547544in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{0.561165in}{0.921228in}}%
\pgfpathlineto{\pgfqpoint{0.574786in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{0.588407in}{0.940199in}}%
\pgfpathlineto{\pgfqpoint{0.602028in}{0.946479in}}%
\pgfpathlineto{\pgfqpoint{0.615649in}{0.950642in}}%
\pgfpathlineto{\pgfqpoint{0.629270in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{0.642891in}{0.952727in}}%
\pgfpathlineto{\pgfqpoint{0.656512in}{0.950732in}}%
\pgfpathlineto{\pgfqpoint{0.670133in}{0.946782in}}%
\pgfpathlineto{\pgfqpoint{0.683754in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{0.697375in}{0.933277in}}%
\pgfpathlineto{\pgfqpoint{0.710996in}{0.923871in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{0.912807in}}%
\pgfpathlineto{\pgfqpoint{0.738238in}{0.900177in}}%
\pgfpathlineto{\pgfqpoint{0.751860in}{0.886077in}}%
\pgfpathlineto{\pgfqpoint{0.765481in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{0.779102in}{0.853874in}}%
\pgfpathlineto{\pgfqpoint{0.792723in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{0.806344in}{0.817054in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{0.797191in}}%
\pgfpathlineto{\pgfqpoint{0.833586in}{0.776510in}}%
\pgfpathlineto{\pgfqpoint{0.847207in}{0.755127in}}%
\pgfpathlineto{\pgfqpoint{0.860828in}{0.733156in}}%
\pgfpathlineto{\pgfqpoint{0.874449in}{0.710710in}}%
\pgfpathlineto{\pgfqpoint{0.888070in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{0.901691in}{0.664840in}}%
\pgfpathlineto{\pgfqpoint{0.915312in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{0.928933in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{0.942554in}{0.595192in}}%
\pgfpathlineto{\pgfqpoint{0.956175in}{0.572156in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{0.549367in}}%
\pgfpathlineto{\pgfqpoint{0.983418in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{0.997039in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{1.010660in}{0.483320in}}%
\pgfpathlineto{\pgfqpoint{1.024281in}{0.462331in}}%
\pgfpathlineto{\pgfqpoint{1.037902in}{0.441968in}}%
\pgfpathlineto{\pgfqpoint{1.051523in}{0.422289in}}%
\pgfpathlineto{\pgfqpoint{1.065144in}{0.403347in}}%
\pgfpathlineto{\pgfqpoint{1.078765in}{0.385188in}}%
\pgfpathlineto{\pgfqpoint{1.092386in}{0.367853in}}%
\pgfpathlineto{\pgfqpoint{1.106007in}{0.351374in}}%
\pgfpathlineto{\pgfqpoint{1.119628in}{0.335780in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{0.321094in}}%
\pgfpathlineto{\pgfqpoint{1.146870in}{0.307331in}}%
\pgfpathlineto{\pgfqpoint{1.160491in}{0.294501in}}%
\pgfpathlineto{\pgfqpoint{1.174112in}{0.282612in}}%
\pgfpathlineto{\pgfqpoint{1.187733in}{0.271661in}}%
\pgfpathlineto{\pgfqpoint{1.201354in}{0.261646in}}%
\pgfpathlineto{\pgfqpoint{1.214976in}{0.252556in}}%
\pgfpathlineto{\pgfqpoint{1.228597in}{0.244377in}}%
\pgfpathlineto{\pgfqpoint{1.242218in}{0.237093in}}%
\pgfpathlineto{\pgfqpoint{1.255839in}{0.230681in}}%
\pgfpathlineto{\pgfqpoint{1.269460in}{0.225117in}}%
\pgfpathlineto{\pgfqpoint{1.283081in}{0.220372in}}%
\pgfpathlineto{\pgfqpoint{1.296702in}{0.216418in}}%
\pgfpathlineto{\pgfqpoint{1.310323in}{0.213220in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{0.210744in}}%
\pgfpathlineto{\pgfqpoint{1.337565in}{0.208953in}}%
\pgfpathlineto{\pgfqpoint{1.351186in}{0.207809in}}%
\pgfpathlineto{\pgfqpoint{1.364807in}{0.207273in}}%
\pgfpathlineto{\pgfqpoint{1.378428in}{0.207305in}}%
\pgfpathlineto{\pgfqpoint{1.392049in}{0.207865in}}%
\pgfpathlineto{\pgfqpoint{1.405670in}{0.208912in}}%
\pgfpathlineto{\pgfqpoint{1.419291in}{0.210406in}}%
\pgfpathlineto{\pgfqpoint{1.432912in}{0.212306in}}%
\pgfpathlineto{\pgfqpoint{1.446534in}{0.214574in}}%
\pgfpathlineto{\pgfqpoint{1.460155in}{0.217169in}}%
\pgfpathlineto{\pgfqpoint{1.473776in}{0.220053in}}%
\pgfpathlineto{\pgfqpoint{1.487397in}{0.223191in}}%
\pgfpathlineto{\pgfqpoint{1.501018in}{0.226546in}}%
\pgfpathlineto{\pgfqpoint{1.514639in}{0.230083in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.233770in}}%
\pgfpathlineto{\pgfqpoint{1.541881in}{0.237576in}}%
\pgfpathlineto{\pgfqpoint{1.555502in}{0.241471in}}%
\pgfpathlineto{\pgfqpoint{1.569123in}{0.245427in}}%
\pgfpathlineto{\pgfqpoint{1.582744in}{0.249418in}}%
\pgfpathlineto{\pgfqpoint{1.596365in}{0.253420in}}%
\pgfpathlineto{\pgfqpoint{1.609986in}{0.257411in}}%
\pgfpathlineto{\pgfqpoint{1.623607in}{0.261370in}}%
\pgfpathlineto{\pgfqpoint{1.637228in}{0.265278in}}%
\pgfpathlineto{\pgfqpoint{1.650849in}{0.269118in}}%
\pgfpathlineto{\pgfqpoint{1.664470in}{0.272876in}}%
\pgfpathlineto{\pgfqpoint{1.678092in}{0.276538in}}%
\pgfpathlineto{\pgfqpoint{1.691713in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.705334in}{0.283528in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{0.286838in}}%
\pgfpathlineto{\pgfqpoint{1.732576in}{0.290015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.128333in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.128333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316667in}{0.170000in}}{\pgfqpoint{1.483333in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384091in}{0.605997in}}%
\pgfpathlineto{\pgfqpoint{0.578965in}{0.934593in}}%
\pgfpathlineto{\pgfqpoint{0.753111in}{0.884711in}}%
\pgfpathlineto{\pgfqpoint{0.961236in}{0.563656in}}%
\pgfpathlineto{\pgfqpoint{1.216084in}{0.251856in}}%
\pgfpathlineto{\pgfqpoint{1.513407in}{0.229756in}}%
\pgfpathlineto{\pgfqpoint{1.732576in}{0.290015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135121in}{0.575310in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{0.575310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980556in}{0.575310in}}{\pgfqpoint{1.980556in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{1.980556in}{0.961111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980556in}{0.980556in}}{\pgfqpoint{1.961111in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{1.135121in}{0.980556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.115677in}{0.980556in}}{\pgfqpoint{1.115677in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{0.594754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.115677in}{0.575310in}}{\pgfqpoint{1.135121in}{0.575310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.139982in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{1.208038in}{0.909120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246927in,y=0.882384in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Initial state \(\displaystyle u_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139982in}{0.790726in}}%
\pgfpathlineto{\pgfqpoint{1.208038in}{0.790726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246927in,y=0.763989in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Approximation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.139982in}{0.646574in}}%
\pgfpathlineto{\pgfqpoint{1.208038in}{0.646574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246927in,y=0.619838in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Term \(\displaystyle c_{3} \cdot \varphi^{(3)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fem-over-time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/lienen/.pyenv/versions/3.9.7/envs/fen/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.666667in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.666667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.666667in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.820000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165362in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341563in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499023in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687207in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917635in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186469in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384638in,y=0.093611in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.002794in, y=0.230787in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.002794in, y=0.669295in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584840in}{0.311114in}}%
\pgfpathlineto{\pgfqpoint{1.580041in}{0.290711in}}%
\pgfpathlineto{\pgfqpoint{1.569315in}{0.293361in}}%
\pgfpathlineto{\pgfqpoint{1.450565in}{0.163361in}}%
\pgfpathlineto{\pgfqpoint{1.449435in}{0.163639in}}%
\pgfpathlineto{\pgfqpoint{1.568185in}{0.293639in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{0.296289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.157000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.157000in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{0.287000in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{0.287000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.165362in}{0.516995in}}%
\pgfpathlineto{\pgfqpoint{0.203767in}{0.667109in}}%
\pgfpathlineto{\pgfqpoint{0.242172in}{0.796707in}}%
\pgfpathlineto{\pgfqpoint{0.280576in}{0.901510in}}%
\pgfpathlineto{\pgfqpoint{0.318981in}{0.979245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.341563in}{0.795717in}}%
\pgfpathlineto{\pgfqpoint{0.379968in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{0.418373in}{0.888206in}}%
\pgfpathlineto{\pgfqpoint{0.456778in}{0.898072in}}%
\pgfpathlineto{\pgfqpoint{0.495182in}{0.889065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499023in}{0.753407in}}%
\pgfpathlineto{\pgfqpoint{0.537428in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{0.575833in}{0.714673in}}%
\pgfpathlineto{\pgfqpoint{0.614237in}{0.683003in}}%
\pgfpathlineto{\pgfqpoint{0.652642in}{0.650457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687207in}{0.481081in}}%
\pgfpathlineto{\pgfqpoint{0.725611in}{0.451943in}}%
\pgfpathlineto{\pgfqpoint{0.764016in}{0.430181in}}%
\pgfpathlineto{\pgfqpoint{0.802421in}{0.418509in}}%
\pgfpathlineto{\pgfqpoint{0.840826in}{0.418455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.917635in}{0.216606in}}%
\pgfpathlineto{\pgfqpoint{0.956040in}{0.237866in}}%
\pgfpathlineto{\pgfqpoint{0.994445in}{0.269661in}}%
\pgfpathlineto{\pgfqpoint{1.032850in}{0.310323in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.357899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.186469in}{0.197860in}}%
\pgfpathlineto{\pgfqpoint{1.224874in}{0.254354in}}%
\pgfpathlineto{\pgfqpoint{1.263279in}{0.311391in}}%
\pgfpathlineto{\pgfqpoint{1.301684in}{0.367872in}}%
\pgfpathlineto{\pgfqpoint{1.340088in}{0.423046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.384638in}{0.248973in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{0.302174in}}%
\pgfpathlineto{\pgfqpoint{1.461448in}{0.353473in}}%
\pgfpathlineto{\pgfqpoint{1.499853in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{1.538257in}{0.450749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.108333in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.108333in}{0.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.128333in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.128333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549204in, y=0.124575in, left, base,rotate=51.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372094,0.181838,0.047143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318981in}{0.979245in}}%
\pgfpathlineto{\pgfqpoint{0.495182in}{0.889065in}}%
\pgfpathlineto{\pgfqpoint{0.652642in}{0.650457in}}%
\pgfpathlineto{\pgfqpoint{0.840826in}{0.418455in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.357899in}}%
\pgfpathlineto{\pgfqpoint{1.340088in}{0.423046in}}%
\pgfpathlineto{\pgfqpoint{1.538257in}{0.450749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.465118,0.227298,0.058929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280576in}{0.901510in}}%
\pgfpathlineto{\pgfqpoint{0.456778in}{0.898072in}}%
\pgfpathlineto{\pgfqpoint{0.614237in}{0.683003in}}%
\pgfpathlineto{\pgfqpoint{0.802421in}{0.418509in}}%
\pgfpathlineto{\pgfqpoint{1.032850in}{0.310323in}}%
\pgfpathlineto{\pgfqpoint{1.301684in}{0.367872in}}%
\pgfpathlineto{\pgfqpoint{1.499853in}{0.402934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.581398,0.284122,0.073661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242172in}{0.796707in}}%
\pgfpathlineto{\pgfqpoint{0.418373in}{0.888206in}}%
\pgfpathlineto{\pgfqpoint{0.575833in}{0.714673in}}%
\pgfpathlineto{\pgfqpoint{0.764016in}{0.430181in}}%
\pgfpathlineto{\pgfqpoint{0.994445in}{0.269661in}}%
\pgfpathlineto{\pgfqpoint{1.263279in}{0.311391in}}%
\pgfpathlineto{\pgfqpoint{1.461448in}{0.353473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.726747,0.355152,0.092077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.875000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203767in}{0.667109in}}%
\pgfpathlineto{\pgfqpoint{0.379968in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{0.537428in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{0.725611in}{0.451943in}}%
\pgfpathlineto{\pgfqpoint{0.956040in}{0.237866in}}%
\pgfpathlineto{\pgfqpoint{1.224874in}{0.254354in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{0.302174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165362in}{0.516995in}}%
\pgfpathlineto{\pgfqpoint{0.341563in}{0.795717in}}%
\pgfpathlineto{\pgfqpoint{0.499023in}{0.753407in}}%
\pgfpathlineto{\pgfqpoint{0.687207in}{0.481081in}}%
\pgfpathlineto{\pgfqpoint{0.917635in}{0.216606in}}%
\pgfpathlineto{\pgfqpoint{1.186469in}{0.197860in}}%
\pgfpathlineto{\pgfqpoint{1.384638in}{0.248973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scalarflow-multistep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{texgyreschola-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setsansfont{texgyreheros-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setmonofont{texgyrecursor-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211000in}{4.406000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129908in, y=4.771545in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t_{0} + 805\mathrm{ms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498750in,y=5.822500in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939000in}{4.406000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226250in,y=5.822500in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666000in}{4.406000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953750in,y=5.822500in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont T-FEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394000in}{4.406000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681250in,y=5.822500in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CT-MPNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121000in}{4.406000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408750in,y=5.822500in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849000in}{4.406000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.136250in,y=5.822500in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PADGN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211000in}{2.957000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129908in, y=3.322852in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t_{0} + 536\mathrm{ms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939000in}{2.957000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666000in}{2.957000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394000in}{2.957000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121000in}{2.957000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849000in}{2.957000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211000in}{1.509000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129908in, y=1.874158in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t_{0} + 268\mathrm{ms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939000in}{1.509000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666000in}{1.509000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394000in}{1.509000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121000in}{1.509000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849000in}{1.509000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211000in}{0.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129908in, y=0.457583in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t_{0} + 13\mathrm{ms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939000in}{0.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666000in}{0.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394000in}{0.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121000in}{0.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849000in}{0.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=1.354000in]{scalarflow-multistep-img23.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scalarflow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{texgyreschola-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setsansfont{texgyreheros-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setmonofont{texgyrecursor-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176000in}{0.015000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.554000in,height=1.305000in]{scalarflow-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098833in, y=0.356005in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t_{0} + 805\mathrm{ms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453140in,y=1.375556in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909000in}{0.015000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.554000in,height=1.305000in]{scalarflow-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186047in,y=1.375556in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642000in}{0.015000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.554000in,height=1.305000in]{scalarflow-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918953in,y=1.375556in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont T-FEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375000in}{0.015000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.554000in,height=1.305000in]{scalarflow-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651860in,y=1.375556in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CT-MPNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/super-resolution-comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{texgyreschola-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setsansfont{texgyreheros-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setmonofont{texgyrecursor-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326000in}{1.430000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.598000in,height=1.330000in]{super-resolution-comparison-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203445in, y=1.773065in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1000 nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.574000in,height=1.330000in]{super-resolution-comparison-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217063in, y=0.343185in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5000 nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243000in}{1.430000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.564000in,height=1.330000in]{super-resolution-comparison-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.564000in,height=1.330000in]{super-resolution-comparison-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=2.910000in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Black Sea}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520000in,y=2.910000in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ScalarFlow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/super-resolution-full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{texgyreschola-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setsansfont{texgyreheros-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setmonofont{texgyrecursor-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770000in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.770000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.770000in}{0.272000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853721in}{0.972880in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{1.079438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063023in}{0.989322in}}%
\pgfpathlineto{\pgfqpoint{1.063023in}{1.088354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272326in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{1.272326in}{1.111407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481628in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{1.481628in}{1.156059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690930in}{1.074149in}}%
\pgfpathlineto{\pgfqpoint{1.690930in}{1.174127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900233in}{1.089139in}}%
\pgfpathlineto{\pgfqpoint{1.900233in}{1.189741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109535in}{1.107029in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{1.208913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318837in}{1.117434in}}%
\pgfpathlineto{\pgfqpoint{2.318837in}{1.221824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528140in}{1.135934in}}%
\pgfpathlineto{\pgfqpoint{2.528140in}{1.239321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.972880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.989322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{1.011654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{1.054851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{1.074149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{1.089139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{1.107029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{1.117434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{1.135934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{1.079438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{1.088354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{1.111407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{1.156059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{1.174127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{1.189741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{1.208913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{1.221824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{1.239321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{1.026159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{1.038838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{1.061530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{1.105455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{1.124138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{1.139440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{1.157971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{1.169629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{1.187628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853721in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853721in,y=0.230333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.272326in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{1.272326in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272326in,y=0.230333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.690930in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{1.690930in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690930in,y=0.230333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.109535in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109535in,y=0.230333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.528140in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.528140in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528140in,y=0.230333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690930in,y=0.107209in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770000in}{0.776615in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{0.776615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{0.776615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724699in, y=0.716324in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770000in}{1.281231in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.281231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{1.281231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724699in, y=1.196823in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{0.372923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{0.473846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{0.574769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{0.675692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{0.877538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{0.978462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{1.079385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{1.180308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{1.382154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{1.483077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619098in,y=0.928000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853721in}{0.706644in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{0.814916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063023in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{1.063023in}{0.824124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272326in}{0.746336in}}%
\pgfpathlineto{\pgfqpoint{1.272326in}{0.842800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481628in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{1.481628in}{0.872842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690930in}{0.783148in}}%
\pgfpathlineto{\pgfqpoint{1.690930in}{0.873942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900233in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.900233in}{0.885801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109535in}{0.808731in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{0.897959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318837in}{0.811978in}}%
\pgfpathlineto{\pgfqpoint{2.318837in}{0.900412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528140in}{0.825678in}}%
\pgfpathlineto{\pgfqpoint{2.528140in}{0.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.706644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.726063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.746336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.776764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.797049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.808731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{0.811978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{0.825678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.814916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.824124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.842800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.872842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.873942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.885801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.897959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{0.900412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{0.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.760780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.775094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.794568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.824803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.828545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.841425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.853345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{0.856195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{0.868377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770000in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{0.770000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611860in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770000in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{0.272000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853721in}{0.602222in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{0.747087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063023in}{0.584671in}}%
\pgfpathlineto{\pgfqpoint{1.063023in}{0.738866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272326in}{0.615007in}}%
\pgfpathlineto{\pgfqpoint{1.272326in}{0.769041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481628in}{0.682204in}}%
\pgfpathlineto{\pgfqpoint{1.481628in}{0.826217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690930in}{0.730917in}}%
\pgfpathlineto{\pgfqpoint{1.690930in}{0.875363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900233in}{0.761100in}}%
\pgfpathlineto{\pgfqpoint{1.900233in}{0.924906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109535in}{0.800861in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{0.991178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318837in}{0.828076in}}%
\pgfpathlineto{\pgfqpoint{2.318837in}{1.050836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528140in}{0.858159in}}%
\pgfpathlineto{\pgfqpoint{2.528140in}{1.111542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.602222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.584671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.615007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.682204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.730917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.761100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.800861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{0.828076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{0.858159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.747087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.738866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.769041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.826217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.875363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.924906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.991178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{1.050836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{1.111542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797628in,y=1.544640in,left,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Black Sea}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.674654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.661769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.692024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.754211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.803140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.843003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.896020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{0.939456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{0.984850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853721in}{0.333274in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{0.436014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063023in}{0.351739in}}%
\pgfpathlineto{\pgfqpoint{1.063023in}{0.479069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272326in}{0.417097in}}%
\pgfpathlineto{\pgfqpoint{1.272326in}{0.588355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481628in}{0.522593in}}%
\pgfpathlineto{\pgfqpoint{1.481628in}{0.743986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690930in}{0.639638in}}%
\pgfpathlineto{\pgfqpoint{1.690930in}{0.909121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900233in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.900233in}{1.055911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109535in}{0.850499in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{1.201809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318837in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{2.318837in}{1.362086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528140in}{1.078150in}}%
\pgfpathlineto{\pgfqpoint{2.528140in}{1.510248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.333274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.351739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.417097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.522593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.639638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.742500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.850499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{0.966307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{1.078150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.436014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.479069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.588355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.743986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.909121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{1.055911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{1.201809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{1.362086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{1.510248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.384644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.502726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.633289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.774380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.899206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{1.026154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{1.164197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{1.294199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853721in}{0.517413in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{0.599704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063023in}{0.477129in}}%
\pgfpathlineto{\pgfqpoint{1.063023in}{0.555541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272326in}{0.467307in}}%
\pgfpathlineto{\pgfqpoint{1.272326in}{0.561415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481628in}{0.498311in}}%
\pgfpathlineto{\pgfqpoint{1.481628in}{0.601242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690930in}{0.494097in}}%
\pgfpathlineto{\pgfqpoint{1.690930in}{0.697934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900233in}{0.536435in}}%
\pgfpathlineto{\pgfqpoint{1.900233in}{0.651317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109535in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{0.676563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318837in}{0.582922in}}%
\pgfpathlineto{\pgfqpoint{2.318837in}{0.711611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528140in}{0.608662in}}%
\pgfpathlineto{\pgfqpoint{2.528140in}{0.757419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.517413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.477129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.467307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.498311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.494097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.536435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.551162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{0.582922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{0.608662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.599704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.555541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.561415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.601242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.697934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.651317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.676563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{0.711611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{0.757419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770000in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853721in}{0.558558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063023in}{0.516335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272326in}{0.514361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481628in}{0.549777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690930in}{0.596015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900233in}{0.593876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109535in}{0.613863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318837in}{0.647266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528140in}{0.683040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888140in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.888140in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.888140in}{0.272000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.971860in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.971860in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971860in,y=0.230333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.390465in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390465in,y=0.230333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.809070in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{3.809070in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809070in,y=0.230333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.227674in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.227674in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.227674in,y=0.230333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.646279in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.646279in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646279in,y=0.230333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809070in,y=0.107209in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.888140in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.480727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{0.480727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842839in, y=0.396319in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.888140in}{1.077091in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{1.077091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{1.077091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842839in, y=1.018751in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{0.361455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{0.719273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{0.838545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{0.957818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{1.196364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{1.315636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{1.434909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888140in}{1.554182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971860in}{0.817738in}}%
\pgfpathlineto{\pgfqpoint{2.971860in}{1.021100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181163in}{0.872272in}}%
\pgfpathlineto{\pgfqpoint{3.181163in}{0.949522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390465in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{1.006739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599767in}{0.926615in}}%
\pgfpathlineto{\pgfqpoint{3.599767in}{1.049282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809070in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{3.809070in}{0.923187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018372in}{0.817844in}}%
\pgfpathlineto{\pgfqpoint{4.018372in}{0.877198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227674in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{4.227674in}{0.982059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436977in}{0.888054in}}%
\pgfpathlineto{\pgfqpoint{4.436977in}{0.959521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646279in}{1.010960in}}%
\pgfpathlineto{\pgfqpoint{4.646279in}{1.102138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.817738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.872272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.940733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.926615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.829124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.817844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.867193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.888054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{1.010960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{1.021100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.949522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{1.006739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{1.049282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.923187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.877198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.982059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.959521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{1.102138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.919419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.910897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.973736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.987949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.876156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.847521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.924626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.923788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{1.056549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888140in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.888140in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888140in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.272000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888140in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971860in}{0.724868in}}%
\pgfpathlineto{\pgfqpoint{2.971860in}{0.965994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181163in}{0.733461in}}%
\pgfpathlineto{\pgfqpoint{3.181163in}{0.916955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390465in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{0.923129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599767in}{0.749157in}}%
\pgfpathlineto{\pgfqpoint{3.599767in}{1.027357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809070in}{0.673453in}}%
\pgfpathlineto{\pgfqpoint{3.809070in}{0.997882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018372in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{4.018372in}{1.053353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227674in}{0.812840in}}%
\pgfpathlineto{\pgfqpoint{4.227674in}{1.232197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436977in}{0.859837in}}%
\pgfpathlineto{\pgfqpoint{4.436977in}{1.351245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646279in}{1.010890in}}%
\pgfpathlineto{\pgfqpoint{4.646279in}{1.542884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.724868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.733461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.723433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.749157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.673453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.684359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.812840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.859837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{1.010890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.965994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.916955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.923129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{1.027357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.997882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{1.053353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{1.232197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{1.351245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{1.542884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915767in,y=1.544640in,left,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont ScalarFlow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.845431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.825208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.823281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.888257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.835668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.868856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{1.022519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{1.105541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{1.276887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971860in}{0.373527in}}%
\pgfpathlineto{\pgfqpoint{2.971860in}{0.536476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181163in}{0.407763in}}%
\pgfpathlineto{\pgfqpoint{3.181163in}{0.512792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390465in}{0.413409in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{0.525305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599767in}{0.447707in}}%
\pgfpathlineto{\pgfqpoint{3.599767in}{0.602965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809070in}{0.372697in}}%
\pgfpathlineto{\pgfqpoint{3.809070in}{0.516395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018372in}{0.415289in}}%
\pgfpathlineto{\pgfqpoint{4.018372in}{0.556908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227674in}{0.557776in}}%
\pgfpathlineto{\pgfqpoint{4.227674in}{0.758663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436977in}{0.662708in}}%
\pgfpathlineto{\pgfqpoint{4.436977in}{0.867971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646279in}{0.863548in}}%
\pgfpathlineto{\pgfqpoint{4.646279in}{1.109747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.373527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.407763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.413409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.447707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.372697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.415289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.557776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.662708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{0.863548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.536476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.512792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.525305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.602965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.516395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.556908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.758663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.867971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{1.109747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.455001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.460278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.469357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.525336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.444546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.486098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.658220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.765339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{0.986648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971860in}{0.500549in}}%
\pgfpathlineto{\pgfqpoint{2.971860in}{0.692852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181163in}{0.474772in}}%
\pgfpathlineto{\pgfqpoint{3.181163in}{0.550283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390465in}{0.466427in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{0.567166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599767in}{0.435054in}}%
\pgfpathlineto{\pgfqpoint{3.599767in}{0.567976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809070in}{0.320060in}}%
\pgfpathlineto{\pgfqpoint{3.809070in}{0.440750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018372in}{0.318535in}}%
\pgfpathlineto{\pgfqpoint{4.018372in}{0.434321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227674in}{0.388320in}}%
\pgfpathlineto{\pgfqpoint{4.227674in}{0.554028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436977in}{0.450791in}}%
\pgfpathlineto{\pgfqpoint{4.436977in}{0.609453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646279in}{0.575471in}}%
\pgfpathlineto{\pgfqpoint{4.646279in}{0.774098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.500549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.474772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.466427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.435054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.320060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.318535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.388320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.450791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{0.575471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.692852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.550283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.567166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.567976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.440750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.434321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.554028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.609453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{0.774098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850440in}{1.236261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970184in,y=1.199817in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont PADGN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850440in}{1.086426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970184in,y=1.049982in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont GWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850440in}{0.936590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970184in,y=0.900146in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont CT-MPNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850440in}{0.786755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970184in,y=0.750311in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont FEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850440in}{0.636919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970184in,y=0.600476in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont T-FEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.888140in}{0.272000in}}{\pgfqpoint{1.841860in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971860in}{0.596700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181163in}{0.512527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390465in}{0.516797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599767in}{0.501515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809070in}{0.380405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018372in}{0.376428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227674in}{0.471174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436977in}{0.530122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646279in}{0.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/super-resolution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{texgyreschola-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setsansfont{texgyreheros-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%   \setmonofont{texgyrecursor-regular.otf}[Path=\detokenize{/usr/share/texmf/fonts/opentype/public/tex-gyre/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.822857in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.280455in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{0.280455in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.822857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682727in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{0.682727in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.822857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{1.085000in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.822857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.487273in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.822857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.889545in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{1.889545in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.822857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.822857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.822857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.822857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.822857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{1.037143in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{1.037143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{1.037143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154699in, y=0.976852in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{1.251429in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{1.251429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{1.251429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154699in, y=1.167021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.822857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.865714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.908571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.951429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.994286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{1.122857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{1.165714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{1.208571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{1.294286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{1.337143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{1.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970000in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{0.822857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280455in}{0.963086in}}%
\pgfpathlineto{\pgfqpoint{0.280455in}{1.024604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481591in}{0.955633in}}%
\pgfpathlineto{\pgfqpoint{0.481591in}{1.021113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682727in}{0.968515in}}%
\pgfpathlineto{\pgfqpoint{0.682727in}{1.033926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883864in}{0.997051in}}%
\pgfpathlineto{\pgfqpoint{0.883864in}{1.058206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{1.017737in}}%
\pgfpathlineto{\pgfqpoint{1.085000in}{1.079076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286136in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{1.100115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487273in}{1.047439in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{1.128257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688409in}{1.058996in}}%
\pgfpathlineto{\pgfqpoint{1.688409in}{1.153591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889545in}{1.071770in}}%
\pgfpathlineto{\pgfqpoint{1.889545in}{1.179370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.963086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.955633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.968515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.997051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{1.017737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{1.030554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{1.047439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{1.058996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{1.071770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{1.024604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{1.021113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{1.033926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{1.058206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{1.079076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{1.100115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{1.128257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{1.153591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{1.179370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226550in,y=1.352143in,left,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Black Sea}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.993845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.988373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{1.001221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{1.027629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{1.048407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{1.065334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{1.087848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{1.106293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{1.125570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280455in}{0.848877in}}%
\pgfpathlineto{\pgfqpoint{0.280455in}{0.892506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481591in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{0.481591in}{0.910789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682727in}{0.884473in}}%
\pgfpathlineto{\pgfqpoint{0.682727in}{0.957198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883864in}{0.929272in}}%
\pgfpathlineto{\pgfqpoint{0.883864in}{1.023287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.978975in}}%
\pgfpathlineto{\pgfqpoint{1.085000in}{1.093412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286136in}{1.022656in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{1.155746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487273in}{1.068518in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{1.217702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688409in}{1.117696in}}%
\pgfpathlineto{\pgfqpoint{1.688409in}{1.285764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889545in}{1.165190in}}%
\pgfpathlineto{\pgfqpoint{1.889545in}{1.348681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.848877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.856718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.884473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.929272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.978975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{1.022656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{1.068518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{1.117696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{1.165190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.892506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.910789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.957198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{1.023287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{1.093412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{1.155746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{1.217702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{1.285764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{1.348681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.870692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.883754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.920835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.976279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{1.036194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{1.089201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{1.143110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{1.201730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{1.256936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280455in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{0.280455in}{0.962017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481591in}{0.909965in}}%
\pgfpathlineto{\pgfqpoint{0.481591in}{0.943263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682727in}{0.905794in}}%
\pgfpathlineto{\pgfqpoint{0.682727in}{0.945757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883864in}{0.918960in}}%
\pgfpathlineto{\pgfqpoint{0.883864in}{0.962670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.917171in}}%
\pgfpathlineto{\pgfqpoint{1.085000in}{1.003731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286136in}{0.935150in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.983935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487273in}{0.941404in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{0.994655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688409in}{0.954891in}}%
\pgfpathlineto{\pgfqpoint{1.688409in}{1.009538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889545in}{0.965821in}}%
\pgfpathlineto{\pgfqpoint{1.889545in}{1.028991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.927072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.909965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.905794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.918960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.917171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.935150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.941404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.954891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.965821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.962017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.943263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.945757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.962670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{1.003731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.983935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.994655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{1.009538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{1.028991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318520in}{1.442338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418283in,y=1.411976in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont CT-MPNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059192in}{1.442338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158954in,y=1.411976in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont FEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567026in}{1.442338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666789in,y=1.411976in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont T-FEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.822857in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.944545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.926614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.925776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.940815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.960451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.959542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.968030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.982215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.997406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.210000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.280455in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.280455in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280455in,y=0.168333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682727in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.682727in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682727in,y=0.168333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.085000in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085000in,y=0.168333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.487273in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487273in,y=0.168333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.889545in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.889545in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889545in,y=0.168333in,,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.017361in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085000in,y=0.086875in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.327293in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{0.327293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.327293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154699in, y=0.242885in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.620526in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{0.620526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.620526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154699in, y=0.562187in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.268647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.385940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.444586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.503233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.561880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.679173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200000in}{0.737820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{0.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280455in}{0.447338in}}%
\pgfpathlineto{\pgfqpoint{0.280455in}{0.565900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481591in}{0.451563in}}%
\pgfpathlineto{\pgfqpoint{0.481591in}{0.541787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682727in}{0.446632in}}%
\pgfpathlineto{\pgfqpoint{0.682727in}{0.544823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883864in}{0.459280in}}%
\pgfpathlineto{\pgfqpoint{0.883864in}{0.596072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.422057in}}%
\pgfpathlineto{\pgfqpoint{1.085000in}{0.581579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286136in}{0.427419in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.608855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487273in}{0.490594in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{0.696792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688409in}{0.513702in}}%
\pgfpathlineto{\pgfqpoint{1.688409in}{0.755328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889545in}{0.587975in}}%
\pgfpathlineto{\pgfqpoint{1.889545in}{0.768143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.447338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.451563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.446632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.459280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.422057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.427419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.490594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.513702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.587975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.565900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.541787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.544823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.596072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.581579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.608855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.696792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.755328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.849558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226550in,y=0.739286in,left,top]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont ScalarFlow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.506619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.496675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.495728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.527676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.501818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.518137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.593693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.634515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.718766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280455in}{0.274583in}}%
\pgfpathlineto{\pgfqpoint{0.280455in}{0.354705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481591in}{0.291417in}}%
\pgfpathlineto{\pgfqpoint{0.481591in}{0.343060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682727in}{0.294193in}}%
\pgfpathlineto{\pgfqpoint{0.682727in}{0.349212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883864in}{0.311057in}}%
\pgfpathlineto{\pgfqpoint{0.883864in}{0.387398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.274174in}}%
\pgfpathlineto{\pgfqpoint{1.085000in}{0.344831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286136in}{0.295117in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.364751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487273in}{0.365178in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{0.463955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688409in}{0.416773in}}%
\pgfpathlineto{\pgfqpoint{1.688409in}{0.517702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889545in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{1.889545in}{0.636584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.274583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.291417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.294193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.311057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.274174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.295117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.365178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.416773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.515527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.354705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.343060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.349212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.387398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.344831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.364751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.463955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.517702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.636584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.314644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.317238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.321702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.349227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.309503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.329934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.414567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.467238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.576055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280455in}{0.337039in}}%
\pgfpathlineto{\pgfqpoint{0.280455in}{0.431595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481591in}{0.324365in}}%
\pgfpathlineto{\pgfqpoint{0.481591in}{0.361494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682727in}{0.320262in}}%
\pgfpathlineto{\pgfqpoint{0.682727in}{0.369795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883864in}{0.304836in}}%
\pgfpathlineto{\pgfqpoint{0.883864in}{0.370194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085000in}{0.248293in}}%
\pgfpathlineto{\pgfqpoint{1.085000in}{0.307636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286136in}{0.247543in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.304475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487273in}{0.281857in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{0.363335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688409in}{0.312574in}}%
\pgfpathlineto{\pgfqpoint{1.688409in}{0.390588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889545in}{0.373879in}}%
\pgfpathlineto{\pgfqpoint{1.889545in}{0.471544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.337039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.324365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.320262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.304836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.248293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.247543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.281857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.312574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.431595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.361494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.369795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.370194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.307636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.304475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.363335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.390588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.471544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.210000in}}{\pgfqpoint{1.770000in}{0.557143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280455in}{0.384317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481591in}{0.342929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682727in}{0.345029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.337515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085000in}{0.277965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.276009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487273in}{0.322596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688409in}{0.351581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889545in}{0.422711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076740in, y=0.625675in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont MAE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

